Variable and Transient Radio Sources in the FIRST Survey

A comprehensive search for variable and transient radio sources has been conducted using ~55,000 snapshot images of the FIRST survey. We present an analysis leading to the discovery of 1,627 variable and transient objects down to mJy levels over a wide range of timescales (few minutes to years). Variations observed range from 20% to a factor of 25. Multi-wavelength matching for counterparts reveals the diverse classes of objects exhibiting variability, ranging from nearby stars and pulsars to galaxies and distant quasars. Interestingly, more than half of the objects in the sample have either no classified counterparts or no corresponding sources at any other wavelength and require multi-wavelength follow-up observations. We discuss these classes of variables and speculate on the identity of objects that lack multi-wavelength counterparts.

==> tab1.txt <==
This file was created by "new_outliers_latex_table_producer_v_c1.pro" on Mon Aug 15 08:23:02 2011

Columns:
(1)-(6) J2000 coordinates (sexigesimal)
(7)     FIRST catalog peak flux density (mJy)
(8)     Weighted mean peak flux density (mJy)
(9)     Range of flux density measurements analyzed (mJy)
        "<" indicates a non-detection and a 3-sigma upper limit
(10)    NVSS flux density (mJy) if a match is found
        A value -999999 is used in the absence of a match
(11)    Number of observations in the light curve
(12)    Number of standard deviations (two-sided) in an equivalent
        normal distribution corresponding to the Chi-square 
        probability associated with the light curve to 
        deviate from a constant light curve value given in column 8.
        A value ">8.00" is assigned if the actual value is higher
        and/or unable to be represented due to machine-precision 
        limitations
(13)    Maximum deviation (in sigmas) of any individual data point 
        in the light curve from a hypothetical light curve of constant 
        value given in column 8
(14)    Maximum deviation (in sigmas) between any two data points in 
        the light curve
(15)    Maximum-to-minimum flux density ratio for the pair of data 
        points in column 14
(16)    Minimum significant timescale (days). When not available,
        a value -999 is used
(17)    Flags: N denotes presence of a neighbour brighter than  
        500 mJy within 31 arcminutes
(18)    Distance of neighbours normalized flux from the mean of the
        distribution of the normalized fluxes of the neighbours
(19)    Light curve type:
        V -- Variable
        T -- Transient
(20)    SDSS apparent i-band magnitude when SDSS match available 
        and -9999 otherwise
(21)    Cross-ID with other catalogs
--------------------------------------------------------------------
GENERAL NOTE: The FIRST catalog used for positions, major and 
              minor axes, etc. with a complete description 
              is available at the url -- 
              http://sundog.stsci.edu/first/catalogs/readme.html
              The "08jul16" version was used at the time of this
              study.
--------------------------------------------------------------------
 06 53 51.960  +60 29 07.03      3.94      3.93         <2.56-4.34   -999999    2      6.38     6.17     6.13    >1.69    404   -    0.42   T   -9999   NONE              
 06 57 38.503  +61 05 53.97     11.24      6.21         <3.67-8.15      9.33    3      6.90     6.42     6.96    >2.22      3   -    0.13   V   -9999   NVSS              
 06 58 24.412  +54 54 46.01      7.34      7.22          4.72-7.62      6.11    3      6.84     5.97     5.02     1.61     64   -    0.25   V   -9999   NVSS              
 07 00 38.036  +63 17 17.81      3.17      3.39          1.45-3.99      2.69    3      5.12     4.97     5.28     2.75      8   -    2.47   V   -9999   NVSS              
 07 01 13.235  +61 51 35.18      8.89      8.74         6.73-10.77      7.40    3      6.37     4.81     5.63     1.60      4   -   -0.95   V   -9999   NVSS              
 07 02 31.115  +48 17 29.96      1.32      1.51         <1.07-2.43   -999999    3      6.25     4.87     6.16    >2.27     12   -    0.44   T   -9999   NONE              
 07 06 12.017  +58 21 12.02     10.32     11.00         6.39-18.89     11.21    5      5.20     5.29     4.52     1.74     54   -    0.78   V   -9999   NVSS              
 07 07 14.456  +37 22 41.88     48.78     41.26        40.98-65.30     49.49    3      5.97     5.59     5.11     1.59      1   -   -0.09   V   -9999   GSC2-FIRST-G      
 07 07 27.070  +60 42 02.19      7.12      6.59          2.93-8.26      4.49    4      5.81     4.01     4.64     2.59    404   -    1.41   V   -9999   NVSS              
 07 10 11.147  +57 19 31.62      5.68      6.14          4.24-7.60      6.88    4      5.96     5.66     5.93     1.79      5   -    1.41   V   -9999   GSC2-FIRST-G      
 07 11 00.421  +37 37 13.03      3.12      2.81          1.33-4.26   -999999    3      5.80     4.58     6.07     3.21     59   -   -4.11   V   -9999   GSC2-FIRST-G      
 07 13 23.159  +60 15 12.69      2.15      2.31         1.11-<3.68   -999999    4      5.55     4.68     5.81     2.88    391   -    0.38   V   -9999   GSC2-FIRST-G      
 07 13 47.093  +56 30 06.69      1.44      1.18        <0.98-<5.31   -999999    3      6.28     4.70     6.18    >2.61    415   -    0.02   V   -9999   GSC2-FIRST-G      
 07 14 03.920  +33 56 34.67     10.36     10.40         7.95-12.98      8.54    3      5.27     4.84     4.72     1.63      8   -    0.15   V   -9999   GSC2-FIRST-G      
 07 17 05.376  +51 37 01.89     14.19     14.64        13.42-18.68     13.94    5      5.02     3.80     4.16     1.39      2   -    0.89   V   -9999   NVSS              
 07 17 40.540  +57 26 49.35     35.23     34.14        33.51-49.58     35.66    4      4.88     5.19     4.71     1.48      0   -    1.37   V   -9999   NVSS              
 07 17 49.021  +57 26 10.32     61.86     61.70        60.53-91.10     62.46    4      6.64     5.36     4.88     1.51      0   -    0.63   V   -9999   NVSS              
 07 17 50.275  +45 18 32.52      2.65      2.78          1.40-3.75   -999999    4      5.15     4.44     4.63     2.68     15   -   -0.19   V   -9999   NONE              
 07 18 08.619  +38 29 33.11     16.45     15.88        14.91-23.75     16.71    4      6.70     5.31     5.15     1.59      0   -   -1.59   V   -9999   NVSS              
 07 18 15.969  +38 18 30.31      5.75      5.86          4.37-8.26      4.70    4      5.45     4.84     4.48     1.50      3   -    2.37   V   -9999   NVSS              
 07 18 19.017  +30 58 09.80      3.65      3.77          2.48-4.98      3.94    3      5.72     3.75     5.27     2.01    419   -    0.55   V   21.39   SDSS-G            
 07 20 06.053  +28 37 13.90      3.26      3.12          1.35-3.44   -999999    3      4.91     5.08     5.06     2.55    893   -    1.47   V   -9999   NONE              
 07 20 11.777  +64 12 52.28      2.80      2.81         <1.79-3.84   -999999    3      5.69     5.77     5.64    >1.70     23   -    1.00   V   -9999   NONE              
 07 20 29.149  +54 09 24.72      2.49      2.45        <1.44-<8.25   -999999    4      5.09     5.08     5.11    >1.89      0   -    1.07   V   -9999   NONE              
 07 21 44.720  +46 32 40.57      1.69      1.57         <1.25-2.06   -999999    2      5.38     4.67     5.21    >1.65      1   -    1.06   T   -9999   GSC2-FIRST-G      
 07 22 10.036  +28 42 20.62     34.43     31.93        30.65-68.21     38.65    3     >8.00     8.47     8.26     2.23    893   -    0.77   V   -9999   NED-87GB-RADIOS   
 07 23 15.350  +51 25 39.27     22.90     20.42        17.31-34.31     22.39    4      6.46     5.46     6.27     1.98      0   -    0.25   V   -9999   NVSS              
 07 23 52.460  +37 31 15.70      7.94      7.87        7.20-<14.44      8.22    5      4.55     5.01     4.92     1.57      1   -   -1.65   V   -9999   NVSS              
 07 24 21.171  +54 00 14.80      3.32      3.30          1.34-3.83      3.49    3      5.16     5.07     5.26     2.86      0   -   -0.08   V   -9999   GSC2-FIRST-G      
 07 24 47.831  +31 39 43.07      3.23      3.13          2.06-3.87   -999999    3      5.56     4.46     5.20     1.88      0   -    0.10   V   21.45   SDSS-G            
 07 24 53.712  +30 18 32.90      8.39      8.45         5.79-10.39      9.65    3      7.94     6.66     6.68     1.79      7   -   -0.09   V   17.31   SDSS-G            
 07 25 02.776  +54 50 56.47     11.08      9.72         9.29-15.70      9.70    4      6.38     5.69     5.58     1.69    428   -   -0.48   V   -9999   NVSS              
 07 25 37.678  +32 11 46.65      2.24      2.54          1.36-4.16   -999999    4      5.22     4.79     5.06     3.05      0   -   -0.42   V   19.44   SDSS-G            
 07 26 45.159  +64 17 29.33     30.54     30.03        22.21-45.56     35.03    5      7.91     5.73     5.77     1.63     23   -    0.74   V   -9999   GSC2-FIRST-G      
 07 27 22.657  +38 28 40.88     12.04     11.85         9.50-17.03     12.99    4      6.06     4.43     5.37     1.79      0   -   -0.33   V   -9999   NVSS              
 07 29 07.313  +61 49 54.47      2.08      2.00        <1.48-<6.33   -999999    4      5.00     4.80     5.04    >1.70      4   -    0.25   V   -9999   NONE              
 07 30 22.192  +26 10 59.45      8.83      9.67        <6.04-10.14   -999999    4      5.65     5.73     5.47    >1.68      2   -   -0.40   V   -9999   NONE              
 07 30 52.321  +51 59 24.79      9.96      9.47        9.05-<16.82     11.61    6      6.10     6.16     6.02     1.79      3   N    1.67   V   -9999   GSC2-FIRST-G      
 07 31 32.888  +39 51 43.07      4.58      4.80        <3.39-<6.89      3.79    5      4.89     5.42     5.18    >1.47      0   -   -0.10   V   -9999   NVSS              
 07 31 38.058  +43 00 50.21     14.34     14.62         5.75-14.98      7.65    5      6.19     5.55     5.23     2.60      2   -    0.36   V   20.50   SDSS-*            
 07 33 13.989  +58 07 18.62      6.68      6.92          3.60-8.86      5.63    5      6.70     6.60     5.94     2.33     61   -   -0.12   V   -9999   GSC2-FIRST-G      
 07 35 08.271  +25 38 04.00      2.01      2.04          1.13-3.66   -999999    3      5.27     4.69     5.49     3.25      8   -    0.71   V   -9999   NONE              
 07 35 59.821  +59 54 24.37     14.32     13.20         6.81-14.16     12.91    5      5.34     4.62     4.22    >1.95      2   -    0.10   V   -9999   NVSS              
 07 36 28.815  +36 22 37.80      4.08      4.15          1.87-4.91      3.60    3      5.59     5.43     5.75     2.63      5   N    0.54   V   20.68   SDSS-G            
 07 36 56.669  +19 36 19.04      7.94      8.08         4.85-14.81      5.74    4      6.45     5.34     6.24     3.06   -999   -    0.11   V   21.50   SDSS-*            
 07 37 36.277  +36 04 17.40      3.22      3.47          1.86-4.34      5.67    4      5.06     3.89     4.67    >2.33      5   N   -0.37   V   -9999   NVSS              
 07 37 46.155  +59 25 24.38      6.60      6.35          4.11-6.86      2.09    4      5.21     5.45     4.71     1.67      8   -   -1.31   V   -9999   GSC2-FIRST-G      
 07 37 54.452  +28 00 31.53      1.32      1.18          0.60-2.28   -999999    3      5.39     4.05     5.45     3.84    485   -   -0.12   V   -9999   NONE              
 07 38 13.026  +57 22 38.36     21.40     21.74        16.01-26.06     18.61    4      5.82     5.73     5.60     1.63    411   -    0.21   V   -9999   NED-87GB-RADIOS   
 07 38 26.371  +29 46 28.92     38.90     38.35        36.02-55.76     50.30    3      5.61     5.40     5.34     1.55     10   -    0.09   V   21.03   SDSS-G            
 07 38 46.432  +64 16 47.09     20.42     19.88         9.30-45.29     21.62    6      7.04     5.60     6.09     2.60     23   -   -0.44   V   -9999   NVSS              
 07 38 49.526  +18 35 10.56      2.88      3.01          1.63-3.96      2.18    3      5.33     5.12     4.78     2.08   -999   -    0.24   V   -9999   NVSS              
 07 39 13.460  +18 02 22.75      7.38      7.81        <6.75-13.22      2.86    4      6.28     5.01     5.97    >1.96   -999   N    0.26   V   17.00   SDSS-QSO(P)       
 07 39 51.588  +59 35 45.22     13.54     11.79        10.79-17.29     13.01    4      5.39     3.47     3.91     1.41     12   -    1.78   V   -9999   NVSS              
 07 40 01.126  +60 04 17.97     10.64     10.78        10.04-16.52      9.70    4      5.74     4.75     4.93     1.65    391   -    0.63   V   -9999   NVSS              
 07 40 10.686  +18 31 49.13     39.68     39.53        37.33-54.60     50.71    4      6.18     4.67     4.62     1.46   -999   -    0.11   V   20.71   SDSS-QSO(P)       
 07 40 14.299  +51 28 37.36     29.92     31.01        23.53-33.86     28.74    3      5.21     5.35     4.46     1.44      0   N   -2.74   V   -9999   NVSS              
 07 40 55.809  +54 19 40.73      1.29      1.12       <1.19-<10.01   -999999    4      5.15     4.80     5.46    >2.36    428   -   -0.75   V   -9999   GSC2-FIRST-G      
 07 40 56.777  +51 46 10.99      9.25      8.60         7.41-12.53      8.42    3      5.30     4.61     5.43     1.69      0   N    0.28   V   -9999   NVSS              
 07 42 05.242  +21 35 06.03      5.58      5.55        <3.95-<8.53      4.61    5      5.26     5.23     5.01    >1.45      2   -   -0.72   V   -9999   NVSS              
 07 42 17.130  +43 55 46.68      2.26      2.33        <1.63-<7.80   -999999    5      5.06     4.28     4.47    >1.58      1   -    0.13   V   -9999   NONE              
 07 42 41.180  +38 10 02.26      3.75      4.14          2.76-4.75   -999999    3      5.11     4.42     4.73    >1.72     15   N    0.94   V   -9999   SDSS-UNKNOWN      
 07 42 50.457  +61 09 26.29      3.88      4.13         <3.14-7.31      2.04    4      6.95     5.74     6.17    >2.33      6   -   -0.11   V   -9999   HIP-STAR          
 07 42 51.634  +43 57 36.18      1.64      1.72         <1.19-2.39   -999999    3      5.97     4.98     5.56    >2.01      1   -    0.77   T   -9999   NONE              
 07 43 18.647  +28 53 02.22      1.99      2.08         <1.03-4.74      5.77    4     >8.00     7.57     8.38    >4.10      5   -    0.87   V   -9999   HIP-STAR          
 07 43 58.039  +30 47 35.25      1.76      1.49          0.89-2.49   -999999    3      5.01     4.14     4.87    >2.79      8   -    0.43   V   -9999   NONE              
 07 44 15.516  +55 06 50.70      3.48      3.45       <1.67-<11.91   -999999    4      6.10     6.30     6.16    >2.18    428   -   -4.50   V   -9999   NONE              
 07 45 01.564  +15 38 04.88     61.57     61.53        55.98-88.57     68.14    6      6.37     5.13     4.91     1.50      2   -    0.46   V   16.89   SDSS-QSO(P)       
 07 45 06.844  +55 04 55.85     14.76     14.68         9.23-15.10     11.97    3     >8.00     6.20     5.06     1.64    428   -    0.65   V   -9999   GSC2-FIRST-G      
 07 45 20.211  +41 57 25.44     20.67     19.84        18.51-27.56     18.94    4      5.50     4.59     4.66     1.49    413   -    0.21   V   19.04   SDSS-QSO(S)       
 07 45 35.436  +31 44 03.70      3.74      4.29          1.82-5.06   -999999    3      6.88     5.34     5.64    >2.78    500   N   -2.77   V   19.09   SDSS-G            
 07 45 48.636  +38 18 23.77      1.33      1.17         <0.83-3.37   -999999    3      6.36     5.20     4.78    >4.07      1   N    0.87   T   -9999   NONE              
 07 45 49.109  +55 34 16.23    122.97    121.80      118.44-164.61    109.65    4      5.16     3.57     3.45     1.39      2   -   -0.25   V   -9999   NVSS              
 07 46 33.395  +19 30 10.85     41.66     39.47        38.95-54.26     43.59    5      6.24     4.21     3.81     1.39   -999   -    0.17   V   19.00   SDSS-QSO(S)       
 07 46 40.521  +32 45 03.12     15.42     15.41        10.44-18.14     15.91    6      6.85     4.97     5.14     1.74     86   -    0.99   V   22.07   SDSS-G            
 07 47 03.543  +30 13 02.41      4.20      4.60          2.97-5.32   -999999    5      6.85     6.35     5.50     1.79     10   -   -0.61   V   -9999   NONE              
 07 47 50.715  +29 13 19.97     11.55     11.46         5.53-14.03     11.69    5      7.71     7.58     7.07     2.54      5   -    0.58   V   17.59   SDSS-G            
 07 47 54.818  +31 34 36.75      3.88      4.06        2.17-<12.65      6.02    5      7.13     4.40     5.02    >1.44    506   N    0.75   V   -9999   NVSS              
 07 48 34.783  +54 16 12.84      2.94      3.03         1.45-<4.55      2.71    4      6.09     5.69     6.18     2.63    440   -   -0.85   V   -9999   NVSS              
 07 49 13.013  +44 43 55.85     10.02     10.33         9.98-16.28     13.68    5      4.56     5.13     4.88     1.61      2   -    0.61   V   20.76   SDSS-QSO(P)       
 07 49 42.182  +57 20 52.15      2.18      2.08       <0.95-<11.89   -999999    4      7.41     6.58     7.65    >3.23     24   -    1.21   V   -9999   NONE              
 07 49 49.171  +27 31 47.70      3.92      3.93          2.56-4.55   -999999    3      5.06     4.87     4.99     1.78      1   N   -1.02   V   21.30   SDSS-G            
 07 50 09.512  +37 14 03.87     23.83     23.41        21.60-43.21     22.75    4      6.40     6.71     6.84     2.00      7   -   -0.76   V   -9999   NVSS              
 07 50 22.097  +33 18 34.60      8.40      9.42         5.34-10.62      8.23    3      6.20     5.84     5.81     1.99    482   N   -0.07   V   -9999   NVSS              
 07 50 36.832  +15 57 48.94      1.97      1.60         <1.23-2.74   -999999    2      6.52     4.73     6.51    >2.23      7   N    1.43   T   -9999   NONE              
 07 50 42.448  +60 00 07.64     11.24     11.28        5.93-<19.64      4.02    4     >8.00     9.31     7.21     1.89    407   -    0.61   V   -9999   GSC2-FIRST-G      
 07 52 01.489  +62 05 18.19      1.98      2.23         <1.85-3.31      2.62    3      5.72     4.18     5.44    >1.67     50   -    0.97   V   -9999   NVSS              
 07 52 01.663  +54 46 14.16     12.07     12.34        11.92-20.04   -999999    4      6.35     5.16     5.04     1.68    436   -   -1.79   V   -9999   GSC2-FIRST-G      
 07 53 07.619  +48 34 29.74      1.27      1.39         0.96-<4.58   -999999    4      5.08     4.37     5.08     2.66      3   -    0.64   V   -9999   NONE              
 07 53 52.908  +24 33 31.37      1.52      1.48        1.20-<12.57   -999999    5      5.01     5.02     5.29    >3.10      2   -    1.13   V   -9999   NONE              
 07 53 54.957  +13 09 16.98     12.36     14.13         6.18-14.43      7.26    4     >8.00     7.19     5.90     1.91     13   -   -1.30   V   13.79   SDSS-G            
 07 53 59.130  +50 31 09.85      3.09      3.10         <2.33-3.92      2.37    3      5.18     5.01     5.04    >1.44      1   -    0.99   V   -9999   NVSS              
 07 53 59.594  +36 14 50.52     12.08     12.19        11.17-18.24      8.79    4      6.11     4.77     5.08     1.63      7   -    0.58   V   -9999   NVSS              
 07 54 29.982  +30 59 20.98      5.34      5.24          3.23-6.27      3.39    3      7.68     7.50     6.20     1.94    417   -    0.77   V   22.06   SDSS-*            
 07 55 12.999  +18 57 03.42      6.21      6.39          4.01-8.62      6.29    4      6.14     5.00     4.64     1.59   -999   -   -2.17   V   -9999   NVSS              
 07 55 20.120  +15 52 39.60     33.12     30.74        29.61-43.76     33.79    4      5.89     4.97     4.70     1.48      7   -    1.00   V   21.56   SDSS-G            
 07 55 39.899  +18 23 54.46      1.70      1.63         <0.98-4.41   -999999    3      7.60     5.64     6.94    >4.50   -999   N    1.21   V   -9999   NONE              
 07 56 19.913  +31 26 45.98      2.00      1.81          0.85-2.56   -999999    3      5.54     5.35     4.74     2.46     97   -   -0.25   V   -9999   NONE              
 07 56 58.140  +32 25 53.54      2.44      2.39          1.42-3.49   -999999    4      6.00     4.21     5.63    >2.45      2   -    0.17   V   18.20   SDSS-G            
 07 57 05.526  +29 08 28.75     34.75     36.74        25.49-47.41     31.29    4     >8.00     7.63     7.40     1.86    501   -   -0.74   V   21.23   SDSS-*            
 07 57 21.733  +14 02 15.80      6.96      6.37         <4.41-6.60      4.39    4      5.06     5.12     5.04    >1.50     13   -   -1.04   V   22.00   SDSS-G            
 07 57 47.569  +32 34 07.93      1.21      1.14        <0.70-<4.43   -999999    5      7.03     5.45     6.88    >3.05      1   -    0.93   V   -9999   NONE              
 07 58 44.500  +37 25 45.86      5.94      6.45        3.02-<13.67      3.66    5      5.42     4.54     4.53     2.03      6   N    1.19   V   21.85   SDSS-G            
 07 59 36.143  +13 21 17.92      3.85      3.78          2.73-7.50      4.36    3     >8.00     7.21     8.16     2.69     13   -    1.17   V   18.23   SDSS-QSO(P)       
 07 59 55.150  +57 56 51.04      1.19      1.16         <1.08-2.08   -999999    3      5.46     4.16     5.24    >1.93      0   -    0.06   T   -9999   NONE              
 08 00 19.098  +18 35 56.80      1.83      1.98          1.26-3.17      2.31    3      5.20     4.04     5.32     2.51   -999   -   -1.37   V   18.27   SDSS-G            
 08 01 28.845  +54 55 11.77     29.40     28.53        24.35-48.77     30.75    3     >8.00     7.31     8.06     2.00    428   -   -0.08   V   20.87   SDSS-*            
 08 01 29.127  +22 26 11.45      6.38      6.51          4.80-8.48      7.55    4      6.99     5.45     6.39     1.77      6   -   -0.49   V   19.96   SDSS-G            
 08 01 59.352  +60 02 22.40     10.81     10.69        10.17-17.34     10.13    4      5.01     5.36     5.32     1.71    409   -    0.38   V   -9999   GSC2-FIRST-G      
 08 02 53.983  +32 53 36.84      1.70      1.62          0.79-2.09   -999999    5      5.33     4.37     5.23    >2.64     85   -   -0.80   V   19.50   SDSS-G            
 08 03 34.872  +15 52 03.19      1.68      1.68        <1.41-<3.70   -999999    4      5.26     4.13     5.25    >1.68      5   N   -0.64   V   21.64   SDSS-G            
 08 03 48.073  +36 18 30.80      1.81      1.75          1.06-3.52      2.70    3      6.95     5.55     6.86     3.33      5   -   -0.25   V   18.74   SDSS-G            
 08 03 53.207  +33 03 48.83      1.48      1.37         <0.59-3.29   -999999    4     >8.00     6.93     9.53    >5.54     84   -    0.21   V   -9999   NONE              
 08 05 18.437  +32 55 59.74      1.34      1.33          1.03-2.09   -999999    4      5.16     4.02     5.29    >1.69     84   -   -1.08   V   -9999   NONE              
 08 05 41.662  +42 54 55.17      2.41      2.26        1.89-<13.01   -999999    5      5.39     4.08     4.69    >2.02      1   -   -0.32   V   17.06   SDSS-G            
 08 06 23.978  +44 42 47.12      3.50      3.46          2.43-5.03      3.24    4      5.59     4.46     5.65     1.86      1   -    0.89   V   18.44   SDSS-G            
 08 06 54.163  +18 43 04.20      8.43      9.47         7.17-13.72      8.84    4      5.56     3.60     4.56     1.91   -999   -   -0.45   V   19.14   SDSS-G            
 08 07 06.323  +44 38 36.93     42.26     41.02        39.41-61.41     44.17    4      5.28     4.78     4.67     1.56      2   -    0.94   V   19.02   SDSS-G            
 08 07 16.093  +38 41 57.32      1.58      1.43         <1.13-2.36   -999999    4      6.25     4.02     5.51    >2.09      5   -    0.13   T   -9999   NONE              
 08 07 24.886  +27 16 36.26      8.41      8.14         4.24-12.39      9.01    5      5.47     5.12     4.75     2.92      4   -    1.51   V   19.86   SDSS-QSO(P)       
 08 07 39.108  +28 20 58.41      4.71      4.77          3.98-7.67      5.07    4      5.71     5.48     5.95     1.86    909   -   -0.34   V   17.92   SDSS-G            
 08 07 39.335  +42 14 10.48      2.05      2.07         <1.53-3.14   -999999    4      6.67     5.23     6.33    >2.04     58   N    0.70   V   -9999   NONE              
 08 07 56.402  +53 29 53.97      2.99      2.94        <2.22-<6.61   -999999    4      5.25     4.76     5.59    >1.64      1   -    1.21   V   16.05   SDSS-G            
 08 08 52.916  +15 59 31.39      3.01      3.09         <2.15-3.49      3.54    3      5.14     5.22     5.27    >1.63      2   -    0.66   V   -9999   NVSS              
 08 08 53.793  +23 50 41.66      9.99      9.94         6.09-11.74      9.08    5      4.93     5.65     4.67     1.65      3   -    0.31   V   19.04   SDSS-G            
 08 08 55.470  +32 49 06.03      2.47      2.42       <0.45-<11.24   -999999    6     >8.00    16.10    16.37   >12.58      1   -    0.27   V   -9999   2MASS-FIRST-G     
 08 09 17.574  +14 12 55.55      6.63      6.71          4.95-8.26      5.75    3      5.46     4.79     5.37     1.67    527   -    2.07   V   -9999   NVSS              
 08 09 24.194  +12 50 47.00      2.15      2.44          1.32-3.79   -999999    3      7.42     4.69     6.58    >1.96    498   -   -1.77   V   20.23   SDSS-G            
 08 09 35.259  +21 14 40.76      4.72      4.86         2.77-<8.47      3.27    4      6.04     4.50     5.74     2.26      4   -    0.15   V   -9999   NVSS              
 08 09 57.524  +19 48 04.89      3.48      3.57          2.09-4.52   -999999    3      5.70     5.06     5.64     2.17   -999   -    1.10   V   -9999   SDSS-UNKNOWN      
 08 10 07.178  +14 09 07.48      5.96      5.29          4.90-8.54      5.68    3      5.89     5.08     5.26     1.74    527   -   -3.32   V   -9999   NVSS              
 08 10 58.043  +63 31 09.57      7.28      7.75          3.83-8.11      8.04    3      4.97     5.10     4.84     2.12      3   -   -1.75   V   -9999   NVSS              
 08 11 23.871  +32 44 12.13      6.05      6.10          4.07-8.83      5.86    4      7.50     6.72     5.80     1.84     84   N    0.63   V   18.55   SDSS-QSO(S)       
 08 11 33.408  +63 31 59.81      4.75      4.89        2.37-<13.35      3.72    5      5.45     5.38     5.04     2.18      0   -   -2.31   V   -9999   GSC2-FIRST-G      
 08 11 45.908  +33 52 02.51      1.36      1.33        <1.26-<4.39   -999999    4      5.07     3.61     4.81    >1.71      6   -   -0.21   V   -9999   NONE              
 08 11 59.473  +35 28 04.40      4.98      5.12          2.85-5.81   -999999    4     >8.00     7.14     7.15    >1.91      1   -   -0.79   V   17.97   SDSS-G            
 08 12 07.242  +31 36 25.70      3.90      3.99        1.84-<23.77      2.76    6      5.03     5.30     5.11     2.30    409   -    0.49   V   21.90   SDSS-G            
 08 12 24.071  +33 04 51.15      1.29      1.26         0.64-<5.39   -999999    4      5.25     4.00     5.53     3.37    403   N   -0.83   V   -9999   NONE              
 08 12 30.297  +19 42 15.78      5.95      6.01          5.31-9.73      6.36    3      6.56     4.79     5.35     1.67   -999   -    0.26   V   20.80   SDSS-G            
 08 13 17.953  +07 21 53.46      1.35      1.17         <0.96-2.44   -999999    3      5.89     4.62     6.10    >2.56      4   -   -0.00   V   20.16   SDSS-G            
 08 13 22.152  +37 06 19.66      4.21      4.34          2.96-5.96   -999999    4      5.36     4.04     5.30     1.96      2   -    1.08   V   15.91   SDSS-G            
 08 13 46.595  +07 22 53.13      6.20      6.56          4.93-7.83   -999999    3      5.28     4.71     4.61     1.53      4   -    0.41   V   20.68   SDSS-G            
 08 14 28.290  +13 26 56.78     13.73     14.13         8.04-16.91     13.31    4      6.19     6.41     5.37     1.85    488   -    0.19   V   -9999   NVSS              
 08 14 34.677  +63 08 32.20      9.27      9.14         6.83-14.62     11.29    4      5.89     5.88     5.98     1.73      5   -    0.63   V   -9999   NVSS              
 08 15 04.431  +38 01 37.94     27.79     27.64        21.61-37.34     34.10    5      5.87     4.35     4.26     1.42      5   -   -0.74   V   19.07   SDSS-G            
 08 15 23.194  +62 46 20.04      6.56      6.83          3.12-6.99      6.58    3      5.25     5.43     4.99     2.24      2   -   -1.39   V   -9999   NVSS              
 08 16 07.993  +62 02 19.73      2.44      2.29         1.62-<6.44      2.16    4      5.06     3.43     4.48    >1.84     22   -    0.75   V   -9999   NVSS              
 08 16 27.228  +21 54 09.90      8.61      8.50         7.35-16.84      6.24    5      8.00     8.07     8.59    >2.29    951   -    0.42   V   -9999   NVSS              
 08 16 27.394  +31 14 18.63      5.39      5.47          3.27-7.32   -999999    4     >8.00     5.87     6.85     2.24    411   -   -0.88   V   21.52   SDSS-*            
 08 16 31.190  +03 33 53.43      2.65      2.48        <1.66-<6.14   -999999    4      5.23     5.04     5.17    >1.65      5   -    0.51   V   -9999   NONE              
 08 17 16.628  +17 52 47.76      1.82      1.80        <1.57-<4.11   -999999    4      5.04     3.92     5.04    >1.54   -999   -   -0.90   V   -9999   NONE              
 08 17 56.457  +45 31 18.02     14.38     14.55        11.17-20.83     12.95    5      5.27     4.77     4.59     1.49      9   -    0.67   V   18.19   SDSS-QSO(S)       
 08 18 58.235  +35 08 31.56      4.20      4.25          2.59-5.08      2.83    3      6.43     6.07     5.80     1.92      1   -   -0.01   V   -9999   NVSS              
 08 19 18.157  +18 07 56.01      6.48      6.37          2.78-6.56      7.02    3      6.12     5.92     5.42     2.36   -999   N    0.59   V   -9999   NVSS              
 08 19 29.566  +22 52 35.50      4.34      4.41         <3.22-5.31   -999999    4      4.76     5.05     5.08    >1.52      4   N    0.39   V   -9999   NONE              
 08 19 41.689  +52 02 49.99      5.43      5.65          5.36-9.60      6.87    3      5.73     4.35     4.42     1.68      2   -    1.40   V   -9999   NVSS              
 08 19 52.791  +56 03 45.87      3.92      4.07         2.06-<6.78   -999999    4      7.17     6.55     7.01     2.57    418   -    0.03   V   -9999   NONE              
 08 20 00.807  +12 57 24.82      2.61      2.59          2.37-7.00   -999999    4      4.53     5.09     5.12     2.84    486   -    0.45   V   20.81   SDSS-*            
 08 21 07.610  +34 28 26.56     16.62     16.38        11.86-17.41     14.67    4      6.23     6.27     4.80     1.46      5   -    0.51   V   21.93   SDSS-G            
 08 21 13.901  +56 44 18.11      3.21      3.43          3.22-7.36   -999999    4      5.52     4.03     4.16     2.15      0   -    1.19   V   -9999   NONE              
 08 21 17.714  +29 48 41.71      4.74      5.38          2.03-5.55      4.57    3      5.02     5.35     5.06     2.74      0   -   -0.37   V   -9999   NVSS              
 08 21 53.842  +29 47 10.77      2.10      2.24         <1.77-3.14   -999999    3      5.31     4.37     5.62    >1.77      0   -   -1.04   V   -9999   NONE              
 08 21 56.230  +59 20 13.17      3.49      3.34        <2.32-<4.51   -999999    4      5.63     5.31     5.54    >1.64      4   -   -0.05   V   18.60   SDSS-*            
 08 22 02.040  +33 00 44.71     21.90     21.86        17.41-27.64     22.36    4      5.79     4.59     5.82     1.59    403   -   -0.30   V   19.50   SDSS-G            
 08 22 31.855  +21 11 11.22      5.03      5.01        3.27-<12.14      3.82    5      5.91     5.37     5.38    >1.61     33   -    0.60   V   20.44   SDSS-QSO(P)       
 08 23 14.031  +28 29 10.61      1.41      1.46         0.74-<2.53   -999999    3      6.28     4.69     6.01     3.40    901   -   -0.63   V   21.42   SDSS-G            
 08 23 18.627  +47 15 07.02     10.46     10.25         9.04-15.20      8.97    4      5.76     5.13     5.73     1.61      5   -    0.38   V   22.50   SDSS-*            
 08 25 00.670  +03 40 15.13      3.81      3.84          1.48-4.17   -999999    3      6.07     5.83     5.70     2.82      1   -    0.43   V   -9999   NONE              
 08 25 06.185  +03 10 55.93      3.08      2.95         <1.65-3.39   -999999    4      7.19     6.37     6.02    >2.05      7   N    0.41   T   -9999   NONE              
 08 25 22.830  +02 53 16.89      4.78      4.92       <2.78-<12.38   -999999    4      6.76     5.92     5.89    >1.88      3   N   -4.21   V   19.96   SDSS-G            
 08 26 08.035  +01 41 49.15      1.73      1.77         <1.62-2.81   -999999    3      5.45     3.89     5.26    >1.74      0   -   -0.06   T   19.48   SDSS-G            
 08 26 22.015  +02 16 14.92      2.10      1.94         0.86-<3.22      2.19    4      5.12     4.64     5.27     2.95      3   -   -0.07   V   18.90   SDSS-G            
 08 26 26.017  +31 32 01.17      2.24      2.18         <1.31-2.83   -999999    3      6.46     6.02     6.46    >2.16     96   -   -1.42   V   -9999   NONE              
 08 26 27.424  +18 02 37.95      6.89      7.25          2.75-7.71      5.73    4      5.55     5.89     5.59     2.77   -999   -    0.75   V   -9999   NVSS              
 08 26 37.615  +31 29 42.92     22.19     22.65        16.63-25.14     19.60    3      6.73     6.69     5.29     1.51    505   -   -0.78   V   -9999   NVSS              
 08 26 51.438  +26 37 22.83     11.14     10.49       <1.28-<14.49     16.07    6     >8.00    24.63    16.08    >9.12      2   -    0.57   V   -9999   PSR               
 08 27 49.182  +33 15 40.22      4.57      4.54          2.75-6.44   -999999    4     >8.00     8.15     8.40     2.35    483   -    0.02   V   20.27   SDSS-G            
 08 27 54.225  +13 39 36.35      3.82      3.94        <2.63-<4.53   -999999    4      5.27     5.01     5.28    >1.68      8   -    0.79   V   -9999   NONE              
 08 28 27.806  +08 58 07.85     10.29     10.93        <7.77-14.35     10.32    5      6.91     5.34     5.40    >1.85      0   -   -0.80   V   -9999   NVSS              
 08 28 46.608  +01 29 27.80      7.18      7.74         <4.95-7.88      4.28    3      5.91     6.20     5.75    >1.59      0   -    0.12   V   -9999   NVSS              
 08 28 49.352  +29 39 50.89     12.35     12.15         7.35-13.24      7.41    4      6.06     5.69     4.61     1.48      0   -    0.01   V   -9999   NVSS              
 08 29 33.051  +56 13 05.04      8.23      8.65        5.76-<14.86      8.74    4      5.58     5.76     4.67     1.58    418   -    1.27   V   17.59   SDSS-G            
 08 29 40.204  +56 04 05.31     14.05     13.35         7.98-17.56     11.85    4      5.75     4.14     5.05     2.20    418   -   -1.57   V   -9999   NVSS              
 08 29 43.733  +30 57 04.41      2.47      2.85          1.54-3.60   -999999    4      5.70     5.01     5.34     2.34    414   -   -1.35   V   21.28   SDSS-*            
 08 31 42.676  +31 23 46.03      4.73      4.20        1.88-<14.30      3.82    5      7.64     6.54     6.01    >2.40     96   -   -5.00   V   -9999   NVSS              
 08 31 52.460  +38 06 29.12      3.14      2.97         <2.83-4.47   -999999    4      5.84     4.93     5.07    >1.58      5   N    0.66   V   -9999   NONE              
 08 32 09.836  +31 24 26.43      3.02      2.82          1.53-4.31   -999999    3      7.35     7.03     6.26     2.14     96   -   -3.73   V   -9999   NONE              
 08 32 17.355  +29 19 09.63      5.39      5.32          2.35-6.13   -999999    3     >8.00     9.36     8.08     2.61     11   -    2.02   V   10.24   HIP-STAR          
 08 32 59.169  +19 52 55.47     33.71     32.63        29.61-48.18     34.16    4      7.66     5.42     5.75     1.63   -999   -    0.62   V   -9999   NVSS              
 08 33 16.600  +48 59 23.90      1.40      1.32         <1.06-3.22   -999999    3      5.05     4.07     4.83    >3.03      0   -    1.48   V   19.28   SDSS-G            
 08 33 45.370  +13 47 34.15      2.34      2.36          1.98-4.85   -999999    3      5.05     5.11     5.16     2.30      5   -    1.67   V   -9999   NONE              
 08 33 58.883  +31 29 05.16      3.46      3.60          1.28-5.20      2.34    3      6.99     6.56     6.39     4.05    505   -   -0.26   V   -9999   NVSS              
 08 36 11.565  +08 56 26.67      1.60      1.78          1.36-2.95   -999999    3      5.72     4.32     5.45    >2.10      2   -    0.52   V   17.48   SDSS-G            
 08 37 07.874  +45 02 14.39      3.92      4.22          2.48-4.59   -999999    4      4.63     5.12     4.58     1.86     24   -   -0.12   V   19.25   SDSS-G            
 08 37 15.018  +32 36 10.07      5.34      5.98        3.41-<16.32      5.45    6      4.67     5.05     4.83     1.88      2   -    1.14   V   18.44   SDSS-G            
 08 37 41.583  +45 05 15.75      5.37      5.42          3.27-6.65      3.77    4      5.32     3.59     4.36     2.03     26   -   -1.18   V   19.01   SDSS-G            
 08 37 47.655  +07 21 49.30      3.01      2.80          1.12-3.67   -999999    3      7.34     6.80     7.14     3.29      4   -   -0.36   V   -9999   NONE              
 08 38 28.059  +39 07 53.36      3.62      3.54         <2.45-5.21      4.05    3      5.79     5.26     5.86    >2.13      2   -    0.35   V   -9999   NVSS              
 08 38 56.404  +32 06 46.01     23.63     23.57        11.43-30.36     25.11    5      5.43     4.85     5.78     2.58      2   -   -0.42   V   20.39   SDSS-G            
 08 39 00.601  +02 10 26.50     38.41     35.97        35.68-50.76     39.69    5      5.82     3.94     3.63     1.42      0   -    1.63   V   21.39   SDSS-G            
 08 39 24.939  +45 08 09.94      5.70      4.94          4.34-8.73      5.17    3      5.72     4.24     4.75     2.01      6   -   -1.23   V   18.12   SDSS-G            
 08 39 51.010  +02 23 01.15      2.02      1.92          1.47-4.35   -999999    3      5.88     5.65     6.21     2.97      0   -    0.31   V   18.07   SDSS-G            
 08 40 13.004  +19 28 03.89      2.95      2.82        <2.03-<3.44      2.33    3      5.02     4.93     4.89    >1.48   -999   -   -0.04   V   20.89   SDSS-G            
 08 40 35.193  +28 32 52.10      4.80      4.57        2.59-<13.27      4.36    6      5.89     4.79     4.88    >1.56    909   -    0.63   V   18.91   SDSS-G            
 08 40 38.474  +33 01 09.65      2.12      2.06        1.56-<13.73   -999999    7      6.45     3.81     4.63    >2.48    487   -    1.42   V   -9999   NONE              
 08 40 56.049  +37 21 05.65     17.75     18.29        17.06-29.93     19.91    4      7.35     6.58     6.54     1.75      6   -   -0.21   V   18.74   SDSS-QSO(S)       
 08 41 21.541  +53 30 22.80      4.83      5.09         3.55-<9.80   -999999    4      5.16     4.27     5.43     1.79      1   -    1.61   V   -9999   NONE              
 08 41 25.455  +51 55 39.60     57.89     52.12        50.77-94.97     60.22    4      6.01     6.12     5.92     1.87      3   -    0.34   V   -9999   NVSS              
 08 41 54.987  +53 35 25.59      8.72      8.67         7.99-13.89     12.56    3      6.00     5.79     5.87     1.74      1   -    0.19   V   -9999   NVSS              
 08 42 01.718  +62 49 39.60      4.16      4.41          2.71-5.25   -999999    4      5.33     4.51     4.83     1.73      2   -    0.39   V   -9999   NONE              
 08 42 06.031  +26 24 36.67     14.40     13.12        12.21-20.18     16.10    5      5.46     3.72     3.95     1.40      6   -    0.48   V   -9999   NVSS              
 08 42 20.903  +21 12 55.58      2.14      2.01       <1.81-<11.03   -999999    4      5.09     3.56     4.24    >1.37      0   -   -0.60   V   21.23   SDSS-G            
 08 43 04.281  +53 32 28.32      2.49      2.44        <2.06-<9.12   -999999    4      5.91     4.20     5.85    >1.69      1   -    3.52   V   -9999   NONE              
 08 43 34.131  -02 59 55.83      2.90      2.76          2.51-6.40      3.36    3      4.82     5.07     5.16     2.55      1   -    0.35   V   15.66   SDSS-G            
 08 43 47.029  +54 03 30.57     13.79     14.23        <8.63-16.69     12.73    5      4.54     5.17     5.01    >1.81      5   -    0.33   V   -9999   NVSS              
 08 45 38.357  +06 17 42.09      1.39      1.58          1.19-2.34   -999999    3      5.16     4.45     5.31    >1.94      2   -   -0.38   V   -9999   NONE              
 08 45 43.923  +30 58 23.91      6.02      6.03          2.84-6.46      4.41    3     >8.00    10.07     7.53     2.27    411   -   -0.06   V   -9999   NVSS              
 08 46 55.334  +00 15 40.26      4.97      4.70          2.73-8.10      4.88    3      5.72     4.72     5.43     2.97      2   -    0.62   V   -9999   NVSS              
 08 48 04.171  -01 48 03.11      4.93      4.94       <3.41-<11.06      5.84    4      4.72     5.03     4.86    >1.48      1   -    0.21   V   -9999   NVSS              
 08 48 33.065  +05 48 47.03      6.17      6.37          3.78-7.49      4.89    3      7.60     7.42     6.65     1.98      1   -   -1.93   V   -9999   NVSS              
 08 49 04.900  +06 12 29.43      6.75      6.98          4.19-7.46   -999999    4      5.55     4.76     4.25     1.48      2   -   -1.39   V   -9999   NONE              
 08 49 07.639  +51 16 50.10    176.22    178.25      132.48-242.39    182.18    5      6.42     4.52     6.00     1.83      0   -    0.31   V   20.11   SDSS-G            
 08 49 11.700  +58 31 32.05      1.61      1.52          0.79-4.67   -999999    5      5.12     4.78     5.57     5.89     54   -    0.46   V   -9999   NONE              
 08 49 47.230  +15 11 41.97     54.64     49.39        46.41-64.72     55.58    4      5.07     4.25     4.26     1.39     22   N    0.37   V   18.92   SDSS-G            
 08 51 27.869  +63 55 07.20      4.43      4.66          3.04-6.82      3.62    4      7.29     5.86     6.62     2.24      4   -   -0.89   V   -9999   NVSS              
 08 52 03.311  +36 55 10.40      1.46      1.36         <0.84-3.48   -999999    3      5.41     4.89     4.85    >1.86      1   -    0.81   V   -9999   NONE              
 08 52 42.448  +63 54 55.25      5.97      6.35          4.17-7.24      4.72    3      5.60     5.64     4.87     1.62      4   -   -0.75   V   -9999   NVSS              
 08 52 59.846  -01 22 40.33      1.10      1.19        <0.88-<6.16   -999999    4      5.53     4.33     5.13    >2.10      0   -    0.61   V   -9999   NONE              
 08 53 41.818  +33 50 37.27      4.32      4.50          2.15-5.47   -999999    4      5.90     5.50     6.02     2.54      6   N   -0.74   V   16.25   SDSS-G            
 08 54 09.954  -03 13 56.66      1.81      1.56        <1.03-<2.65   -999999    3      6.80     5.64     6.62    >2.33      4   N   -0.31   V   -9999   NONE              
 08 54 18.962  +20 03 46.61     16.10     14.75        <8.63-16.22     12.87    4      5.39     5.74     5.88    >1.88   -999   N    0.83   V   -9999   NVSS              
 08 55 05.610  +51 38 06.72      2.75      3.06          1.22-3.56      2.29    4      5.51     5.21     5.33     2.93      2   -   -0.24   V   15.77   SDSS-G            
 08 55 46.809  +20 41 45.88      3.43      3.73          1.20-4.38   -999999    3      7.56     7.51     7.20     3.64      8   -   -0.56   V   -9999   NONE              
 08 55 56.173  +37 13 42.49     13.32     11.93        10.26-16.31     48.98    4      5.41     4.01     4.95     1.50      1   -    0.33   V   19.10   SDSS-QSO(P)       
 08 56 06.097  +31 39 43.95      5.31      5.21          3.67-7.45      3.41    3      8.00     6.09     7.69     2.03    409   -    0.46   V   20.95   SDSS-*            
 08 56 09.089  +24 05 55.68     10.69     10.66         9.11-15.98     15.19    4      6.00     4.37     5.40     1.54      1   -    1.58   V   19.91   SDSS-QSO(S)       
 08 56 17.366  +27 36 51.04      8.87      8.64         <5.77-9.36      8.58    4      5.37     5.92     5.48    >1.52    508   N    0.29   V   -9999   NVSS              
 08 56 41.565  +42 42 53.95     20.09     20.16        19.04-28.34     19.39    4      5.42     4.51     4.53     1.49    478   -    0.62   V   18.41   SDSS-QSO(S)       
 08 57 19.691  +46 28 41.91      2.18      2.15          1.35-3.60   -999999    4      5.50     4.42     5.92     2.67      1   -    1.08   V   17.88   SDSS-G            
 08 57 28.539  +09 54 42.64      1.53      1.53         <0.97-4.70   -999999    4      5.31     4.78     5.07    >1.88      1   -    0.95   V   16.56   SDSS-G            
 08 58 34.966  +15 07 20.14     64.44     61.63        60.91-94.10     67.30    5      6.49     4.54     4.27     1.54      1   -    0.15   V   -9999   NVSS              
 08 58 56.411  +08 28 25.69      1.17      1.19          0.97-4.07   -999999    3      4.99     5.15     5.35     4.21      1   -    0.23   V   12.49   SDSS-G            
 08 59 06.361  -02 38 38.07      1.27      1.24          1.17-3.25   -999999    3      5.17     4.67     5.50    >2.59      2   -    0.02   V   -9999   NONE              
 08 59 53.602  +33 36 53.57      8.36      8.55        <4.51-13.58      8.46    5      5.85     5.88     5.97    >2.22      2   -   -0.66   V   -9999   NVSS              
 09 00 31.304  +51 52 29.34      9.98      9.79         6.40-12.08      8.34    4      5.01     3.52     4.38     1.42      3   -   -2.62   V   -9999   NVSS              
 09 02 02.545  +29 15 04.54      6.71      6.75         5.62-11.57      9.87    4      5.65     5.22     5.89     2.06     21   N   -0.24   V   -9999   NVSS              
 09 02 05.164  -05 31 03.40      4.69      5.08         <3.26-5.29      4.98    4      5.04     5.63     5.38    >1.62      7   N   -3.62   V   -9999   NVSS              
 09 02 09.038  -05 25 05.96      6.36      6.97          2.39-7.99      7.13    3     >8.00    12.99    10.01     3.34      7   N   -0.80   V   -9999   GSC2-FIRST-G      
 09 02 46.666  +13 54 07.34     21.27     20.39        19.80-29.89     18.61    4      6.00     4.47     4.22     1.44      4   -   -9999   V   -9999   NVSS              
 09 03 12.180  +42 15 51.18      8.09      7.81          4.73-9.02      7.10    5      5.35     5.06     4.91    >1.39     52   N   -0.32   V   -9999   NVSS              
 09 04 26.880  +32 52 49.91     50.07     51.49        49.65-76.45     46.65    7      7.01     5.08     4.87     1.54    487   -    0.29   V   19.98   SDSS-QSO(P)       
 09 04 27.294  +41 26 23.28      6.11      6.45          3.17-8.39   -999999    5      5.67     4.90     4.57    >2.09      1   -   -1.35   V   -9999   NONE              
 09 04 42.502  +25 15 37.99     13.31     13.65        12.40-19.15      8.30    4      5.75     4.95     5.27     1.54      7   -    0.31   V   21.12   SDSS-G            
 09 04 50.511  +50 10 04.73      2.57      2.74          1.50-3.22   -999999    3      5.36     3.98     4.32    >2.15     26   N   -0.59   V   -9999   NONE              
 09 05 43.564  +21 30 41.56      6.22      6.43          3.54-6.66      4.64    3      5.30     4.63     4.36     1.88      5   -   -0.52   V   -9999   NVSS              
 09 06 08.324  +42 41 48.04      7.63      7.86          4.13-9.61      5.40    3      5.81     5.56     5.79     2.33      0   N   -0.88   V   -9999   NVSS              
 09 06 20.782  +57 33 20.82     29.28     26.68        25.13-43.52     32.43    4     >8.00     6.55     6.41     1.72   1396   -   -0.46   V   -9999   NED-87GB-RADIOS   
 09 06 43.513  +58 00 06.34      2.23      2.16        <1.38-<4.53      2.18    4      6.27     5.59     5.51    >2.82      7   -    0.46   V   -9999   NVSS              
 09 07 16.271  +43 00 58.63      9.03      8.57        6.69-<16.78      5.89    6      5.23     4.73     5.63     1.57   2504   N   -0.45   V   -9999   NVSS              
 09 07 43.191  +06 36 03.34      1.26      1.23        0.83-<10.24   -999999    4      5.21     4.57     5.05     4.53      1   -    1.41   V   17.04   SDSS-G            
 09 08 06.174  +36 30 32.04      1.18      1.16        <0.99-<2.84   -999999    3      5.29     3.79     5.29    >1.98      2   -    0.12   V   -9999   NONE              
 09 08 53.489  +62 33 59.50      2.08      2.09          1.48-3.13   -999999    4      5.14     3.72     4.60    >2.11      2   -   -0.40   V   -9999   NONE              
 09 08 57.964  +32 50 58.73      5.51      6.29          3.09-6.75      2.54    4      6.94     7.18     6.42     2.19    484   -    0.08   V   22.49   SDSS-G            
 09 09 02.498  +18 10 27.71      5.58      5.96          2.42-6.76      4.13    4      5.81     6.24     5.74     2.62     28   -    0.53   V   23.26   SDSS-*            
 09 09 09.844  +30 58 04.42      1.41      1.48        <0.99-<2.72   -999999    4      6.27     5.64     5.59    >2.16    414   -    0.93   V   -9999   NONE              
 09 09 17.084  +00 08 23.98      3.27      2.84        1.94-<13.75      3.27    4      5.51     4.84     5.35    >1.63      2   -    0.82   V   20.16   SDSS-QSO(S)       
 09 09 18.918  +59 31 55.34      2.39      2.28          1.49-4.34   -999999    3      6.63     4.79     5.56     2.45      4   -    0.42   V   -9999   NONE              
 09 10 02.498  -00 02 25.46      3.49      3.45          1.61-3.95      3.64    3      5.18     5.03     5.07     2.45      2   -    1.11   V   21.08   SDSS-*            
 09 10 43.693  +31 11 56.96      3.01      3.26          2.50-3.99      2.52    4      5.19     3.65     4.43    >1.35    411   -   -1.01   V   20.87   SDSS-G            
 09 11 29.799  -04 04 00.41     23.80     21.94        10.27-24.33     19.04    4      5.13     5.35     5.44     2.37    934   -   -0.35   V   -9999   NVSS              
 09 11 37.434  +01 26 30.24      2.53      2.56        <1.72-<7.15      2.90    4      7.07     5.65     6.43    >1.91      1   -   -2.63   V   22.50   SDSS-*            
 09 12 02.856  +33 38 18.02      8.13      8.00          4.49-8.21      6.72    5      5.92     5.07     4.98    >1.55      1   -    0.97   V   -9999   NVSS              
 09 12 19.600  +58 01 45.08      6.59      7.18         4.51-<9.28   -999999    4      6.46     5.01     6.07     1.99      7   -    0.81   V   -9999   NONE              
 09 12 19.871  +12 39 03.24      3.97      4.11         <2.82-4.27      3.76    3      4.91     5.19     5.02    >1.51      3   -   -0.47   V   -9999   NVSS              
 09 12 44.337  +08 54 07.76      3.30      3.43         <2.64-4.10      3.25    3      5.24     4.79     5.40    >1.55      0   -    0.11   V   17.95   SDSS-G            
 09 14 09.650  +42 14 51.13      1.32      1.13        <0.91-<1.64   -999999    3      5.10     3.90     4.98    >1.73     58   -   -0.06   V   -9999   NONE              
 09 14 11.609  -06 16 26.88      2.11      2.13          1.21-2.70   -999999    3      5.68     4.25     4.99    >1.66      4   -   -0.43   V   -9999   GSC2-FIRST-G      
 09 15 05.142  -05 04 07.72      5.35      5.35         <2.07-6.39   -999999    3     >8.00    12.93    11.00    >3.08      6   -    0.37   T   -9999   NONE              
 09 17 35.922  -05 21 00.69      1.72      1.43         0.88-<6.84   -999999    4      5.41     4.22     5.19     3.26      7   -    0.83   V   -9999   NONE              
 09 17 39.254  -07 30 25.33      4.85      4.53         1.96-<9.81   -999999    4      5.38     5.52     5.14     2.40    459   -   -0.80   V   -9999   NONE              
 09 17 48.900  +01 52 27.49      1.89      1.83       <1.10-<10.62   -999999    4      5.08     5.01     5.18    >1.93      3   -    0.20   V   20.79   SDSS-G            
 09 18 33.442  +56 51 17.09      8.75      9.14         6.73-10.26      7.16    4      6.27     5.54     5.02     1.52     21   -   -1.16   V   20.51   SDSS-*            
 09 19 15.502  +22 30 58.27      3.37      3.46       <2.51-<14.19   -999999    4      5.11     5.04     5.38    >1.57      4   N    1.17   V   -9999   NONE              
 09 19 15.612  -05 57 09.09      5.58      5.62          2.61-8.63      5.41    4      5.61     5.66     5.21     2.63      2   -    0.48   V   -9999   NVSS              
 09 19 16.461  +22 21 30.20      3.59      3.55       <2.34-<16.17      2.72    4      5.44     5.52     5.71    >1.70      2   N   -0.27   V   -9999   NVSS              
 09 19 20.211  +31 20 18.57      3.38      3.50        2.04-<13.40   -999999    5      5.77     5.34     5.43    >1.78     96   -    0.21   V   20.47   SDSS-G            
 09 20 21.962  +41 15 53.61      1.07      1.09         <1.08-3.25   -999999    3      5.70     5.11     5.86    >3.02      1   -    2.43   T   -9999   NONE              
 09 20 23.533  +01 34 44.39      3.47      3.40         1.85-<8.95      3.64    4      5.05     3.56     4.72     2.34      5   -    0.50   V   19.46   SDSS-G            
 09 20 27.389  -03 25 43.78      3.97      4.05          2.98-4.42   -999999    3      5.27     4.66     4.79    >1.43      4   -   -1.13   V   -9999   NONE              
 09 20 43.557  -07 29 43.54      3.88      3.80         2.39-<8.52   -999999    4      5.74     4.94     5.03    >1.44    459   -   -0.58   V   -9999   NONE              
 09 21 10.605  +03 19 20.67      4.48      4.32       <2.86-<24.09   -999999    4      5.17     5.42     5.39    >1.61      4   -   -0.20   V   -9999   NONE              
 09 21 31.838  -01 32 30.09      7.14      7.29          5.09-8.11      8.27    3      5.69     5.68     4.98     1.59      5   -    0.53   V   -9999   NVSS              
 09 22 14.008  +06 38 22.84     10.33     10.49        <2.12-11.43      6.01    4     >8.00    21.28    14.39    >5.34      1   -    0.68   V   -9999   PSR               
 09 22 30.077  +31 15 24.78      5.97      6.24          3.73-7.76      5.55    3      7.12     5.40     6.20     2.08     96   N    0.47   V   -9999   NVSS              
 09 23 43.513  +34 30 21.13     24.11     23.99        22.90-34.73     26.21    5      5.11     3.62     3.71     1.52      1   -   -0.07   V   -9999   NVSS              
 09 24 05.273  +31 57 46.32      5.36      5.71          3.92-7.52      4.39    4      6.58     5.63     5.66     1.81    499   -    0.25   V   21.33   SDSS-G            
 09 24 17.413  +28 28 47.72      3.94      3.83          1.65-4.14   -999999    3      5.72     5.30     5.10    >2.52    398   -   -0.42   V   -9999   NONE              
 09 24 17.944  +02 57 56.19     14.32     13.72        13.34-29.88     17.89    4      7.17     7.55     7.30     2.22      4   -    0.75   V   -9999   SDSS-UNKNOWN      
 09 24 49.017  +17 04 16.93      7.23      6.83          4.51-7.81      7.02    3      6.01     5.89     5.20     1.73     28   -   -0.17   V   -9999   NVSS              
 09 25 03.472  +63 58 23.05      2.69      2.75         <1.99-3.10      2.34    3      5.17     5.19     5.36    >1.56      0   N    1.04   V   -9999   NVSS              
 09 25 28.894  -00 07 11.75      4.52      4.77       <2.53-<21.59      5.06    5      6.37     6.60     6.44    >2.01      2   N    0.61   V   -9999   NVSS              
 09 25 30.007  +35 49 29.59    195.96    187.09      183.81-241.66    192.83    5      5.46     3.60     3.27     1.31      1   -    0.30   V   -9999   NVSS              
 09 25 44.297  +21 55 59.78      7.60      7.47          5.17-7.99      6.05    3      5.06     5.28     4.60     1.54     29   -   -0.66   V   20.47   SDSS-QSO(P)       
 09 25 51.544  -00 32 10.89      6.74      6.43          3.34-6.77      7.04    4      5.24     5.78     5.32     2.02      4   -    0.23   V   -9999   NVSS              
 09 26 13.081  +01 30 01.43      2.41      2.58         <1.65-3.18      2.69    3      5.89     5.70     6.10    >1.93      6   -   -1.51   V   21.82   SDSS-G            
 09 26 18.640  +18 55 55.40      1.52      1.59        <1.20-<4.18   -999999    4      5.22     4.75     5.20    >1.77   -999   -    0.60   V   20.08   SDSS-G            
 09 26 26.990  +51 36 15.70     25.92     24.43        23.21-42.60     26.79    4      7.18     6.76     6.62     1.84      0   -   -1.35   V   19.19   SDSS-G            
 09 26 35.900  +13 42 07.57      1.89      1.93          1.38-4.00   -999999    3      6.13     5.73     6.42     2.91      1   -    0.71   V   -9999   NONE              
 09 26 42.429  +45 01 00.03      3.16      3.13         2.86-<8.10      2.40    5      5.42     5.11     5.34     2.39      2   -    0.54   V   -9999   NVSS              
 09 26 45.593  +03 07 13.03      4.39      4.32         <2.44-8.25   -999999    4      6.55     6.66     6.26    >1.84      7   -    0.62   V   -9999   NONE              
 09 26 52.039  +57 16 32.07      4.12      4.10          3.03-5.86      5.90    3      5.99     3.91     5.11     1.94     24   -    0.40   V   20.40   SDSS-QSO(P)       
 09 27 34.915  +19 53 24.86      1.56      1.57         1.01-<4.39   -999999    4      5.84     4.75     5.11     2.37   -999   -   -1.25   V   -9999   NONE              
 09 28 04.999  -00 58 33.95      5.45      5.58          2.21-7.46      3.43    4      6.51     6.20     6.76     3.38      2   -   -0.04   V   20.91   SDSS-G            
 09 28 07.042  +19 56 30.13      2.59      2.63          1.29-2.76   -999999    3      4.91     5.21     4.64     2.15   -999   -   -0.37   V   19.51   SDSS-G            
 09 29 59.264  +38 44 26.53      3.83      3.87       <2.69-<14.04      3.70    5      5.31     5.08     5.27    >1.57      5   -    1.60   V   19.52   SDSS-G            
 09 30 22.181  +44 29 35.65    124.81    121.67      118.28-191.15    125.54    5      6.03     5.75     5.42     1.62      1   -    0.78   V   20.35   SDSS-QSO(P)       
 09 30 28.561  -06 01 18.10      5.59      5.43         <4.14-5.62      5.77    4      5.07     4.75     4.61    >1.36      2   -    0.75   V   -9999   GSC2-FIRST-G      
 09 30 35.837  +10 36 06.29      2.26      2.21         0.82-<4.20   -999999    4      7.48     6.31     7.47     3.93      1   -    0.89   V   13.35   TYCHO-STAR        
 09 30 54.818  +58 41 15.10      9.48      9.74         5.36-10.95     10.87    5      5.97     6.49     6.00     2.04    436   N   -0.06   V   -9999   NVSS              
 09 31 30.308  +19 29 09.82      9.30      9.69         4.41-11.08      9.68    5      5.26     4.34     4.08     2.22   -999   -    0.25   V   -9999   NVSS              
 09 31 34.962  +27 42 31.62      6.35      6.45        <3.71-<9.09      7.00    5      4.82     5.39     5.28    >1.78      1   -    0.66   V   -9999   NVSS              
 09 32 00.443  +38 51 37.35      1.44      1.40          1.03-3.23   -999999    3      5.55     4.24     4.77     3.13      5   -    0.72   V   -9999   NONE              
 09 32 17.289  +00 09 22.98      1.39      1.39         0.88-<6.13   -999999    4      5.04     4.18     4.47     2.49     38   -   -1.38   V   20.49   SDSS-G            
 09 33 12.122  +39 18 31.73      1.13      1.01         <0.85-3.23   -999999    4      5.00     3.79     4.97    >3.79      0   -    0.84   V   21.92   SDSS-G            
 09 33 30.201  +03 01 54.06      6.56      6.67          3.37-7.10      6.07    3      5.76     5.38     5.18     2.10      7   -    0.60   V   -9999   NVSS              
 09 34 17.710  +02 32 32.94      3.32      3.41        1.82-<28.92   -999999    4      5.01     5.07     5.08     2.11      4   -   -0.20   V   -9999   NONE              
 09 34 33.003  +33 10 18.79      3.67      3.86        <2.45-<6.77   -999999    6      5.29     5.58     5.88    >1.86    487   -    0.32   V   22.69   SDSS-G            
 09 34 40.931  +63 35 13.66      4.57      4.60          3.34-6.75      4.90    4      5.07     3.69     4.36    >1.63      0   -    1.01   V   -9999   NVSS              
 09 35 18.234  +03 15 07.97      3.49      3.84          1.35-4.57      3.85    3      7.77     7.59     6.95     3.38      7   -   -1.79   V   20.97   SDSS-G            
 09 35 45.234  +01 03 40.16      1.66      1.58         <1.19-2.35   -999999    3      5.18     4.68     4.99    >1.76     20   -   -1.12   V   -9999   NONE              
 09 36 02.673  +03 30 26.59     23.17     24.79       <15.84-24.92     21.94    3      5.59     5.71     5.38    >1.57      4   -   -0.41   V   -9999   NVSS              
 09 36 38.130  +28 17 11.49      1.33      1.16        <0.62-<3.46   -999999    4      6.67     5.74     6.26    >3.22    511   -    0.99   V   -9999   NONE              
 09 36 47.600  +50 16 49.57      2.46      2.41        <1.76-<9.62      2.16    4      5.32     4.89     5.67    >1.70      1   -    0.35   V   -9999   NVSS              
 09 36 53.152  -04 06 49.04      1.69      1.78          1.31-3.83      2.50    3      5.44     4.38     5.01     2.93     12   -   -0.67   V   -9999   NVSS              
 09 36 56.056  +04 45 36.32      2.66      2.84          1.89-4.14   -999999    3      5.48     3.88     5.19     2.19      0   N   -0.11   V   -9999   NONE              
 09 37 00.439  +19 45 16.30     11.46     11.76         8.98-15.19      9.29    3      6.60     5.10     6.24     1.69   -999   -   -0.08   V   21.05   SDSS-*            
 09 37 11.667  -02 23 50.71     15.14     13.56        13.19-19.88     13.86    3      5.35     4.27     4.12     1.51      2   -   -0.07   V   -9999   NVSS              
 09 37 18.245  +31 04 43.76     13.72     13.60        12.92-19.72     15.71    5      7.10     5.23     5.05    >1.51    411   -    0.11   V   19.96   SDSS-*            
 09 37 35.087  +27 36 42.06     10.27      9.82         5.05-13.80     11.07    6      5.23     5.05     5.98     2.73      1   -   -1.36   V   -9999   NVSS              
 09 37 51.321  +03 30 58.12      2.28      2.44         <1.77-3.35   -999999    3      5.44     4.24     5.43    >1.89      5   -   -0.43   V   18.47   SDSS-QSO(S)       
 09 37 53.679  +42 26 08.50      1.69      1.58          0.80-1.89   -999999    3      5.40     4.72     4.42    >2.37     52   -    0.91   V   21.22   SDSS-G            
 09 38 09.957  -06 20 47.66      3.00      2.79          1.34-3.47   -999999    3      5.79     5.63     5.56     2.42      4   -   -0.42   V   -9999   GSC2-FIRST-G      
 09 38 53.698  +00 19 33.32      8.14      7.47        4.28-<17.46      7.60    4      4.79     5.05     4.42     1.76      0   -   -0.26   V   16.21   SDSS-G            
 09 39 23.752  +03 14 18.01     19.60     20.32        15.18-21.90     25.60    3      5.03     5.05     4.34     1.44      7   -   -0.49   V   -9999   NVSS              
 09 39 24.554  +49 54 39.84      3.54      3.58          2.56-4.53      4.29    3      5.33     3.45     4.85    >1.77      4   -   -0.24   V   -9999   NVSS              
 09 39 38.364  +03 08 46.90     14.64     14.46         9.01-17.31     14.35    4      7.61     5.69     6.02     1.67      7   -   -0.70   V   -9999   NVSS              
 09 39 43.824  +00 57 18.42      1.89      2.03         0.88-<4.06   -999999    4      6.92     5.69     6.70     3.38     13   -    1.29   V   20.20   SDSS-G            
 09 39 47.333  +05 56 17.40     72.94     71.26       68.58-110.53     93.44    4      5.56     6.11     5.72     1.61      1   -    0.64   V   -9999   NVSS              
 09 40 04.094  +02 29 28.32      6.03      5.96          2.14-6.44      4.06    4      7.31     7.04     6.62    >3.01      4   -   -0.40   V   -9999   NVSS              
 09 40 19.307  +58 19 51.17      1.34      1.30          1.04-6.91   -999999    5      4.74     5.06     5.33    >4.09    436   -   -2.89   V   20.51   SDSS-G            
 09 40 22.463  +61 48 26.27      9.25      9.58         5.30-11.09     10.68    4      5.58     5.44     5.75     2.09     50   -    0.53   V   17.13   SDSS-G            
 09 40 34.969  +27 40 27.52      7.67      7.71         <4.92-9.53      7.35    5      5.69     6.20     5.79    >1.60      1   -    0.25   V   -9999   SDSS-UNKNOWN      
 09 40 51.599  +07 16 02.78      3.88      4.15         <3.04-4.63      4.34    4      4.59     5.04     4.94    >1.44      4   -    0.58   V   20.37   SDSS-QSO(P)       
 09 41 00.875  +02 52 39.80     26.28     24.51        11.77-30.89     25.16    4      5.58     5.26     6.11     2.62      6   -    0.18   V   -9999   NVSS              
 09 41 04.373  +03 33 25.78     14.20     13.63         6.97-16.01     14.04    4      5.15     5.50     5.06     2.04      4   -    0.98   V   21.10   SDSS-*            
 09 41 05.024  -03 53 55.57      1.44      1.48         <0.98-3.21   -999999    2      7.94     5.78     7.56    >3.28    921   -    0.45   T   -9999   GSC2-FIRST-G      
 09 41 19.629  +18 45 20.80      1.82      2.14         <0.68-3.63   -999999    4     >8.00     9.66     9.68    >5.31   -999   -    1.64   T   -9999   NONE              
 09 41 23.254  +11 23 46.91      3.57      3.68         2.10-<6.37      3.38    4      6.01     5.50     5.57     2.04      2   -   -0.51   V   22.76   SDSS-G            
 09 41 40.653  +58 25 30.86      7.68      7.98         5.22-16.39     10.34    5     >8.00     9.37    11.73     3.14    436   -   -0.60   V   21.43   SDSS-*            
 09 41 47.010  +11 19 34.19      5.74      5.71          3.64-5.85      5.29    3      5.18     4.90     4.75    >1.42      2   -   -1.14   V   21.59   SDSS-G            
 09 41 57.239  -05 28 19.90      3.71      3.45          1.90-4.00      3.11    4      5.33     5.52     5.56     2.11      9   -    0.94   V   -9999   NVSS              
 09 42 01.381  +13 19 50.34      8.68      8.59         6.51-11.41      4.79    4      5.84     3.92     4.92     1.69     15   N    1.58   V   -9999   NVSS              
 09 42 03.940  +64 03 11.24     67.26     67.50       60.99-101.38     70.34    6      5.94     4.28     4.28     1.57      4   -    1.37   V   19.96   SDSS-QSO(P)       
 09 42 06.299  -00 44 51.15      3.47      3.60       <2.36-<11.00      3.88    4      5.67     5.65     5.47    >1.63      2   -   -0.15   V   17.14   SDSS-G            
 09 42 39.558  -07 17 47.77      6.21      6.19          3.06-6.81      4.94    4      5.06     4.11     4.39     2.23      2   N   -1.77   V   -9999   GSC2-FIRST-G      
 09 42 42.268  +39 45 17.88      3.35      3.35          2.55-4.68   -999999    3      5.24     3.83     5.28     1.79      1   -   -1.25   V   19.54   SDSS-G            
 09 42 45.897  -00 46 58.28      1.56      1.44        <1.32-<3.07   -999999    4      5.47     4.08     5.47    >1.86      2   -   -0.83   V   19.39   SDSS-G            
 09 42 48.666  -01 30 06.86      6.30      6.62          3.52-7.31      6.28    3      7.25     7.30     6.38     2.07      0   -   -1.69   V   -9999   NVSS              
 09 43 29.213  +25 42 32.56      5.39      5.37         <3.09-5.91   -999999    4      5.49     5.94     5.83    >1.82      2   N    0.10   V   -9999   NONE              
 09 43 29.381  +26 43 35.38     10.18      9.69        <6.24-12.40      9.12    5      4.77     5.33     5.10    >1.56      1   N   -1.36   V   20.48   SDSS-G            
 09 44 12.239  +09 13 23.22     13.48     13.28         4.95-13.65     12.79    4      5.19     5.79     5.40     2.76      3   -   -0.22   V   -9999   NVSS              
 09 44 46.227  +07 09 23.84      2.75      2.85          1.99-4.14   -999999    3      5.24     4.08     5.48     2.08      2   -    0.75   V   -9999   NONE              
 09 45 07.299  +10 14 58.08      2.76      2.61         <2.32-3.82      3.73    3      5.12     3.78     5.06    >1.50      5   -   -0.24   V   21.09   SDSS-*            
 09 45 14.663  +49 28 57.76      6.99      7.45         6.09-10.28      6.43    4      6.05     4.81     5.69     1.63      2   -    1.30   V   22.09   SDSS-*            
 09 45 25.338  +17 32 15.25      4.64      5.02          2.78-5.31      4.40    3      5.02     4.62     4.47     1.91      1   -   -0.41   V   -9999   SDSS-QSO(P)       
 09 45 27.070  +00 28 01.06      4.39      4.21          2.81-4.50      4.52    3      5.55     4.73     4.86    >1.46     40   -   -1.12   V   -9999   NVSS              
 09 45 33.380  +03 27 25.26      4.84      4.92          1.67-5.94   -999999    3      6.59     6.60     6.25     3.15      4   -    2.37   V   18.85   SDSS-G            
 09 45 34.376  -02 05 53.67      7.66      7.28         <5.11-7.47      6.85    4      4.56     5.11     4.89    >1.45      5   -    0.23   V   -9999   NVSS              
 09 45 41.210  +32 56 22.15      6.84      6.45          2.26-7.15      3.26    4     >8.00    12.99     9.89     3.17    484   -   -1.37   V   -9999   NVSS              
 09 45 46.099  -04 48 08.77      2.89      2.97         <1.78-3.51      2.34    2      6.48     6.16     6.18    >1.97      2   -   -0.12   T   -9999   NVSS              
 09 45 52.251  +00 30 55.13      1.26      1.18        <0.53-<4.07   -999999    4      7.82     6.90     7.00    >3.88     42   -   -1.59   V   -9999   NONE              
 09 46 07.178  +32 46 46.00     18.58     17.72       <12.18-20.16     18.45    5      5.34     5.67     5.81    >1.66    489   -   -3.93   V   20.66   SDSS-G            
 09 46 11.265  +25 33 17.14      1.78      3.92         <1.90-6.13   -999999    2     >8.00     7.06     7.73    >3.24      2   N   -1.08   T   -9999   NONE              
 09 46 23.661  +36 09 40.24      1.36      1.37         <0.76-1.89   -999999    4      5.08     5.40     4.61    >2.48      1   -    0.66   V   18.39   SDSS-G            
 09 47 31.567  +15 36 06.96      6.91      7.00          3.55-8.17      3.38    4      8.00     6.68     6.81    >2.30      5   -    0.52   V   21.51   SDSS-*            
 09 47 37.313  +49 41 26.51     15.14     15.61        4.73-<17.99     16.73    5      7.97     8.46     7.31     3.34      4   -    0.81   V   18.83   SDSS-QSO(S)       
 09 47 43.462  +03 02 05.33      8.77      8.06         <4.47-8.44      7.75    3      6.69     6.97     6.49    >1.84      7   -   -0.90   V   21.51   SDSS-*            
 09 47 51.196  +00 19 00.26      2.09      2.20       <1.45-<10.83   -999999    4      5.12     4.84     5.11    >1.70     38   N   -1.07   V   -9999   NONE              
 09 48 47.900  +46 16 45.07      2.09      2.11         1.38-<4.39   -999999    3      5.10     3.64     5.09     2.17      2   -    0.80   V   -9999   NONE              
 09 49 03.732  +50 12 35.97      1.79      1.89          1.17-3.89   -999999    3      5.55     3.57     4.68     2.36      1   -    0.49   V   17.91   SDSS-G            
 09 49 09.518  +31 09 50.34      3.38      3.36          2.18-3.85      3.05    3      5.60     5.62     5.05     1.76    411   -    0.19   V   21.05   SDSS-G            
 09 50 56.224  +14 18 50.90     14.11      6.78       <6.10-<20.41     10.29    4      7.43     6.48     7.05    >2.41      0   N   -9999   V   18.49   SDSS-*            
 09 51 18.442  -02 55 21.44      4.09      4.16         2.20-<8.13   -999999    4      5.25     4.99     4.90     2.06      6   -   -0.89   V   -9999   NONE              
 09 51 53.643  +49 49 44.99      3.87      3.85          2.33-4.64      2.56    3      6.12     5.83     5.98     1.99      4   -    0.64   V   18.74   SDSS-G            
 09 52 09.653  +24 28 15.43      3.28      3.28         <2.36-3.51   -999999    3      5.17     4.69     4.75    >1.49      1   N    0.01   T   -9999   NONE              
 09 52 19.402  -05 18 53.44      6.52      6.75         4.11-<9.70      6.26    4      5.83     5.29     5.46     2.25      0   -    0.27   V   -9999   NVSS              
 09 52 43.052  +34 36 38.74      2.52      2.61          1.70-3.72   -999999    4      5.22     3.78     5.05    >2.18      5   -    0.34   V   18.70   SDSS-G            
 09 54 08.972  +58 18 09.78      6.79      6.12          2.40-6.29      7.54    4      4.82     5.36     5.07     2.63    450   -    0.96   V   19.37   SDSS-G            
 09 54 26.122  +14 06 47.29      2.41      2.22         1.34-<6.46   -999999    4      5.05     3.75     4.47    >1.40     13   -    0.53   V   20.51   SDSS-G            
 09 54 27.074  -05 12 05.75      4.64      4.73         <3.15-5.74      4.42    3      5.95     6.05     5.56    >1.54      7   -   -0.39   V   -9999   NVSS              
 09 54 31.241  -01 03 24.49      1.62      1.62         <1.36-2.73   -999999    3      5.64     4.27     5.97    >2.02      4   -   -0.56   V   -9999   NONE              
 09 55 47.670  -08 02 58.50     10.18      9.97         5.49-10.11     10.47    2      5.68     5.67     4.91     1.84    443   -    1.23   V   -9999   GSC2-FIRST-G      
 09 56 29.473  +12 10 31.75      5.09      5.26          2.35-5.80      3.67    3     >8.00     8.35     7.36     2.47      4   -    0.84   V   20.77   SDSS-QSO(P)       
 09 58 35.402  +00 44 33.80      5.74      6.32        3.42-<14.16      6.24    4      5.65     5.82     4.98     1.89     13   -   -0.52   V   15.11   SDSS-G            
 09 59 01.941  +05 36 26.87      3.28      3.22          1.16-3.75   -999999    3      6.43     6.33     5.80     3.15      2   -    1.43   V   18.07   SDSS-G            
 09 59 21.698  +60 48 19.37     15.53     14.18         9.76-14.47     15.49    3      5.06     4.39     3.80     1.48      3   -    0.16   V   -9999   NVSS              
 10 00 06.013  +38 37 14.08     10.49     10.89        <6.73-13.60      9.51    5      5.96     6.45     5.91    >1.63      5   -   -0.20   V   -9999   NVSS              
 10 00 06.119  +20 05 33.48      7.33      6.96        5.48-<19.24      7.07    6      6.32     6.74     6.66     2.01   -999   -    0.27   V   -9999   NVSS              
 10 00 13.209  +12 32 47.86     48.75     47.40        44.90-64.01     49.41    4      6.30     4.53     4.44     1.43     14   -    0.30   V   21.03   SDSS-G            
 10 00 34.592  +24 32 20.94      5.81      5.76          3.66-7.74   -999999    3     >8.00     8.39     8.02     2.11      1   -    0.38   V   21.97   SDSS-*            
 10 00 58.960  -03 32 44.40      2.74      2.75        <2.08-<6.11      5.06    4      5.63     4.76     5.45    >1.62      1   -   -0.47   V   -9999   GSC2-FIRST-S      
 10 01 03.428  +42 38 40.71      2.71      2.67         1.28-<3.67   -999999    4      5.57     5.49     5.67     2.41    478   -    0.09   V   19.83   SDSS-G            
 10 01 25.269  +14 00 44.34      5.75      5.79          2.62-7.53      4.96    4      5.00     5.16     4.86     2.87      0   N    0.82   V   -9999   NVSS              
 10 01 40.983  +28 57 10.63      5.96      6.25        2.39-<13.78   -999999    5      6.43     5.86     5.89     3.05      6   N   -0.39   V   -9999   NONE              
 10 01 41.642  +13 56 40.83      2.24      2.06         <1.40-3.28   -999999    3      6.33     5.58     5.86    >1.82      9   N    0.89   V   -9999   NONE              
 10 01 49.607  +10 52 05.01     10.18      9.87         7.42-13.37     11.77    3      7.63     5.77     6.63     1.80      2   -    1.12   V   18.54   SDSS-QSO(S)       
 10 01 53.481  +02 11 52.31      2.09      2.03          1.06-3.44   -999999    3      6.07     4.76     5.69     3.24      5   -   -0.46   V   19.27   SDSS-G            
 10 02 34.556  +50 37 09.90      1.31      1.31         <1.03-2.00   -999999    3      5.29     4.00     4.95    >1.93      1   -    1.46   T   -9999   NONE              
 10 02 52.936  -02 58 34.04      6.92      7.13        3.32-<10.63      6.78    4      4.74     5.10     4.69     2.18      8   -   -0.39   V   -9999   NVSS              
 10 03 13.575  +28 45 26.87     69.36     69.34        49.08-78.47     88.65    5      5.25     5.74     4.47     1.60     11   N   -1.55   V   19.89   SDSS-QSO(P)       
 10 03 30.297  +29 04 34.47      2.27      2.15         <1.95-3.48   -999999    3      5.13     3.57     5.03    >1.78      5   N   -1.07   V   21.59   SDSS-*            
 10 03 31.227  +50 52 24.16      5.68      5.66         <3.40-5.90      4.63    3      5.03     5.34     5.20    >1.70      2   -    0.15   V   -9999   NVSS              
 10 03 59.436  +22 49 32.85     10.60     10.67         7.71-11.61      8.36    3      5.12     5.28     4.56     1.50      4   -   -1.46   V   -9999   NVSS              
 10 04 06.284  +57 57 36.50     26.24     23.59        22.59-33.69     29.43    4      6.16     4.89     4.71     1.49      0   -   -0.05   V   -9999   NVSS              
 10 04 41.667  -07 22 48.95      1.31      1.26        <1.00-<2.54   -999999    3      5.64     4.26     5.50    >2.31     11   -    0.70   V   -9999   NONE              
 10 04 59.271  +56 08 23.57      1.63      1.38        <0.97-<2.85   -999999    4      5.55     4.78     5.47    >2.01    418   -    1.09   V   -9999   NONE              
 10 05 14.857  -02 59 17.57      7.15      7.05          5.13-8.21      9.27    3      6.36     5.60     5.44     1.60      6   -   -0.42   V   20.54   SDSS-G            
 10 05 20.109  +51 46 09.89     55.42     53.66        52.22-80.97     55.97    4      5.79     5.59     5.18     1.55      0   -    1.62   V   22.24   SDSS-G            
 10 06 03.234  +28 09 43.79      4.47      4.44          2.10-5.12   -999999    4      5.68     5.76     5.68     2.44    511   -    0.90   V   -9999   NONE              
 10 06 08.145  -04 12 31.75      2.92      2.73       <1.71-<10.83   -999999    4      5.61     5.78     5.65    >1.77    924   -    0.70   V   -9999   GSC2-FIRST-G      
 10 07 33.032  +40 19 43.36      2.96      3.18        <2.19-<9.03      3.13    5      4.97     5.05     4.88    >1.51      5   -    0.18   V   -9999   NVSS              
 10 07 45.846  +07 14 54.27     42.89     46.14        19.31-48.34     69.03    3      6.93     7.20     6.26     2.44      4   N   -1.53   V   -9999   NVSS              
 10 07 54.470  +31 21 11.82      2.32      2.37        <1.66-<6.67   -999999    4      6.10     5.43     6.04    >1.77     97   -    0.36   V   19.35   SDSS-G            
 10 08 04.281  +50 49 36.00      1.30      1.14        <0.92-<5.70   -999999    4      7.34     5.11     6.59    >2.46      2   -    0.56   V   17.95   SDSS-G            
 10 09 06.182  +43 19 00.90     10.63     10.46        10.14-16.65      9.97    5      5.77     4.13     4.11     1.64      2   -    0.23   V   14.55   SDSS-G            
 10 09 15.337  +62 12 44.87      7.69      7.58        4.54-<16.45      7.75    5      5.06     4.67     4.98     2.06      0   -   -0.39   V   21.09   SDSS-G            
 10 09 37.844  +36 42 24.49      3.10      3.07          2.32-5.37      2.10    3      5.62     4.06     5.45     1.87      5   -    0.02   V   -9999   SDSS-QSO(P)       
 10 09 58.385  +05 59 28.39      7.55      7.69         <5.39-8.77      4.49    4      5.77     4.57     4.97    >1.63      1   N    1.10   V   -9999   NVSS              
 10 10 12.792  +14 23 35.86      4.41      4.29          3.48-6.35   -999999    3      5.06     4.36     5.32     1.83      9   N    1.05   V   21.83   SDSS-*            
 10 10 27.155  +21 13 08.58      6.04      5.93        2.60-<21.76      5.61    6      6.99     5.74     5.60    >1.57      7   -    0.87   V   -9999   NVSS              
 10 10 33.940  -00 07 56.85      6.91      6.67          2.63-9.11      5.89    4      5.34     5.17     5.70     3.33      2   -   -0.72   V   -9999   NVSS              
 10 12 07.804  +13 45 20.45      4.26      4.36          2.69-6.09   -999999    3      7.91     6.88     7.44     2.26      8   -    1.77   V   19.76   SDSS-G            
 10 12 17.582  +41 02 16.55      7.43      7.39         5.89-11.63      5.59    4      6.76     4.84     6.10     1.97      6   -   -0.46   V   21.33   SDSS-*            
 10 12 20.237  +36 09 02.11     95.55     95.24       92.18-132.86     98.06    5      5.39     3.73     3.67     1.44      1   -    0.13   V   20.17   SDSS-QSO(P)       
 10 12 33.387  +53 07 02.09      2.20      2.15         <1.36-4.10      3.71    4      6.06     5.56     5.85    >1.89      1   -    0.59   V   19.69   PSR               
 10 12 59.158  -01 50 44.98      6.18      6.12          2.86-9.80      5.84    4      5.72     5.45     5.12     2.25      1   -   -0.36   V   16.75   SDSS-G            
 10 13 03.812  +58 16 42.96      6.56      6.23          3.80-6.51      3.37    4      5.56     6.05     5.09     1.72    450   -    0.56   V   14.78   SDSS-G            
 10 15 00.399  +24 49 12.68     10.40      7.62        2.88-<20.53      8.44    5      7.10     6.54     6.63     3.39      2   N   -0.23   V   -9999   NVSS              
 10 15 08.394  +02 13 25.76     16.28     13.76        <7.11-16.75     14.67    3      6.57     6.43     6.75    >2.36      4   -   -2.05   V   -9999   NVSS              
 10 15 41.243  +38 49 30.32      2.39      2.28          1.54-3.54      3.05    3      5.04     4.20     4.92     2.30      5   N    0.29   V   -9999   NVSS              
 10 15 52.745  +02 29 20.88     10.33     10.46         4.78-14.70   -999999    3      7.16     6.53     6.78     3.08      5   -   -1.86   V   -9999   NONE              
 10 16 01.685  -04 15 16.27      7.49      7.37          5.41-8.51      8.73    4      5.29     4.01     4.51    >1.44    924   -    0.86   V   -9999   NVSS              
 10 16 02.662  +64 07 10.69      1.21      1.10         0.69-<3.58   -999999    4      5.37     4.51     5.35    >4.09      0   -   -0.85   V   -9999   NONE              
 10 16 31.696  +35 08 14.34     10.74     10.84         9.11-14.03      9.10    4      5.19     4.02     5.21     1.54      2   -   -0.25   V   19.81   SDSS-QSO(P)       
 10 16 50.343  +52 03 59.63      6.50      6.59         6.15-10.17      7.55    3      5.59     5.15     5.24     1.65      2   -    1.73   V   20.94   SDSS-G            
 10 16 53.511  +01 38 03.92      2.32      2.20        <1.60-<9.27      2.09    4      5.08     4.70     5.03    >1.63      1   -   -1.16   V   -9999   NVSS              
 10 16 57.327  +01 13 33.10      6.13      6.10        3.68-<10.96      3.87    4      4.91     5.07     4.83     1.80      1   -   -1.54   V   19.00   SDSS-G            
 10 17 02.454  -01 45 48.68      3.26      3.20          2.11-4.39      3.94    3      5.41     3.90     4.93     2.08      1   -   -1.15   V   -9999   NVSS              
 10 17 05.306  -02 04 32.80      2.54      2.40         1.34-<4.98   -999999    4      5.01     4.43     5.27     2.30      4   -    0.16   V   14.45   SDSS-G            
 10 17 10.474  -05 01 58.20      2.51      2.26          1.70-3.85      2.76    3      5.34     4.62     5.61     2.27      0   -    0.64   V   -9999   NVSS              
 10 17 46.996  +54 38 20.87      2.41      2.20          1.26-2.96      2.60    3      5.16     4.62     5.24     2.36      8   -   -0.87   V   15.75   SDSS-G            
 10 17 54.858  +47 05 29.10      8.58      8.76          4.40-9.84      7.23    4      5.46     5.75     5.59     2.23      1   -    0.13   V   18.70   SDSS-QSO(S)       
 10 17 55.781  -07 06 50.94      2.41      2.61          1.81-6.87      5.13    3      7.64     5.33     5.96     3.80      2   -    0.05   V   -9999   NVSS              
 10 18 16.476  +35 42 18.23      5.03      4.77        1.77-<27.57   -999999    5      6.37     6.07     6.20     3.02      4   N   -0.47   V   -9999   NONE              
 10 18 32.311  +36 34 38.76      3.30      3.46         <2.29-3.73   -999999    3      5.06     5.21     5.21    >1.63      5   -   -0.63   V   -9999   SDSS-UNKNOWN      
 10 18 32.710  -07 01 02.15      3.69      4.03          3.40-6.26      6.35    4      5.30     4.94     5.32     1.84      2   -    0.25   V   -9999   NVSS              
 10 18 47.113  +29 55 03.70      2.55      2.61         1.82-<4.15   -999999    4      5.40     3.94     5.35     1.94     10   -    0.33   V   -9999   NONE              
 10 19 20.588  +59 07 29.56      3.42      3.60          1.32-4.82   -999999    4      7.71     7.57     7.58     3.40      0   -    2.41   V   18.04   SDSS-G            
 10 19 22.423  +32 09 21.81      6.07      6.21          3.83-7.11      6.96    4      7.69     6.87     6.12     1.86      1   -   -9999   V   16.03   SDSS-G            
 10 19 48.486  +58 28 06.76      6.87      6.91          4.35-7.92      8.02    4      5.30     5.45     4.94     1.77    450   -   -0.42   V   -9999   NVSS              
 10 20 01.791  +03 42 07.47      4.20      4.40          2.17-4.80      4.45    3      5.09     4.42     4.53     2.21      0   N    0.10   V   22.15   SDSS-*            
 10 20 25.924  +29 24 42.14      4.02      3.86          2.64-4.34      4.11    3      5.06     3.99     4.21    >1.64     11   -    0.21   V   -9999   NVSS              
 10 20 43.444  +25 12 29.40      5.91      5.66          2.89-5.87   -999999    3      5.18     4.52     4.19     1.70      7   -    1.35   V   16.14   SDSS-G            
 10 20 55.748  -06 07 07.35      9.22      8.39         8.27-19.75      9.81    3      5.16     4.89     4.86     2.39      2   -    0.30   V   -9999   NVSS              
 10 20 57.817  -03 41 48.82      1.61      1.53        <1.35-<3.75   -999999    4      5.07     3.81     5.06    >1.67      9   -    0.09   V   -9999   NONE              
 10 21 08.683  +21 53 41.72     15.26     15.48       <11.64-19.77     17.20    6      6.03     4.99     6.04    >1.70      5   N    0.44   V   -9999   NVSS              
 10 21 21.218  +47 31 42.37      6.79      6.87          3.14-7.61   -999999    4      4.92     5.11     5.26     2.43      5   -    1.50   V   -9999   NONE              
 10 21 32.336  +41 09 06.01      1.62      1.67         1.29-<4.67   -999999    4      5.34     4.77     5.34     2.46      5   -    0.10   V   19.13   SDSS-G            
 10 22 02.194  +06 35 42.83      2.07      2.05          1.50-6.40   -999999    4      5.14     3.38     4.27     2.48      2   -    0.32   V   21.75   SDSS-*            
 10 22 13.367  +51 02 54.97      1.57      1.44          1.36-5.42   -999999    4      5.73     5.55     6.26    >3.74      4   -    0.54   V   21.01   SDSS-G            
 10 22 29.612  -06 04 03.46      1.42      1.17        <0.98-<3.81   -999999    4      5.09     3.74     5.08    >1.96      2   -    0.53   V   -9999   NONE              
 10 22 30.593  +31 16 29.82     18.84     18.54        15.95-23.42     23.47    4      5.47     3.68     4.78     1.46    507   -   -2.12   V   19.82   SDSS-QSO(S)       
 10 22 33.219  +16 57 17.91      9.03      9.53        6.51-<17.57      6.28    6      5.60     5.50     4.47     1.51     29   -    0.83   V   -9999   NVSS              
 10 22 41.938  +36 51 25.55      7.97      7.90          2.99-8.24      4.49    5      7.86     7.17     6.52    >2.75      1   -   -1.02   V   -9999   NVSS              
 10 22 49.299  -06 03 37.03      3.10      2.75         <1.40-3.86      3.22    3     >8.00     7.99     8.33    >2.71      0   -    0.53   V   -9999   NVSS              
 10 22 52.017  +11 53 15.40      1.14      0.93        <1.01-<6.98   -999999    4      5.40     4.87     5.46    >2.43      6   -    0.35   V   -9999   NONE              
 10 22 58.011  +10 01 52.85      3.69      3.54         <1.54-6.86      2.57    3     >8.00    10.52    12.52    >4.46      1   -   -0.04   V   -9999   PSR               
 10 23 12.949  -06 09 17.04      2.28      2.05         1.16-<6.30      3.08    4      5.36     4.15     4.76     3.30      2   -    0.21   V   -9999   NVSS              
 10 23 17.952  +18 37 36.01      4.26      4.20          2.39-4.94   -999999    3      5.53     5.39     5.02     2.07   -999   N   -0.26   V   20.16   SDSS-G            
 10 23 30.978  +01 43 39.81      3.85      3.57          3.24-7.07      3.32    3      5.89     5.98     6.18     2.18      1   -    0.28   V   -9999   NVSS              
 10 24 16.707  +58 56 00.79      3.41      3.52        1.76-<20.79   -999999    4      5.18     4.73     4.77     2.29      9   N    1.39   V   20.22   SDSS-QSO(P)       
 10 24 23.339  +45 33 27.22      6.02      5.87         4.48-10.57      7.24    5      6.04     5.49     5.50     1.72      9   -    0.84   V   21.54   SDSS-G            
 10 24 24.844  +21 36 18.77      5.71      5.61          3.39-6.04      5.51    4      5.55     4.21     4.13    >1.58      5   -    1.07   V   -9999   NVSS              
 10 24 38.698  -07 19 19.07      5.21      5.47         <3.05-9.10   -999999    4     >8.00     6.73     9.34    >2.99      0   -    1.01   V   -9999   PSR               
 10 26 33.149  -02 36 03.38      6.56      6.76          3.82-6.97      4.58    3      4.79     5.13     4.60     1.82      2   -   -0.14   V   -9999   GSC2-FIRST-S      
 10 27 00.238  +56 30 08.23      2.51      2.48          1.71-3.88   -999999    3      6.04     4.15     5.33     2.27    415   -    0.39   V   19.51   SDSS-*            
 10 27 09.166  -07 08 36.26      3.46      4.34         <2.79-5.08   -999999    2      6.58     6.22     6.28    >1.82      0   -   -2.01   T   -9999   NONE              
 10 27 13.462  +58 29 04.15      7.86      7.60          3.10-7.73      6.26    5      4.57     5.33     4.96     2.49      0   -   -0.18   V   -9999   NVSS              
 10 27 30.989  +55 06 27.79      2.52      2.69        <1.76-<7.06      2.20    4      4.91     5.21     5.05    >1.61     47   -   -0.09   V   -9999   NVSS              
 10 27 41.547  +18 31 44.36      1.19      0.90        <0.71-<3.64   -999999    4      5.59     4.12     5.57    >2.53   -999   -    0.48   V   -9999   NONE              
 10 27 58.674  -06 47 55.71     11.65     11.79         7.27-16.63     11.40    3      5.88     4.86     6.01     2.29     10   -    0.58   V   -9999   GSC2-FIRST-G      
 10 28 16.414  +44 38 39.47     47.58     42.19        39.40-55.71     45.54    5      6.15     4.15     4.24     1.39      1   -   -0.07   V   19.49   SDSS-G            
 10 28 20.940  -01 52 08.08      6.12      6.15       <3.41-<11.25      6.42    3      7.05     7.02     6.55    >1.86      1   -    0.60   V   -9999   NVSS              
 10 28 36.625  -05 58 45.13      3.96      3.80       <2.13-<12.31   -999999    4      6.03     5.55     5.69    >1.93      2   -   -0.74   V   -9999   NONE              
 10 28 40.045  +57 57 57.47     30.09     25.91        24.75-36.55     28.71    4      6.71     4.69     4.57     1.48      7   -   -0.84   V   -9999   NVSS              
 10 29 26.539  +21 58 00.74     11.75     13.45         9.26-14.36      9.11    3      7.66     6.15     5.09     1.55    999   -   -1.16   V   -9999   NVSS              
 10 30 08.368  -07 19 11.41     13.11     12.29         8.10-12.49     13.31    4      4.84     5.21     4.31     1.54      0   -    0.44   V   -9999   GSC2-FIRST-G      
 10 30 10.280  +00 44 43.72      3.00      3.09        <2.31-<9.73   -999999    4      5.45     4.59     4.95    >1.52      7   N    0.90   V   19.54   SDSS-G            
 10 30 22.800  +25 45 18.91      5.58      5.50         2.82-<8.57      4.07    4      4.96     5.21     4.95     2.07      3   -    0.37   V   18.66   SDSS-G            
 10 31 33.340  +01 00 48.52      7.18      6.80          2.98-8.33      5.76    4      4.81     5.36     4.95     2.33     13   -    0.63   V   20.15   SDSS-G            
 10 31 38.544  +57 26 25.99      7.89      8.06          3.33-8.69      6.21    3     >8.00     8.30     7.10     2.61     22   -    2.81   V   20.67   SDSS-QSO(P)       
 10 31 40.613  +23 47 29.45      7.98      8.14          3.73-9.12      3.33    4      6.88     5.28     5.50     2.45      3   -    0.41   V   21.89   SDSS-*            
 10 31 49.808  -06 34 52.62      4.54      4.54        2.75-<17.39   -999999    4      5.26     5.47     4.89     1.78      4   -   -1.80   V   -9999   GSC2-FIRST-G      
 10 32 37.778  -01 56 15.68      3.33      4.93          2.89-6.16      3.47    2      6.82     6.13     6.20     2.13      4   -    2.37   V   20.87   SDSS-G            
 10 33 28.729  +10 55 16.62     10.17     10.05         7.21-12.25     10.67    3      5.20     4.99     4.69     1.70      3   N   -1.93   V   -9999   NVSS              
 10 33 42.931  +17 45 52.45      2.71      2.71         <1.97-3.78   -999999    3      5.17     4.75     5.41    >1.92     11   N    0.43   V   -9999   NONE              
 10 33 48.402  +17 15 06.16      6.99      6.81         6.38-10.98      6.57    3      5.26     5.43     5.45     1.72      1   N    1.03   V   -9999   NVSS              
 10 34 13.542  +54 47 43.72     98.12     94.85       94.06-125.32    108.19    5      5.55     3.90     3.43     1.33     47   -   -0.82   V   -9999   NVSS              
 10 34 47.684  +04 42 05.76      4.58      5.04        3.17-<12.15      6.00    4      5.91     4.68     6.02     2.38      1   -   -4.49   V   -9999   NVSS              
 10 35 10.693  +10 29 03.06      7.36      7.55          5.01-8.58      6.34    3      6.20     6.01     5.64     1.71      5   -    0.40   V   -9999   NVSS              
 10 35 56.045  +02 49 15.47      8.47      8.51         6.79-10.22   -999999    3      5.12     3.99     4.77     1.49      1   -   -0.29   V   19.65   SDSS-QSO(P)       
 10 36 23.661  +59 42 55.10      3.07      2.95          1.74-3.93   -999999    3      5.41     3.89     5.20     1.99      1   -    0.64   V   -9999   NONE              
 10 36 33.135  -02 25 28.17      6.52      7.03          5.83-9.01      6.15    3      5.16     3.70     4.89     1.54      0   -   -1.67   V   -9999   NVSS              
 10 36 46.974  -06 54 24.08      1.72      1.82         <1.56-2.59   -999999    3      5.15     3.97     5.20    >1.66      4   -    0.42   T   -9999   NONE              
 10 36 50.911  +01 53 08.52      3.57      3.63          1.73-4.49      3.02    4      7.55     6.93     7.03     2.59      3   -   -1.44   V   21.59   SDSS-G            
 10 37 17.955  +05 19 50.25      3.74      3.59       <2.41-<10.98      4.53    4      4.74     5.04     4.94    >1.56      1   -    0.21   V   20.70   SDSS-G            
 10 37 50.057  +62 17 10.23      1.12      1.15        <0.76-<2.21   -999999    3      5.31     5.08     4.60    >1.92     44   -    0.19   V   -9999   NONE              
 10 38 18.197  +42 44 42.85     78.28     76.60       60.15-116.22    164.10    3     >8.00     6.44     8.17     1.93    478   -   -0.25   V   17.90   SDSS-G            
 10 38 40.803  +48 13 12.58      4.22      4.43          2.91-5.57   -999999    4      5.20     4.52     4.70     1.91      3   -    0.16   V   -9999   NONE              
 10 38 42.363  +39 56 53.05      3.14      3.08          2.23-5.29      2.25    4      5.18     4.85     5.66     2.30      2   N    0.65   V   -9999   NVSS              
 10 38 45.322  +33 09 15.02     25.20     24.93        15.92-32.08     23.33    5      6.09     5.28     6.25     2.01      0   -   -0.29   V   22.61   SDSS-*            
 10 39 58.517  +11 22 08.22      1.12      1.21         <1.03-2.14   -999999    3      5.01     3.74     5.28    >2.09      1   -    0.57   T   -9999   NONE              
 10 40 36.332  +02 45 49.98      5.29      5.25        <3.04-<8.20      3.82    4      5.93     5.91     5.54    >1.80      4   N    0.74   V   19.64   SDSS-G            
 10 41 05.559  +21 03 32.12      7.04      7.13          4.73-8.71      4.70    3      7.51     7.06     6.67     1.84      8   -   -0.22   V   -9999   NVSS              
 10 41 40.309  +12 39 43.17     22.83     23.95        23.23-33.82     23.80    3      5.76     4.76     4.46     1.46      7   -    0.71   V   -9999   NED-*87GB-RADIOS  
 10 41 58.594  +33 00 04.45      1.51      1.51        <1.16-<2.26   -999999    5      5.91     5.09     6.20    >1.86    484   -   -0.97   V   -9999   NONE              
 10 42 29.055  -04 05 35.75      4.35      4.54          3.47-5.85      4.42    3      5.44     3.46     4.79     1.68    924   -    1.04   V   -9999   NVSS              
 10 42 46.227  +31 08 34.10      1.27      1.04        <1.02-<4.89   -999999    4      5.21     4.21     5.13    >1.84    410   -    1.85   V   20.50   SDSS-G            
 10 43 07.720  +03 45 21.16      6.71      6.64         <3.56-7.17      7.29    4      6.42     6.88     6.44    >1.91    983   -    0.98   V   -9999   NVSS              
 10 44 11.686  +36 10 02.70      2.03      2.06          0.97-2.60   -999999    3      5.02     4.73     5.13     2.67      5   -    0.52   V   21.32   SDSS-G            
 10 44 15.813  -01 09 47.08     14.05     13.89         7.29-14.89     14.61    4      5.91     6.28     5.75     2.04      5   -    0.06   V   19.28   SDSS-G            
 10 44 56.191  +19 31 18.20      1.74      1.65         0.91-<3.22   -999999    4      5.72     4.46     5.60     2.75   -999   -    2.55   V   -9999   SDSS-UNKNOWN      
 10 45 13.370  -00 49 29.51      5.24      4.87         <3.41-5.91      6.83    3      5.24     5.50     5.17    >1.46      4   -    1.38   V   18.48   SDSS-G            
 10 45 22.994  +42 47 18.47      7.78      7.91         7.38-11.49      7.97    5      5.65     4.55     4.70     1.54    478   -   -0.22   V   -9999   NED-87GB-RADIOS   
 10 45 30.850  +43 25 37.45     48.00     47.93        46.24-66.23     54.51    5      5.38     4.28     4.06     1.40      2   -    0.98   V   19.42   SDSS-QSO(P)       
 10 45 46.626  +32 51 46.21      5.21      5.11         <2.95-5.73      4.26    4      6.82     7.19     6.73    >1.94    484   -   -0.84   V   -9999   NVSS              
 10 46 03.149  +07 19 06.91      7.62      7.76          5.44-8.38      7.37    4      6.06     4.99     4.51    >1.54      4   -    0.55   V   19.61   SDSS-QSO(S)       
 10 46 30.077  +29 51 17.60      3.57      3.70         <2.33-4.57   -999999    4      6.62     5.66     6.42    >1.96     10   -    0.07   V   21.15   SDSS-*            
 10 47 01.981  +47 25 09.82      1.76      1.62        <1.09-<2.86   -999999    3      7.06     5.34     7.03    >2.46      2   N   -2.85   V   -9999   NONE              
 10 47 12.085  -01 41 03.47      1.92      2.04         1.50-<8.49   -999999    4      5.08     3.92     4.91    >1.62      1   -    0.63   V   -9999   NONE              
 10 47 35.028  +31 40 00.61      2.46      2.76         <1.93-3.17      2.42    3      5.43     5.62     5.36    >1.56     95   -    0.23   V   19.81   SDSS-G            
 10 47 36.636  +47 22 58.61      3.19      3.10       <1.63-<10.44      3.17    5      6.83     6.57     6.64    >2.17      2   N   -0.62   V   21.24   SDSS-G            
 10 48 30.322  +17 52 46.96      3.59      3.54          2.67-3.93      2.88    4      5.12     3.73     4.05    >1.30     11   -    0.73   V   -9999   NVSS              
 10 48 59.758  +03 01 04.31      1.92      1.78         <0.72-3.02   -999999    3     >8.00     7.56     8.12    >4.20      3   -    0.10   V   -9999   NONE              
 10 49 01.721  +00 55 34.10      5.73      5.94         3.33-<8.96   -999999    3      6.85     6.59     6.00     2.00     13   -    0.40   V   18.08   SDSS-QSO(S)       
 10 49 04.677  +09 43 49.09      6.36      6.05         <4.21-6.34      5.88    4      5.25     5.23     5.16    >1.51      3   -    0.52   V   20.95   SDSS-G            
 10 49 39.792  -02 35 53.12      3.31      3.53          2.48-4.72   -999999    3      6.03     4.58     5.70     1.90      2   -   -0.46   V   17.94   SDSS-G            
 10 49 49.127  -00 03 18.04      5.07      5.02        2.75-<17.29   -999999    4      5.00     5.15     5.00     2.00      2   -   -2.03   V   20.13   SDSS-QSO(P)       
 10 49 50.021  +20 08 33.97      4.07      4.21          3.47-6.58      3.05    3      5.36     4.81     5.60     1.89   -999   -   -1.96   V   -9999   NVSS              
 10 50 10.001  +20 45 32.82     16.83     16.98         6.96-18.41     14.37    3      7.24     7.45     6.44     2.50      8   -   -0.33   V   21.76   SDSS-G            
 10 50 10.851  +17 36 34.00      1.74      1.74          0.92-3.37   -999999    4      5.72     4.54     5.21     2.71      1   -    0.69   V   20.57   SDSS-G            
 10 50 18.761  -00 13 42.42     10.62     10.69         7.08-11.64      8.26    3      7.28     7.33     5.63     1.63      2   -   -0.58   V   -9999   NVSS              
 10 50 25.679  +24 16 57.46      3.36      3.05          2.62-4.61   -999999    3      5.12     3.93     4.58     1.76      1   -    1.08   V   21.82   SDSS-*            
 10 50 37.053  +14 02 14.17      9.96      9.74         6.06-10.15      6.99    4      5.88     4.66     4.07     1.67     13   -   -0.09   V   19.20   SDSS-G            
 10 50 45.916  +34 32 57.59     15.80     17.62         9.72-18.14     15.82    5      6.87     5.14     4.59     1.71      5   N    1.12   V   -9999   NVSS              
 10 50 47.692  +14 46 25.31      2.09      2.23         2.10-<5.89      2.17    4      5.40     5.00     5.57    >2.27     12   -    0.48   V   21.26   SDSS-G            
 10 50 49.933  +31 33 58.42     32.14     30.21        25.49-45.77     36.88    4     >8.00     5.81     6.84     1.75     95   -   -0.66   V   20.74   SDSS-G            
 10 50 57.623  +05 05 01.05      2.01      2.10        <1.35-<5.26   -999999    4      5.20     4.93     5.16    >1.79      2   -    0.25   V   -9999   NONE              
 10 51 13.634  +38 50 15.42      4.95      4.92          2.64-5.93      5.68    4      5.61     5.24     5.79     2.25      6   -    0.79   V   17.54   SDSS-QSO(S)       
 10 51 44.553  +06 11 07.87      4.23      4.08          3.08-5.33   -999999    4      6.00     4.09     5.44    >1.73      2   -   -0.52   V   17.75   SDSS-G            
 10 51 50.922  +32 57 49.89      7.16      7.12          4.86-8.53      7.96    4      5.09     5.21     4.53     1.76    488   -   -0.05   V   -9999   NVSS              
 10 51 55.074  -00 03 16.79      3.05      2.92        <1.91-<7.00   -999999    4      5.42     5.42     5.53    >1.78      4   -   -0.75   V   20.77   SDSS-G            
 10 52 05.566  +21 08 37.95      4.26      4.62          2.01-5.80      3.36    2      7.28     6.58     6.92     2.88      6   N   -0.10   V   -9999   NVSS              
 10 52 08.782  +37 00 53.28      3.65      3.71          2.51-4.87      2.64    4      5.33     5.37     4.72     1.67      1   -    0.02   V   19.05   SDSS-G            
 10 52 21.749  -00 23 55.97      1.55      1.45        <1.17-<2.22   -999999    3      5.19     4.10     5.19    >1.76      4   -   -0.72   V   -9999   NONE              
 10 53 22.936  +38 29 14.68      2.17      1.95        <1.54-<4.81   -999999    3      6.45     4.67     6.36    >1.91      1   N   -0.45   V   20.49   SDSS-QSO(P)       
 10 53 41.294  +01 00 16.08      5.66      5.70         3.40-<9.16   -999999    4      5.05     4.75     4.77     1.85      8   -    0.43   V   -9999   RASS-FSC          
 10 54 36.511  -00 58 11.43      8.61      8.69         <5.24-9.24   -999999    3      6.70     6.95     6.41    >1.76      4   -    0.46   V   -9999   NONE              
 10 54 43.407  +14 47 51.30      8.24      7.54         6.52-10.10      8.96    4      5.05     3.86     4.99    >1.53      7   -    0.24   V   -9999   NVSS              
 10 54 52.775  +04 52 28.25      1.58      1.53         0.91-<3.86   -999999    4      5.17     4.13     5.17     2.88      1   -    1.30   V   -9999   NONE              
 10 54 57.682  -07 00 36.87      2.31      2.26         1.47-<6.78   -999999    4      5.26     4.28     5.14     2.23      2   -    0.48   V   -9999   NONE              
 10 55 14.982  +36 41 53.58      4.80      4.90          3.90-7.98   -999999    4      6.50     3.92     5.18     1.73      5   -   -0.06   V   -9999   NONE              
 10 55 20.951  +31 07 19.25      5.40      5.50        2.16-<13.36      4.90    5      6.85     6.36     5.88     2.67    410   -   -0.88   V   21.06   SDSS-*            
 10 55 28.810  +31 24 11.65      9.07      9.02         6.11-10.84      9.08    5      4.88     5.09     4.89     1.77      0   -   -1.19   V   16.91   SDSS-*            
 10 55 39.792  +31 18 21.72      3.70      3.67          2.32-4.54      3.32    4      4.99     5.15     4.29     1.67     97   -   -3.34   V   -9999   NVSS              
 10 55 46.553  +52 07 57.37      3.93      3.63          3.08-5.07   -999999    3      5.15     3.83     4.68     1.64      2   -   -0.65   V   -9999   NONE              
 10 55 48.230  +14 53 13.25      1.78      1.64          0.81-2.54   -999999    3      6.65     4.48     5.90    >2.10      1   -    0.61   V   -9999   NONE              
 10 55 50.793  +23 31 50.37      5.18      4.74          4.28-8.36      5.54    3      5.42     5.59     5.70     1.89      2   -    0.19   V   21.83   SDSS-*            
 10 55 56.030  +14 18 16.35      4.98      4.96          2.06-5.22      4.21    4      5.45     5.98     5.60     2.53      6   -    2.36   V   -9999   NVSS              
 10 56 16.036  +21 07 08.51      4.16      4.24          2.20-4.77      2.78    3      5.03     4.87     4.93     2.17      7   -   -1.62   V   19.74   SDSS-*            
 10 56 19.958  -00 45 11.54      3.66      3.56          1.84-5.28   -999999    4     >8.00     7.82     7.68     2.52      4   -   -1.22   V   21.62   SDSS-G            
 10 56 59.813  +59 11 43.98     18.21     17.70        16.95-25.82     19.19    6      5.91     5.34     5.10     1.52      9   -   -0.57   V   20.52   SDSS-G            
 10 57 09.847  +30 54 58.10      2.16      2.26        <1.59-<3.58   -999999    4      4.99     5.23     4.98    >1.57    413   -    0.16   V   -9999   NONE              
 10 57 40.525  -01 18 23.12      3.58      3.31          1.78-3.82   -999999    3      5.04     4.47     4.89     2.15      5   -   -0.18   V   -9999   NONE              
 10 58 00.491  +02 15 58.28      9.60      9.76        <4.81-10.53      8.52    4     >8.00     8.50     7.96    >2.19      2   -    0.68   V   -9999   NVSS              
 10 58 04.259  +01 22 40.14     32.38     36.38        11.16-37.02     27.66    2      7.89     7.88     6.84     3.32      2   N   -0.52   V   -9999   NVSS              
 10 58 26.096  +06 38 01.80      3.76      3.70        1.99-<10.73      2.65    4      5.03     3.93     4.04    >1.31      1   -   -0.48   V   -9999   NVSS              
 10 58 53.324  +08 51 30.47      1.93      1.79         1.62-<4.06   -999999    4      4.90     5.04     4.93     1.96     24   -    1.06   V   20.45   SDSS-QSO(P)       
 10 59 13.011  +07 16 04.69      1.26      1.29        <0.75-<2.79   -999999    4      7.28     5.50     7.39    >3.18      2   -   -0.28   V   -9999   NONE              
 10 59 41.305  -02 51 16.46      3.05      3.26         <1.47-4.01      5.16    2     >8.00     7.70     7.89    >2.73      6   -   -2.65   T   -9999   NED-APMUKS(BJ)-G  
 10 59 47.761  +20 10 31.79     11.71     11.74        <7.36-12.07      9.59    3      6.19     6.11     5.83    >1.64   -999   N   -0.47   V   18.42   SDSS-QSO(P)       
 10 59 59.081  +08 45 38.88      7.34      7.39       <5.23-<12.35      6.26    6      4.80     5.43     5.14    >1.44     24   -    0.73   V   -9999   NVSS              
 11 00 28.737  -07 37 51.26      1.80      1.43          1.15-2.74   -999999    3      5.46     4.50     5.73    >2.10      0   -    0.14   V   -9999   NONE              
 11 00 33.347  +36 33 30.81     10.88     10.75         6.50-11.98     11.60    3      5.85     5.94     5.44     1.84      7   -   -0.90   V   20.20   SDSS-G            
 11 00 39.774  -01 16 34.01      4.80      4.96         <2.87-5.79      2.66    3      5.97     5.64     6.18    >2.02      5   N    0.07   V   -9999   NVSS              
 11 01 38.800  +44 23 07.17      6.98      7.15          5.38-8.43   -999999    4      5.50     4.54     4.97     1.57      4   -    0.42   V   19.32   SDSS-G            
 11 01 39.445  -05 16 19.04      3.37      3.64        2.49-<14.72   -999999    4      5.54     4.38     4.83    >1.49      0   -    0.16   V   -9999   NONE              
 11 01 51.896  +16 40 38.65      8.33      8.54         7.07-10.97   -999999    3      5.41     3.60     4.90     1.55      7   -   -1.61   V   15.39   SDSS-G            
 11 02 45.037  +62 25 59.12      8.72      9.09         4.08-16.23      7.95    6      6.14     6.88     6.07    >2.29     15   -    0.77   V   21.50   SDSS-G            
 11 02 55.129  -06 10 37.43     10.63      9.30         7.25-15.19     10.90    4      5.36     5.29     5.95     2.09      4   -   -0.39   V   -9999   NVSS              
 11 03 14.791  -06 19 33.59      1.81      1.82          0.81-2.45   -999999    3      5.36     4.79     5.41     3.01      4   -   -1.47   V   -9999   NONE              
 11 03 33.618  -05 51 33.92      1.58      1.50          1.37-2.70   -999999    3      5.09     4.08     5.40    >1.95      4   -    0.21   V   -9999   NONE              
 11 03 50.709  -03 08 25.84     10.94     10.51         6.26-10.85     13.70    4      5.53     5.31     4.64     1.73      7   -    0.00   V   -9999   NVSS              
 11 04 24.089  +07 30 52.98     70.30     69.80       66.73-107.76     76.09    4      7.62     5.95     5.70     1.61      2   -   -0.92   V   16.68   SDSS-QSO(S)       
 11 04 27.810  +35 17 38.33      7.26      7.85         4.70-11.98      5.77    5      4.87     5.09     4.47     1.71      1   -   -0.35   V   17.06   SDSS-G            
 11 04 28.187  +33 07 14.50      2.92      3.12        <2.12-<4.15      3.66    6      4.60     5.16     5.00    >1.58    487   -    0.24   V   -9999   NVSS              
 11 04 57.081  +29 48 17.85      3.11      3.23          1.57-4.29   -999999    3      6.90     6.37     6.66     2.73     10   -   -1.41   V   -9999   NONE              
 11 05 07.031  +03 18 30.52      6.62      6.51          3.41-6.95      6.62    4      4.91     5.18     5.02     2.04     71   -   -0.24   V   19.09   SDSS-G            
 11 05 46.458  +26 43 38.01      1.91      2.17         <1.64-4.96   -999999    4      5.70     4.83     5.09    >3.03      1   -    1.18   V   18.62   SDSS-G            
 11 06 07.258  +28 12 47.05    211.47    221.58      182.75-321.28    220.87    4      6.92     5.72     6.99     1.76    926   -    0.74   V   17.77   SDSS-QSO(P)       
 11 06 13.572  +54 05 45.53      1.58      1.44         <1.11-2.17   -999999    3      5.53     4.25     4.93    >1.96    426   -   -0.13   T   -9999   NONE              
 11 06 24.833  +07 44 09.44      6.14      6.85          3.22-7.12      5.35    4      4.71     5.22     4.92     2.21      4   -    0.26   V   -9999   NVSS              
 11 06 31.230  +53 49 45.14      2.97      3.01         <2.10-3.98      3.31    4      5.96     5.32     5.84    >1.73    430   -   -0.25   V   -9999   NVSS              
 11 07 04.805  +50 10 37.87     29.04     28.29        25.76-37.60     35.44    3      5.21     4.14     4.56     1.46     25   -   -0.03   V   18.90   SDSS-QSO(S)       
 11 07 10.250  +36 48 15.05      9.56      9.73        4.19-<17.27     10.23    5      4.95     5.36     5.30     2.59      6   -   -1.18   V   -9999   NVSS              
 11 07 20.409  +37 04 48.75      2.57      2.79         <2.28-3.75   -999999    4      5.44     4.31     5.25    >1.64      1   -    0.86   V   20.08   SDSS-G            
 11 08 03.094  +03 23 55.79      1.74      1.61        <1.27-<5.77      2.35    4      5.42     4.32     5.42    >1.84      4   -   -0.25   V   -9999   NVSS              
 11 08 45.634  -04 54 48.04      2.50      2.44       <1.65-<11.91   -999999    4      5.13     5.24     5.34    >1.67     46   -    1.30   V   -9999   NONE              
 11 08 46.534  +01 49 53.88      3.11      3.14       <2.25-<10.27      3.18    4      5.40     4.55     4.86    >1.55      3   N   -0.22   V   -9999   NVSS              
 11 08 47.468  +31 42 31.30     38.91     40.35        39.47-56.22     43.08    5      5.79     3.95     3.74     1.42      4   -    1.39   V   -9999   NVSS              
 11 08 49.178  -02 29 41.54      8.81      9.54        5.85-<14.18     13.42    4      5.89     6.16     5.09     1.68      3   -   -0.80   V   -9999   NVSS              
 11 08 51.995  +39 06 07.31      5.04      5.15         <2.89-9.54      5.33    5      7.50     7.06     6.53    >1.85      1   N   -0.89   V   -9999   NVSS              
 11 09 30.154  -02 11 01.79      6.52      7.07         6.52-10.40      9.84    3      5.37     4.67     4.86     1.60      1   -   -0.16   V   -9999   NVSS              
 11 09 36.943  +02 24 45.08      5.28      5.20         <3.33-6.63      6.23    3      7.06     6.53     7.17    >1.99      3   N    0.63   V   20.91   SDSS-G            
 11 09 44.568  +03 07 15.73      2.59      2.81         1.60-<5.29   -999999    4      5.65     4.58     5.96     2.34     71   N    0.29   V   -9999   NONE              
 11 09 48.669  -01 51 58.71      7.60      7.69          3.21-9.04      8.72    4      6.61     6.59     6.36     2.63      4   -   -0.30   V   -9999   GSC2-FIRST-G      
 11 09 52.310  -05 02 58.94      1.52      1.57        <1.16-<4.81   -999999    4      5.48     4.50     5.21    >1.80     40   -    0.10   V   -9999   NONE              
 11 09 57.129  +02 01 38.50      6.31      6.30          3.55-7.08      5.20    4      5.82     4.84     5.09     1.87      2   N    1.82   V   14.89   SDSS-G            
 11 10 05.035  +36 53 36.12     18.62     15.94        11.83-26.47     22.09    4      7.45     6.33     7.62     2.14      6   -   -3.79   V   20.01   SDSS-QSO(S)       
 11 10 06.053  -02 21 16.53      2.00      1.97         <1.35-2.19   -999999    3      5.17     4.38     4.59    >1.63      1   -   -0.35   T   -9999   GSC2-FIRST-G      
 11 10 14.326  -02 31 14.32      2.52      2.59       <1.73-<11.79   -999999    4      5.25     5.12     5.34    >1.71      2   -   -0.51   V   -9999   GSC2-FIRST-G      
 11 10 15.582  +34 25 00.47     70.68     64.00        62.21-84.08     72.71    5      5.78     3.93     3.66     1.35      1   -   -0.28   V   -9999   NVSS              
 11 10 30.458  +03 48 32.91     15.37     15.23        10.85-15.83     11.07    4      5.38     5.81     4.51     1.46    983   -   -0.28   V   18.94   SDSS-QSO(S)       
 11 10 38.727  +11 02 29.31      7.69      7.36        <6.17-10.69      6.96    4      5.10     3.86     5.29    >1.73      2   N    0.04   V   18.43   SDSS-G            
 11 10 54.624  +08 09 47.42     13.92     14.19         6.63-15.88     15.10    4      5.46     5.54     5.59     2.38      3   -   -0.11   V   17.58   SDSS-G            
 11 10 56.840  +35 39 07.22      7.52      7.53         4.56-10.29      3.70    3     >8.00     8.78     8.61     2.26      4   N   -0.25   V   18.69   SDSS-QSO(S)       
 11 10 56.971  +01 11 20.28     15.35     15.28         9.45-15.80     16.00    4      5.19     4.23     3.72     1.67      7   -    0.61   V   -9999   NVSS              
 11 11 19.032  +10 28 20.03      4.21      4.34         <3.06-6.06   -999999    3      6.21     5.32     6.26    >1.98      3   N    0.85   V   -9999   NONE              
 11 11 24.888  +30 31 31.18      3.76      3.78          2.22-4.39      3.50    3      5.33     5.30     5.19     1.98      3   -    0.23   V   19.05   SDSS-G            
 11 11 40.928  +42 18 58.94     40.57     41.11        39.81-55.84     41.00    5      6.07     4.06     3.87     1.40      5   -    0.45   V   19.65   SDSS-QSO(S)       
 11 11 49.039  +35 57 58.19      3.60      3.57         <1.99-4.25      2.89    4      7.94     7.75     7.68    >2.14      1   N   -1.01   V   -9999   NVSS              
 11 11 51.735  +35 46 03.56      5.83      5.78         <3.77-6.37      4.00    4      6.15     6.18     6.11    >1.69      4   N   -3.12   V   20.73   SDSS-G            
 11 12 38.965  +64 09 30.85      6.90      6.89          5.31-8.91   -999999    4      5.31     4.45     5.04     1.58    503   -    1.05   V   21.64   SDSS-G            
 11 12 40.690  +05 57 52.96      2.94      3.22          2.37-4.09      3.29    4      5.05     3.70     4.58    >1.73      2   -    0.09   V   19.03   SDSS-G            
 11 12 42.938  +42 22 35.59     16.87     16.94        14.59-21.00     19.01    3      5.03     3.65     4.78     1.44      5   -    2.41   V   19.07   SDSS-QSO(S)       
 11 12 45.154  -02 29 26.09      6.19      6.14         <3.62-6.31   -999999    3      6.37     6.67     6.09    >1.74      1   N   -1.27   V   -9999   NONE              
 11 13 01.311  -03 38 51.66      4.02      3.95          2.05-4.40   -999999    3     >8.00     7.60     7.32    >2.00      0   -    0.13   V   -9999   GSC2-FIRST-G      
 11 13 19.189  +36 27 49.72      1.63      1.63       <1.30-<14.81   -999999    5      5.17     3.94     5.17    >3.30      0   -    2.97   V   16.36   SDSS-G            
 11 13 22.006  +38 05 58.57      3.89      4.19          2.56-5.03      2.48    4      5.70     5.74     5.23     1.97      5   -    0.13   V   20.77   SDSS-QSO(P)       
 11 13 49.248  +21 00 53.18      4.76      4.68        2.07-<15.54      5.80    4      5.81     5.45     5.91     2.85      7   -   -0.08   V   -9999   NVSS              
 11 14 02.765  -03 44 55.53      2.31      2.16        <1.56-<4.66   -999999    4      5.66     5.18     4.96    >1.53      1   -   -1.32   V   -9999   NONE              
 11 14 04.838  +16 28 55.54      7.49      7.29          5.45-9.73      6.94    4      6.87     5.00     5.17    >1.69     13   -   -0.07   V   21.40   SDSS-G            
 11 14 47.999  +29 51 55.50      3.89      4.45        4.13-<16.97      7.79    5      5.34     4.93     5.06     1.91     10   -    1.12   V   -9999   NVSS              
 11 14 53.254  +21 54 22.94      8.02      7.89         3.62-10.93      8.03    6      5.14     4.76     4.52     2.24      2   -    0.06   V   21.58   SDSS-G            
 11 15 23.291  -04 06 40.79      2.18      2.19          0.81-3.36      2.73    3      7.76     6.63     6.40     3.83    917   -   -3.00   V   -9999   NVSS              
 11 15 40.063  +21 46 54.33      2.55      2.52         <1.68-3.00   -999999    3      5.33     5.33     5.44    >1.78      2   -    0.35   V   -9999   NONE              
 11 16 24.141  -03 50 58.26      9.30     11.32         5.24-12.75     10.94    2     >8.00     9.51     7.71     2.43    917   -   -4.48   V   -9999   NVSS              
 11 16 24.917  -04 54 25.66      4.02      3.95       <2.69-<15.51      3.04    4      5.05     5.18     5.10    >1.53      8   -    0.73   V   -9999   NVSS              
 11 16 25.020  +12 52 41.71     26.28     23.97        23.70-36.29     26.18    3      6.26     4.95     4.57     1.53      3   -   -0.40   V   -9999   NVSS              
 11 16 34.468  +07 16 53.73     24.95     25.86        24.21-38.85     29.66    4      7.14     5.82     5.76     1.61      4   -    0.50   V   19.44   SDSS-G            
 11 16 44.312  +60 47 24.31      2.87      2.91         <1.90-3.63   -999999    3      5.24     5.21     5.21    >1.67      0   -    0.81   V   -9999   SDSS-G            
 11 16 50.636  +29 47 37.72      1.49      1.43         <0.96-2.28   -999999    3      6.21     5.13     5.70    >2.38     19   -    0.76   V   20.26   SDSS-G            
 11 17 01.436  -06 48 32.50      3.43      3.51         1.91-<4.63      2.56    4      5.47     5.13     5.20     2.09      4   -   -0.83   V   -9999   NVSS              
 11 17 09.089  +37 11 31.16      2.61      2.87          1.84-5.16      3.39    3      5.88     3.87     5.38     2.15      1   -    0.31   V   -9999   NVSS              
 11 17 13.539  +05 37 13.66      2.07      1.99         <1.37-2.85   -999999    3      5.20     4.82     5.41    >2.09      2   -   -1.02   V   18.57   SDSS-G            
 11 17 32.739  +22 02 57.67      3.47      3.60          3.31-5.69      4.06    3      5.23     4.81     4.89    >1.72    999   -   -1.04   V   20.25   SDSS-QSO(P)       
 11 17 49.878  -02 14 59.55      9.97     10.33         5.67-11.45      9.28    4      6.23     6.61     5.47     1.86      3   N   -1.22   V   -9999   NVSS              
 11 17 53.577  +07 42 13.97      4.78      5.11        2.66-<12.70   -999999    4      5.24     5.24     4.93     2.05      4   -    0.07   V   21.26   SDSS-*            
 11 18 18.354  +12 16 53.86      6.19      6.22         <4.33-6.72      5.73    4      5.54     5.26     5.40    >1.55      2   N   -0.33   V   -9999   NVSS              
 11 18 33.278  -03 29 30.66      5.69      6.71          4.64-7.45      5.88    3      6.07     4.48     4.57    >1.39      3   N   -0.17   V   -9999   NVSS              
 11 18 51.277  +14 02 14.03      3.70      3.58         2.82-<8.34   -999999    4      4.92     5.02     4.85     2.26      3   N    0.16   V   -9999   NONE              
 11 18 56.737  +13 04 08.80     12.90     13.59        10.24-16.39     11.46    3      5.71     5.09     5.59     1.60      1   N    1.22   V   -9999   XMM               
 11 19 25.082  +32 48 29.01     12.45     12.34        11.62-16.27     13.06    8      5.69     3.54     3.98    >1.39    489   -   -0.01   V   19.14   SDSS-QSO(P)       
 11 19 48.534  +21 37 25.43      2.36      2.58        <1.92-<7.85   -999999    4      5.16     5.19     4.85    >1.49      2   -    0.39   V   -9999   NONE              
 11 20 03.127  +53 54 02.77      1.19      1.40        <0.74-<4.55   -999999    4      6.29     5.63     5.95    >2.83      4   -    0.77   V   -9999   NONE              
 11 20 15.399  -05 57 57.87      5.73      5.73         <3.13-6.16      4.23    4      6.56     6.42     6.25    >1.97      6   N   -0.24   V   -9999   NVSS              
 11 20 43.154  +38 28 37.88      3.41      3.53         <2.66-3.89      2.74    4      5.31     4.49     4.71    >1.46      2   -   -1.61   V   21.49   SDSS-G            
 11 20 52.441  -05 20 30.34      5.77      5.89        2.36-<11.86      3.07    4      4.91     5.08     4.92     2.80     31   N    0.09   V   -9999   NVSS              
 11 20 55.844  -01 06 31.46      1.47      1.50        <1.24-<2.25   -999999    3      5.03     4.09     4.99    >1.73      2   -   -0.41   V   -9999   NONE              
 11 21 24.342  -03 16 49.74      2.27      2.51          1.01-3.41   -999999    3      5.61     5.58     4.60     2.70      3   -    0.06   V   -9999   NONE              
 11 22 16.545  +31 57 18.73     17.67     17.62        11.57-24.76     19.35    5      5.51     3.87     4.88     1.90      5   -   -9999   V   19.35   SDSS-*            
 11 22 21.530  +05 43 16.58      4.65      4.62        2.27-<21.22      4.32    4      5.41     5.01     5.04     2.80      1   N   -0.56   V   -9999   NVSS              
 11 22 35.570  +31 35 09.36      6.72      6.62        3.70-<12.76      5.12    6      6.89     6.86     5.61    >1.85     95   -   -0.45   V   15.94   SDSS-G            
 11 23 34.362  -01 30 13.75      2.03      1.79         <1.31-2.76   -999999    3      6.18     5.23     5.83    >2.12      5   -    0.75   V   -9999   NONE              
 11 24 06.841  +32 36 28.67      8.67      8.93         8.26-13.06     11.67    6      5.89     3.95     4.21     1.45      4   -    0.31   V   19.61   SDSS-QSO(P)       
 11 24 58.158  +19 11 12.46      9.87     10.07         4.49-11.15      8.34    3      7.15     7.39     6.40     2.32   -999   N   -0.52   V   -9999   NVSS              
 11 25 47.476  +12 20 02.40     14.65     15.01       <10.34-17.12     10.79    4      5.44     5.72     5.84    >1.66      4   N    0.03   V   -9999   NVSS              
 11 25 48.333  +12 42 24.13      2.11      2.20         <1.64-2.72   -999999    3      5.20     4.86     5.27    >1.66      3   N   -0.91   V   20.49   SDSS-G            
 11 27 06.401  +21 56 48.80      4.70      4.99       <3.45-<14.34      3.70    5      6.03     5.29     5.12    >1.50      4   -   -0.51   V   -9999   NVSS              
 11 27 06.603  -07 22 07.16      8.82      7.84         <5.25-7.98      8.32    3      6.82     6.01     5.58    >1.52     13   -   -0.34   T   -9999   NVSS              
 11 27 27.620  +21 53 51.08      1.88      1.92        <1.23-<3.44   -999999    4      6.01     5.23     5.68    >1.97      4   -    0.37   V   -9999   NONE              
 11 27 31.128  +27 20 26.48      1.31      1.26        <0.62-<3.61   -999999    4      6.81     6.09     6.40    >3.10      1   -    1.13   V   -9999   NONE              
 11 27 37.980  +03 17 06.15      3.49      3.50         <2.19-4.39   -999999    3      6.42     5.99     6.70    >2.01      7   -    0.56   V   19.54   SDSS-G            
 11 28 09.536  -02 27 07.57      2.70      2.60        <1.40-<4.64   -999999    4      5.76     5.58     5.69    >2.07      2   -    1.31   V   -9999   NONE              
 11 28 22.548  +33 04 27.65      4.39      4.63         <2.80-6.92   -999999    6      6.02     5.75     6.66    >2.47    483   -   -0.75   V   19.80   SDSS-G            
 11 28 41.459  +28 46 16.47      2.67      2.80       <1.78-<11.38      2.85    5      5.51     5.50     5.69    >1.81      5   N    0.83   V   19.68   SDSS-G            
 11 28 57.382  +37 03 19.98      1.27      1.13         <0.93-2.29   -999999    3      5.32     4.01     5.49    >2.45      1   -    1.02   T   -9999   NONE              
 11 28 57.429  +33 46 49.44      1.83      1.73        <0.77-<4.54   -999999    4      7.49     6.72     7.31    >3.12      1   -    1.16   V   -9999   NONE              
 11 29 05.779  +00 34 42.05     11.67     11.38         6.05-13.18     10.51    4      5.66     5.54     5.70     2.14      1   -   -0.12   V   21.50   SDSS-G            
 11 29 10.012  -02 48 46.50      3.42      3.54          1.59-3.93      3.15    3      5.43     5.59     5.31     2.48      6   -    1.70   V   22.55   SDSS-G            
 11 29 11.426  +58 38 39.42      6.23      6.08          3.32-7.96      4.37    3      5.74     5.42     5.45     2.40     52   -    0.15   V   21.39   SDSS-G            
 11 29 20.911  -05 51 09.47      5.67      5.42          4.02-8.85      3.85    3     >8.00     6.47     8.03     2.20      4   -   -0.20   V   20.94   SDSS-*            
 11 29 22.104  +60 34 29.56      1.16      1.10         <0.72-2.76   -999999    3      6.69     4.56     6.31    >3.80      3   -    1.15   T   -9999   NONE              
 11 29 22.969  +02 18 38.62      3.14      3.21        <2.33-<7.79      3.73    4      5.14     4.72     5.45    >1.72      1   -    0.45   V   18.56   SDSS-G            
 11 29 52.101  +31 56 38.31      1.73      1.91         1.56-<2.98   -999999    4      5.29     4.04     5.55    >1.81      5   -   -0.28   V   -9999   NONE              
 11 30 15.256  +38 05 55.33     11.58     12.50         5.87-15.58     10.78    5      4.95     5.08     5.20     2.45      6   N    0.61   V   -9999   NVSS              
 11 30 50.197  +30 18 31.41      1.51      1.35         <0.92-1.77   -999999    3      5.04     4.88     5.07    >1.93      3   -    0.25   V   -9999   NONE              
 11 31 09.327  +25 19 54.13      9.40      8.93          5.13-9.25      7.89    3      5.30     4.25     4.07     1.80      6   -    0.35   V   21.82   SDSS-G            
 11 31 14.993  +28 20 12.96      4.79      4.80          3.29-5.43      4.24    3      5.01     4.54     4.71     1.65    921   -    1.22   V   -9999   NVSS              
 11 31 25.858  +18 33 30.77     78.37     78.94       77.53-100.12     77.88    6      5.24     3.19     2.89     1.27   -999   -   -0.02   V   -9999   NVSS              
 11 31 37.965  +31 31 21.67     27.79     25.63        25.26-40.51     27.51    5      5.83     4.90     4.64     1.60     96   -    0.42   V   20.83   SDSS-G            
 11 31 43.652  +37 17 23.93      3.71      3.71       <2.80-<15.83      4.12    5      5.56     4.79     4.98    >1.45      1   -   -1.34   V   22.49   SDSS-*            
 11 32 54.521  +11 24 57.42     15.15     13.14        12.77-26.22     15.70    4      6.40     5.10     4.92     1.63      1   -   -0.85   V   -9999   NVSS              
 11 33 08.236  +06 39 49.80      1.21      1.18        0.79-<16.19   -999999    4      5.40     4.99     5.57     4.01      1   -   -0.00   V   -9999   NONE              
 11 33 14.114  +20 59 25.51      2.33      2.36        <1.84-<5.72   -999999    4      5.04     4.09     4.40    >1.45      3   -   -1.04   V   19.31   SDSS-G            
 11 33 54.049  -03 08 41.04      9.05      9.96         4.42-12.49     11.00    2      7.34     6.82     6.55     2.83     10   -   -9999   V   -9999   NVSS              
 11 34 02.889  +37 06 09.61      2.79      2.78          2.05-4.74   -999999    3      5.23     4.77     5.49     2.31      1   N    0.81   V   -9999   NONE              
 11 34 55.865  +36 29 58.75      5.44      5.21         <3.72-5.42      4.13    3      4.73     5.05     4.89    >1.45      7   -   -0.71   V   -9999   NVSS              
 11 35 06.178  +26 32 39.74      4.40      4.66          3.10-5.54      3.63    3      5.53     5.36     4.96     1.79      7   -   -0.73   V   16.91   SDSS-G            
 11 35 11.462  +15 27 48.60      3.59      3.94         2.59-<8.26      2.84    4      5.13     4.32     4.67     1.74      3   -    0.37   V   -9999   NVSS              
 11 35 46.901  -00 53 29.83      8.54      8.47         <5.85-8.61      8.54    3      5.04     5.14     4.94    >1.47      6   -    0.90   V   -9999   NVSS              
 11 35 53.958  +13 42 14.71      6.86      6.65          5.04-9.19      5.64    3      5.29     4.59     4.79     1.82      5   -   -1.06   V   14.68   SDSS-G            
 11 36 03.179  +15 51 09.62     20.61     22.19       17.85-100.98     20.50    6     >8.00    12.84    13.40     5.66      1   -    0.19   V   -9999   CHANDRA           
 11 36 32.450  +16 09 09.89      4.19      4.32          2.29-4.71      4.19    3      5.11     3.83     3.92     1.62     17   -   -1.09   V   -9999   NVSS              
 11 37 16.934  -01 53 37.57      5.57      6.29          3.16-6.58   -999999    4      6.23     4.47     4.48    >1.35      1   -    0.29   V   -9999   NONE              
 11 37 22.595  -02 56 53.57      6.14      6.82        2.79-<14.80      5.49    3      6.78     6.75     6.02     2.53      6   -   -1.20   V   19.90   SDSS-G            
 11 37 22.679  +39 50 49.50      3.12      3.21        <1.77-<6.67   -999999    5      6.94     5.77     5.75    >2.04      1   -    0.72   V   -9999   NONE              
 11 38 37.148  +61 16 41.09      4.46      4.80          2.44-7.74      3.73    3      7.65     5.48     7.56     3.17      4   -    0.07   V   19.74   SDSS-*            
 11 38 53.536  +52 20 39.55     23.30     19.91        19.50-28.65     23.84    5      6.72     4.20     3.90     1.42      1   -   -0.04   V   20.37   SDSS-G            
 11 39 02.856  -02 42 15.20      5.43      5.34        2.68-<13.48      5.32    4      5.33     5.58     5.16     2.08      6   -   -0.07   V   -9999   NVSS              
 11 39 14.747  +19 11 19.99      3.12      3.14        <2.36-<8.87      3.70    4      4.75     5.00     4.90    >1.43   -999   -    0.33   V   21.82   SDSS-G            
 11 39 33.801  -02 14 46.81      4.74      4.96         <3.15-5.45   -999999    4      4.82     5.33     5.29    >1.73      2   -   -0.44   V   20.47   SDSS-G            
 11 40 04.164  +18 19 38.24     29.09     25.40        23.93-41.22     30.51    4      5.16     4.64     4.77     1.72     20   N   -0.14   V   -9999   NVSS              
 11 40 37.896  +21 06 51.74      9.61      9.45         7.25-11.09     10.91    4      5.48     5.10     4.47     1.44      3   -    0.23   V   -9999   NVSS              
 11 41 19.515  -03 30 45.41      6.11      6.92          3.26-7.35   -999999    2      7.27     7.19     6.31     2.26      3   -    0.06   V   -9999   NONE              
 11 41 52.419  -02 15 51.72      6.18      6.56        3.48-<15.91      5.43    4      6.53     6.48     5.65     1.97      3   -   -2.29   V   -9999   NVSS              
 11 42 20.636  +04 29 27.03      1.91      1.93       <1.51-<10.90   -999999    4      5.66     4.52     5.20    >1.63    388   -    1.08   V   21.92   SDSS-G            
 11 42 44.008  +41 59 08.71      1.45      1.36          0.91-2.85   -999999    3      5.12     3.53     4.44     2.70      6   -    1.00   V   -9999   NONE              
 11 42 45.278  +14 46 22.38      1.34      1.16        <0.85-<3.35   -999999    4      5.97     4.29     5.97    >2.44      5   -    1.20   V   -9999   NONE              
 11 43 15.209  +16 18 09.35      4.56      4.60        4.20-<10.61      2.80    4      5.76     5.03     5.32     1.93     23   -    0.50   V   18.96   SDSS-QSO(P)       
 11 43 15.480  +21 27 32.89      8.52      8.82        3.54-<17.07      7.56    4      5.98     6.01     6.10     2.76      7   -   -0.13   V   -9999   NVSS              
 11 43 18.658  -03 25 52.43      4.56      4.62         <1.93-5.08      5.57    3     >8.00     9.79     8.72    >2.64      0   -   -0.03   V   17.72   SDSS-G            
 11 43 28.876  +31 27 11.61      9.54      9.07        4.04-<16.13      8.48    5      6.63     5.61     5.38     2.21      0   N    0.21   V   19.12   SDSS-QSO(P)       
 11 43 30.948  +08 25 01.60      5.16      5.10        3.26-<11.52      4.86    6      5.23     5.19     5.07    >1.50      4   -   -0.26   V   19.58   SDSS-G            
 11 43 40.012  +57 54 34.63      8.80      8.68         4.07-10.43      7.58    4      6.40     5.56     4.99     2.15      7   -   -2.05   V   -9999   NVSS              
 11 43 40.474  +19 15 02.51      1.89      1.61         <1.14-2.05   -999999    3      5.17     4.91     5.49    >1.80   -999   -    0.71   V   -9999   NONE              
 11 44 05.988  +33 20 45.16      3.35      3.23          1.65-3.89      3.53    3      5.33     5.22     5.36     2.22    483   -   -0.48   V   -9999   NVSS              
 11 44 20.991  +08 07 01.94      4.95      4.91        <3.30-<7.35      4.00    4      5.95     5.92     6.10    >1.71      0   -    1.81   V   25.14   SDSS-*            
 11 44 30.527  +30 53 00.24      6.22      6.71          3.15-6.89      6.85    4      5.11     4.93     4.52    >2.18    414   -    0.12   V   14.41   SDSS-G            
 11 44 37.614  +22 05 40.99      9.96     11.03         7.79-27.15     10.24    3      6.35     5.24     6.10     3.48    997   N   -0.78   V   20.80   SDSS-*            
 11 44 50.636  +41 44 20.93     10.15      9.81         5.55-11.86      8.50    5      5.25     5.17     5.17     2.14      7   -    0.05   V   -9999   NVSS              
 11 45 25.507  +27 17 44.62      1.21      1.19         <0.87-2.06   -999999    3      6.27     4.43     5.67    >2.37      1   -    0.79   T   -9999   NONE              
 11 45 32.230  +19 41 51.12      5.50      5.38         4.57-14.93      6.60    3     >8.00     9.40     9.81     3.26   -999   -   -9999   V   -9999   NVSS              
 11 45 35.588  +03 27 41.40      3.13      3.28          1.64-3.78      3.93    3      5.32     3.90     4.42     2.31      4   -   -0.52   V   -9999   NVSS              
 11 45 39.976  +36 40 00.83      2.31      2.33         <1.66-2.92      3.24    3      5.46     5.14     5.75    >1.75      5   -    0.74   V   -9999   NVSS              
 11 45 48.365  +07 43 50.91      2.13      2.11         1.00-<5.59   -999999    4      5.76     4.12     5.76     3.11      2   -    0.88   V   -9999   NONE              
 11 46 51.940  +21 21 52.48      5.45      5.12         <3.64-5.35      5.79    3      5.50     5.02     4.97    >1.47      0   -   -0.28   V   -9999   NVSS              
 11 47 13.641  +36 53 39.71      7.10      6.86          4.86-8.47      6.05    3      5.75     5.42     4.90     1.74      6   -   -0.15   V   -9999   NVSS              
 11 47 35.636  +07 31 24.77      9.13      8.81         4.78-10.87     10.32    4      5.33     5.02     5.89     2.27      2   N   -0.09   V   -9999   NVSS              
 11 47 35.728  +62 48 05.92      7.36      7.70          5.28-9.90      8.65    3     >8.00     7.09     6.92     1.87      5   -    0.00   V   -9999   NVSS              
 11 48 02.465  +27 14 48.25      2.30      2.27          1.23-3.38   -999999    4      5.51     4.28     5.47     2.63      4   -    0.62   V   -9999   NONE              
 11 48 08.364  +18 33 18.31      7.86      7.25        3.08-<16.99      8.55    4      5.67     5.62     5.63     2.56   -999   N   -0.84   V   -9999   NVSS              
 11 48 22.954  +18 42 31.43      6.35      6.43          3.84-9.76      7.22    4      5.34     5.43     5.22     1.84   -999   N   -1.08   V   -9999   NVSS              
 11 48 43.733  -07 16 09.54     11.09     10.42        <3.49-12.85      5.39    4     >8.00    11.32    10.94    >3.68      2   N   -1.03   V   -9999   GSC2-FIRST-G      
 11 49 12.008  +20 52 25.22      5.36      5.69          2.88-5.84      5.40    3      5.00     5.30     4.81     2.03      3   -    0.12   V   -9999   NVSS              
 11 49 37.731  +14 39 57.23      6.32      6.42         <4.40-7.46      5.14    3      5.03     5.32     5.07    >1.48      5   -    0.14   V   22.50   SDSS-*            
 11 49 40.770  +33 15 04.83      3.05      3.16       <2.34-<16.02      3.00    6      5.28     4.56     5.10    >1.58    483   -    1.31   V   -9999   NVSS              
 11 49 57.140  +32 54 36.01      6.31      6.12         <2.62-7.07      4.75    4      7.63     7.64     7.73    >2.70    484   -   -0.21   V   -9999   NVSS              
 11 51 10.719  +53 37 52.65     34.40     32.58        31.50-44.46     32.24    3      5.83     4.60     4.29     1.41      1   -    0.12   V   -9999   NVSS              
 11 51 20.233  +33 03 16.02      2.67      2.61         1.59-<9.46      2.21    5      6.57     4.94     6.59     2.27    484   -    1.12   V   -9999   NVSS              
 11 52 07.196  +20 57 20.98      4.52      4.59          2.48-5.01      4.35    4      5.55     5.83     5.45     2.02      3   -    0.36   V   16.36   SDSS-G            
 11 52 14.385  +03 36 46.94      3.36      3.54         <2.08-6.39      2.66    4      5.10     5.31     5.22    >1.76      4   -    0.54   V   20.56   SDSS-QSO(P)       
 11 52 17.988  -07 55 05.93      4.68      4.91          2.55-6.60      5.11    3      5.27     4.85     5.21     2.59    383   -    0.63   V   -9999   NVSS              
 11 52 35.790  -04 48 27.90      2.01      1.98        <1.52-<2.81   -999999    3      5.71     4.82     5.65    >1.74      8   -   -0.01   V   -9999   NONE              
 11 53 11.151  +18 12 13.70      2.01      1.93         <1.22-2.37   -999999    3      5.53     5.41     5.61    >1.89     20   -    1.02   V   22.64   SDSS-*            
 11 53 46.630  +38 51 26.92      4.01      4.05          2.08-4.56      2.39    4      4.62     5.11     4.45     2.19      1   -   -0.69   V   -9999   NVSS              
 11 53 48.754  -04 04 41.76      3.87      3.56         <1.82-4.10   -999999    3      7.19     7.10     7.19    >2.25    905   -   -0.50   V   -9999   NONE              
 11 53 51.097  +28 33 20.92     13.50     14.34        10.61-15.36     17.82    4      6.27     5.49     4.56     1.45     12   -    0.52   V   -9999   NVSS              
 11 54 37.050  -04 05 18.40      1.64      1.43         <1.25-2.23   -999999    3      5.17     3.92     5.29    >1.78    905   -    0.11   T   -9999   GSC2-FIRST-G      
 11 55 54.609  -02 43 49.51     10.04     10.13         4.79-10.74      9.95    3     >8.00     7.94     6.84     2.24      8   -    0.30   V   -9999   NVSS              
 11 56 46.553  +42 38 07.61     12.64     11.51        10.06-20.45   -999999    3     >8.00     6.72     7.24     2.03    483   -    0.51   V   16.68   SDSS-G            
 11 57 02.446  +21 02 28.29      5.18      4.96       <3.42-<12.08   -999999    5      4.93     5.01     4.85    >1.48      1   -    0.17   V   -9999   NONE              
 11 57 25.452  +41 51 19.55      5.75      5.84         <3.15-8.83      6.39    4      6.43     5.79     6.56    >2.31      0   -    0.26   V   -9999   NVSS              
 11 58 46.776  +58 40 50.34      4.49      4.67          3.08-5.36      2.57    3      5.09     3.72     4.27    >1.30      0   N    0.38   V   -9999   NVSS              
 11 58 50.768  -02 53 43.93      4.87      5.36         <4.26-6.67      4.95    4      5.39     3.93     4.57    >1.45      0   -    0.83   V   -9999   NVSS              
 11 59 22.573  -05 52 17.18      2.38      2.29          1.09-2.95   -999999    3      5.01     4.76     4.53     2.48      2   -   -0.02   V   -9999   NONE              
 11 59 25.118  +15 12 33.36      6.24      6.29         5.29-12.35      5.92    4      5.38     5.33     5.90     2.33     25   -    0.68   V   -9999   NVSS              
 12 00 13.553  +43 06 42.70      1.45      1.31         <0.81-2.39   -999999    4      6.22     5.32     6.05    >2.96      2   -    1.31   V   -9999   NONE              
 12 00 27.319  +32 58 10.69      1.93      2.03         <1.50-2.41   -999999    4      5.29     5.23     5.57    >1.61      1   -   -0.05   V   20.56   SDSS-QSO(P)       
 12 01 02.933  +39 11 44.80      2.82      3.00         1.93-<4.88   -999999    4      5.05     3.70     4.48     2.35     23   N   -0.13   V   -9999   NONE              
 12 01 05.881  +20 23 10.85      5.91      5.85          2.56-6.19      4.28    3      4.86     5.18     4.78     2.33      5   -    0.09   V   21.24   SDSS-G            
 12 01 07.863  +24 53 33.32      8.78      8.96          3.04-9.15      8.08    3      6.97     7.27     6.50     3.01      2   -   -0.75   V   -9999   NVSS              
 12 01 35.629  +33 12 33.28      4.75      4.53        <3.05-<9.02      4.00    6      5.70     5.61     5.35    >1.58   -999   -   -1.53   V   -9999   NVSS              
 12 01 49.193  +03 39 03.44      9.18      9.05          4.67-9.58      8.73    3      4.90     5.22     4.64     1.95      1   -    0.19   V   19.73   SDSS-G            
 12 02 10.433  +16 33 28.02      1.25      1.28        <1.05-<3.75   -999999    4      5.32     4.06     5.25    >2.02      1   -    0.23   V   21.28   SDSS-G            
 12 02 25.829  +30 37 38.12      4.44      4.46        <2.47-<7.81      3.76    3      6.51     6.39     6.17    >1.97      3   -    0.65   V   19.39   SDSS-G            
 12 02 40.649  +21 56 20.99      8.40      7.14         6.76-11.24      9.19    3      5.27     5.27     5.28     1.66      0   -   -3.17   V   20.14   SDSS-G            
 12 02 49.673  +31 36 40.33      2.51      2.70       <1.67-<15.62   -999999    6      6.10     5.48     5.70    >1.83     95   -   -0.95   V   -9999   NONE              
 12 02 53.621  +34 31 29.70      4.54      4.47        1.43-<15.83      4.61    5     >8.00     7.09     6.79     3.43      5   -    0.68   V   -9999   NVSS              
 12 02 55.734  +04 33 47.25      2.23      2.21          1.39-3.10   -999999    3      5.19     3.65     4.87    >2.24    388   N   -0.26   V   -9999   NONE              
 12 03 02.267  +03 37 53.99      2.49      2.60         <1.66-3.29   -999999    4      6.61     5.99     6.56    >1.99      1   -   -0.57   V   19.26   SDSS-QSO(P)       
 12 03 19.427  +04 38 15.57      3.64      3.58        2.24-<13.88      3.39    4      6.36     5.13     5.72    >1.73    388   N   -0.12   V   -9999   NVSS              
 12 03 57.217  -01 38 26.51      2.20      2.34        <1.73-<7.93   -999999    4      5.51     5.28     5.61    >1.70      1   -    1.20   V   16.02   SDSS-G            
 12 04 28.315  +03 52 59.25      5.38      5.42         <4.02-7.42   -999999    4      5.70     4.92     5.35    >1.53      1   N    0.62   V   -9999   NONE              
 12 04 39.877  +50 28 20.71      2.32      2.32          1.43-3.59   -999999    3      5.98     4.80     5.94     2.50     27   -   -0.10   V   -9999   NONE              
 12 04 50.878  +29 20 33.40      1.90      1.66         <1.40-2.96   -999999    3      5.63     4.35     5.92    >2.12     11   -   -1.05   V   21.79   SDSS-G            
 12 04 53.441  -04 59 41.50      4.62      4.52          1.71-4.70   -999999    3      6.30     6.49     5.94     2.76     40   -   -1.43   V   -9999   NONE              
 12 05 26.547  +32 54 33.42      3.53      3.39          1.80-4.03      4.21    4      5.11     5.32     4.98     2.24    488   -    0.44   V   15.29   SDSS-G            
 12 05 51.716  +21 11 20.45     10.99     11.12         6.29-13.44      8.62    5      6.11     6.53     5.50     1.82      5   -    0.23   V   -9999   NVSS              
 12 06 06.530  +61 42 04.63     23.40     25.19        24.94-36.24     25.18    5      5.43     3.92     3.61     1.41      0   -    0.18   V   -9999   NVSS              
 12 06 08.024  +36 43 31.29      3.11      3.01       <2.06-<24.94   -999999    6      5.28     5.33     5.40    >1.62      5   -   -0.41   V   21.89   SDSS-G            
 12 06 18.560  -07 36 45.19      6.53      7.24          4.32-8.39      9.55    2      7.32     6.93     6.31     1.94      0   N   -0.25   V   -9999   NVSS              
 12 06 26.572  +00 09 31.41      4.44      4.35         2.60-10.80      4.47    4      5.18     4.98     4.75     1.86      3   -    0.93   V   18.13   SDSS-G            
 12 07 28.795  +25 30 18.66     17.03     16.69        16.41-38.70     13.66    6      5.40     4.93     5.18    >1.96      0   -   -0.06   V   19.62   SDSS-G            
 12 07 47.271  -06 08 57.51      4.11      4.08        1.87-<13.68   -999999    4      6.84     6.63     5.92     2.87      2   -   -0.96   V   -9999   NONE              
 12 08 06.423  +36 53 12.45      2.84      2.75          1.65-5.35      2.66    3      5.31     4.85     5.64     3.24      6   -    0.10   V   -9999   NVSS              
 12 08 12.253  +33 13 22.10      2.37      2.61          1.50-4.22      3.29    4      6.95     5.35     6.76     2.81    483   -    0.35   V   -9999   NVSS              
 12 08 15.370  +20 39 42.35      5.78      5.89          4.13-6.77      5.79    3      5.94     4.93     5.11     1.64      6   -    0.52   V   -9999   NVSS              
 12 08 56.060  -03 19 45.75      1.82      1.82        <1.10-<2.79   -999999    3      5.31     4.94     5.29    >1.99      3   -    0.49   V   -9999   NONE              
 12 09 02.812  +43 57 49.59      9.73      9.80        <5.47-11.39      6.71    5      4.86     5.38     5.63    >2.08      2   N   -0.45   V   18.66   SDSS-G            
 12 10 11.177  +57 49 19.91     11.08     11.42        11.19-21.42     15.12    4      5.98     6.44     6.19     1.91   1396   -    0.31   V   15.01   SDSS-G            
 12 10 12.620  +33 18 34.10      2.64      2.92        <2.05-<6.11      3.42    4      5.44     5.11     5.38    >1.63    483   -    0.70   V   22.14   SDSS-G            
 12 10 32.644  +44 59 27.86      5.47      5.91          4.44-7.69      5.89    4      5.41     4.54     4.81     1.73      8   -   -0.17   V   20.39   SDSS-QSO(P)       
 12 11 39.580  -07 40 05.06      8.24      7.99         6.93-12.61      8.42    4      6.24     6.16     6.73     1.82    386   -   -0.64   V   -9999   GSC2-FIRST-G      
 12 12 02.904  +25 48 44.88      3.90      4.08         <2.50-4.95   -999999    4      5.64     5.64     5.95    >1.98      1   -    0.13   V   20.86   SDSS-G            
 12 12 29.934  +43 51 44.01      1.73      1.70       <1.12-<11.42   -999999    5      5.07     4.75     5.04    >1.77      1   -    1.06   V   21.45   SDSS-G            
 12 12 45.319  +17 27 40.94      1.39      1.40          0.94-2.55   -999999    3      5.10     3.79     4.62     2.73      1   -    1.38   V   -9999   NONE              
 12 12 48.300  -06 08 58.20      3.09      3.12        <2.09-<6.62      3.44    4      5.15     5.10     5.43    >1.75      2   -    1.15   V   -9999   GSC2-FIRST-G      
 12 13 10.620  +59 52 15.22      4.45      4.23         <3.00-5.55      4.69    4      4.79     5.06     5.09    >1.62      1   -   -0.21   V   20.70   SDSS-G            
 12 13 29.290  +50 44 29.44     99.65     93.32       90.29-135.94     94.20    5      7.59     4.77     4.45     1.51     27   -   -1.13   V   11.98   SDSS-G            
 12 13 49.783  +54 10 32.80     18.71     18.85        13.70-19.92     10.79    3      7.83     5.93     4.58     1.43      1   -   -0.35   V   21.00   SDSS-*            
 12 14 30.385  -01 34 05.78      4.42      4.54        2.23-<10.00      3.60    4      6.10     6.14     5.62     2.25      6   -   -0.17   V   -9999   NVSS              
 12 14 46.340  +14 05 33.07      6.26      6.82          3.09-7.29      4.58    3     >8.00     8.15     7.00     2.36     15   N   -1.14   V   15.46   SDSS-G            
 12 15 05.281  +19 11 23.38     67.91     67.78        65.32-87.10     67.77    5      5.72     3.64     3.44     1.31   -999   -    0.38   V   -9999   NVSS              
 12 15 39.042  +27 16 26.38      3.48      3.37          1.89-5.52      4.15    3      6.71     5.06     6.61     2.91      4   -   -0.10   V   -9999   NVSS              
 12 15 41.210  +32 01 01.00      4.29      4.38          1.77-4.84      2.79    3      5.10     5.21     5.20     2.73      4   -    0.62   V   19.30   SDSS-G            
 12 16 03.823  +16 47 21.19     13.84     14.67        13.73-20.34     12.47    4      5.76     4.02     4.14     1.40      6   -   -1.02   V   -9999   NVSS              
 12 16 24.192  +19 05 42.67     17.36     17.70        17.24-28.82     19.86    5      4.76     5.09     4.80     1.64   -999   -   -0.47   V   -9999   NVSS              
 12 16 39.419  +03 36 46.24      2.10      2.24         2.09-<8.24      2.39    4      4.92     5.20     5.28    >2.99      0   -    1.46   V   -9999   NVSS              
 12 16 53.719  +10 28 06.82      1.92      1.87          1.27-3.32   -999999    3      5.08     4.59     5.27     2.60      0   -    0.97   V   20.61   SDSS-G            
 12 16 55.851  -00 53 42.53      1.71      1.69         <1.17-2.97   -999999    3      7.42     4.90     6.77    >2.54      4   -    1.24   T   -9999   NONE              
 12 17 21.628  +27 44 18.75      6.28      6.28          3.72-6.95      7.03    3      5.80     5.89     5.49     1.87      1   -    0.71   V   -9999   NVSS              
 12 17 35.248  +63 54 51.68      4.75      4.56        <3.28-<7.05   -999999    5      5.25     4.45     4.51    >1.46      4   N   -2.21   V   -9999   NONE              
 12 18 06.339  +63 47 47.03      6.99      6.86        3.64-<15.91      3.84    5      4.59     5.01     4.61     2.16      0   N   -0.26   V   20.08   SDSS-G            
 12 19 07.207  +05 38 56.90     10.08     10.78         4.44-15.98   -999999    3     >8.00    19.86    12.54     3.60      1   -    0.52   V   21.15   SDSS-G            
 12 19 43.689  +00 36 19.42      5.34      5.65          2.70-5.78      4.06    3      5.00     5.25     4.78     2.14      1   -   -1.02   V   20.79   SDSS-G            
 12 19 57.711  -07 42 07.82      6.87      7.14          4.02-7.95      5.06    4     >8.00     8.32     6.95     1.98    386   -    0.95   V   -9999   GSC2-FIRST-G      
 12 20 23.339  +14 41 32.69     15.51     15.32        11.95-19.83     12.29    3      6.56     5.18     5.92     1.66      8   -    0.86   V   19.66   SDSS-G            
 12 21 16.069  +58 06 52.43      5.61      5.82          2.52-7.58      6.47    5      5.33     5.24     5.61     3.01    457   -    0.28   V   -9999   NVSS              
 12 21 17.465  -06 30 39.09      6.38      6.23          2.85-6.39      6.40    3      5.25     5.13     4.80     2.24      4   -   -0.25   V   -9999   NVSS              
 12 21 26.096  +61 37 19.82      2.55      2.61          1.27-4.20   -999999    3      5.21     3.91     5.41     3.31    461   -   -0.70   V   -9999   NONE              
 12 21 35.116  -06 53 57.87      2.75      2.84         1.90-<6.48   -999999    4      5.32     4.09     4.44    >1.41      2   -   -2.25   V   -9999   NONE              
 12 21 41.942  +01 55 12.08      4.19      4.07          2.70-4.82   -999999    3      5.09     4.89     4.65     1.71      4   -   -1.12   V   -9999   NONE              
 12 22 01.249  +05 15 45.48     31.83     31.72        17.80-33.48     26.39    4      4.68     5.11     4.80     1.88      1   -    0.41   V   21.10   SDSS-*            
 12 22 11.642  +01 37 14.19      8.31      8.17          5.50-8.63      7.63    4      5.97     5.54     4.73     1.57      2   -   -0.50   V   21.37   SDSS-G            
 12 22 16.959  +15 49 01.61     14.32     14.15        13.12-28.45     16.00    4      5.49     4.09     4.30     2.17     17   -    0.53   V   21.83   SDSS-G            
 12 22 29.557  +01 22 23.24      1.75      1.74        <1.01-<4.49   -999999    4      6.00     5.89     5.62    >1.95     56   -   -0.06   V   -9999   NONE              
 12 22 52.548  +19 51 34.59      2.84      2.83         1.20-<7.21   -999999    4      5.70     4.70     5.14    >2.72   -999   -    0.26   V   -9999   NONE              
 12 23 04.691  +28 32 47.62     10.66     10.83         3.88-11.28      9.54    4      5.96     6.27     5.91     2.91    909   N   -0.79   V   18.96   SDSS-QSO(P)       
 12 23 29.835  +04 37 53.52      2.21      1.98         0.99-<5.44   -999999    4      6.68     4.67     5.84    >2.20    388   N    0.70   V   -9999   NONE              
 12 23 44.996  +46 24 32.44      2.58      2.55          1.37-3.55   -999999    4      5.06     3.89     5.28     2.59      2   -   -1.01   V   -9999   NONE              
 12 23 58.993  +40 44 09.20      9.56      9.38        <5.84-11.89   -999999    5      6.02     5.86     6.12    >2.04      2   -   -0.28   V   15.53   SDSS-QSO(S)       
 12 24 24.902  +57 25 28.06      6.57      7.72         <5.15-8.60      6.78    4      6.06     4.98     4.85    >1.53     24   -   -1.36   V   -9999   NVSS              
 12 24 55.477  -00 51 11.15      1.18      1.20         <0.94-2.26   -999999    3      5.37     3.87     5.45    >2.40      4   -   -0.15   T   -9999   NONE              
 12 24 55.829  +57 50 34.97     16.14     15.54         9.47-25.83     15.93    4      5.40     5.30     5.55     2.73      0   -    0.69   V   -9999   NVSS              
 12 25 04.552  +50 27 04.03      1.97      1.93          1.16-2.95   -999999    3      5.44     3.76     5.26     2.55     27   -    1.19   V   -9999   NONE              
 12 25 12.931  +12 18 36.11     19.09     18.77         7.49-20.05   -999999    4      4.75     5.30     5.16     2.68      4   -   -1.09   V   17.25   SDSS-QSO(S)       
 12 25 41.799  +36 58 04.25      3.04      3.12       <1.79-<14.51   -999999    5      4.93     5.21     5.16    >1.84      1   -   -0.72   V   -9999   NONE              
 12 26 02.816  +56 22 54.88     13.11     12.40        11.63-18.25     15.15    4      5.41     5.13     4.88     1.53      2   -    0.18   V   19.32   SDSS-QSO(S)       
 12 26 26.741  +02 33 37.54      7.74      7.67          2.44-8.75   -999999    3     >8.00     7.90     7.52     3.58     65   -    1.07   V   -9999   NONE              
 12 26 50.431  +02 39 32.63      6.76      6.71         3.08-10.54   -999999    4      7.39     6.60     6.73    >3.43     67   -   -1.03   V   19.14   SDSS-G            
 12 27 11.495  -04 02 25.47      5.14      5.28        4.92-<15.88      3.93    4      4.97     5.16     5.25     1.78    916   -    0.29   V   -9999   NVSS              
 12 27 17.135  +10 24 01.55      4.07      3.97        <2.88-<5.22   -999999    4      5.11     5.00     5.00    >1.47      3   -    0.35   V   -9999   NONE              
 12 27 19.116  +21 37 37.57      5.43      5.57         <3.69-5.96      5.30    4      5.99     5.90     5.50    >1.55      6   -   -0.06   V   20.97   SDSS-G            
 12 27 31.805  +18 51 10.54      3.93      3.53          3.03-6.42   -999999    3      5.92     4.80     5.33     2.12   -999   -   -0.21   V   -9999   NONE              
 12 28 08.309  +21 05 49.80      3.02      3.11          2.25-4.72   -999999    3      5.99     4.80     5.76     2.01      6   -    0.28   V   -9999   NONE              
 12 28 18.435  +61 46 22.19      4.83      4.87         <3.20-5.68   -999999    4      5.21     4.57     5.07    >1.77      4   -   -0.08   V   18.14   SDSS-G            
 12 28 26.429  +39 47 54.17      5.72      4.91        4.47-<15.02     40.89    4      6.66     6.47     6.64     2.26      1   -   -0.37   V   20.08   SDSS-QSO(S)       
 12 28 45.132  +20 40 39.31      2.64      2.84         <2.00-3.51   -999999    3      5.79     5.53     5.89    >1.76      5   N   -0.41   V   -9999   NONE              
 12 28 53.423  -01 05 26.19      3.67      3.70         <2.34-3.85      3.44    3      4.77     5.09     5.02    >1.64      4   -    0.87   V   -9999   NVSS              
 12 29 02.937  +21 32 10.95      1.90      1.71         <1.09-2.29      3.09    3      5.79     5.29     5.70    >2.10      4   -   -0.17   V   17.85   SDSS-G            
 12 29 46.348  +09 11 50.44      5.52      5.83          2.19-7.40      5.52    4      7.04     7.06     6.22    >2.74      1   -   -0.62   V   -9999   NVSS              
 12 29 51.987  +43 31 28.87      2.82      2.99          2.29-3.47      3.06    3      5.23     4.64     5.10    >1.49      2   -    0.43   V   -9999   NVSS              
 12 30 16.531  +26 20 15.88      3.95      4.17          3.02-5.56      2.93    3      5.90     4.61     5.32     1.84      5   -   -0.84   V   19.93   SDSS-QSO(P)       
 12 30 40.825  +37 28 37.20     90.56     88.00       85.45-130.43     92.39    3      5.02     5.34     4.95     1.53      7   -    0.26   V   -9999   NED-B3-RADIOS     
 12 31 35.973  -02 38 47.56      4.11      4.26         <2.89-4.69   -999999    3      5.29     5.52     5.09    >1.50      6   N    0.65   V   -9999   NONE              
 12 32 00.366  +40 25 46.55      4.40      4.36        3.89-<11.61      5.14    5      6.36     6.28     6.58     2.18      5   -    0.15   V   22.34   SDSS-*            
 12 32 19.362  -01 08 03.46      3.37      3.68         1.98-<5.52   -999999    4      7.24     6.50     6.96     2.52      6   -   -0.38   V   21.61   SDSS-G            
 12 32 46.622  -01 36 39.48      4.53      4.58         2.40-<9.12   -999999    4      7.76     6.35     6.45    >1.77      7   -   -0.41   V   -9999   SDSS-QSO(S)       
 12 32 47.124  -02 20 09.11      4.16      4.00         <1.77-4.62      2.69    3      6.70     6.78     6.67    >2.61      5   N   -0.89   V   -9999   NVSS              
 12 32 47.238  +61 48 50.00     19.99     18.72        10.18-23.00     20.25    6      5.09     3.88     4.81     2.26      7   -    0.26   V   21.84   SDSS-G            
 12 33 20.424  +02 02 12.25     42.47     36.58        32.41-84.42     52.77    3     >8.00     7.91     8.19     2.60      2   -    3.29   V   -9999   NED-*[WB92]-RADIOS
 12 34 04.841  -02 13 01.62     37.47     38.62        12.35-40.09     34.22    4     >8.00     9.23     7.88     3.25      2   -    0.27   V   -9999   NVSS              
 12 34 07.756  +02 22 20.83     24.75     25.13       <11.68-26.38     20.28    3      7.51     7.72     7.38    >2.25      2   -   -0.20   V   21.30   SDSS-G            
 12 34 09.554  +34 55 58.26      1.83      1.81        1.65-<13.08   -999999    5      4.75     5.27     5.35     4.29      1   -    1.36   V   19.96   SDSS-G            
 12 34 29.703  +01 38 14.37      9.01      8.83         <3.26-9.06      8.29    2     >8.00     8.12     7.66    >2.78      2   -    0.03   T   -9999   NVSS              
 12 34 39.056  +39 53 01.28      2.69      3.14        <1.81-<5.65   -999999    5      4.93     5.31     5.22    >1.81      1   -   -0.14   V   -9999   NONE              
 12 35 17.501  +51 25 17.34      3.89      4.04          2.64-5.99      2.63    4      5.90     5.60     4.71     2.27      2   -   -0.41   V   -9999   NVSS              
 12 36 06.636  +00 46 40.15      3.62      3.79        <2.38-<7.45      3.67    4      5.88     5.94     5.74    >1.68      6   -   -0.30   V   -9999   NVSS              
 12 36 18.402  +58 28 22.39     35.81     36.20        33.40-50.15     39.51    4      5.65     4.29     4.51     1.45      0   -    0.55   V   -9999   NED-87GB-RADIOS   
 12 36 26.968  +02 43 25.45      2.37      2.26         1.71-<6.47   -999999    4      5.23     3.54     4.53     2.03     67   -    0.10   V   -9999   NONE              
 12 36 39.144  +26 15 38.33      4.72      4.89          2.29-5.29      4.30    3      5.34     5.55     5.21     2.31      5   -   -0.75   V   21.14   SDSS-G            
 12 37 07.767  +13 34 50.71      1.72      1.71         <1.62-2.33   -999999    3      5.15     3.35     4.45    >1.44      6   -    0.37   T   -9999   NONE              
 12 37 27.587  +36 37 45.16      2.57      2.39         <1.89-4.25      2.26    4      7.30     4.55     6.35    >2.06      5   N    0.46   V   -9999   NVSS              
 12 37 29.711  -06 32 33.32      2.54      2.72          1.87-3.41   -999999    4      5.14     3.30     4.32    >1.82      4   -   -0.06   V   -9999   GSC2-FIRST-G      
 12 37 30.311  +16 39 58.30      5.57      5.25         <2.40-6.80      3.57    4      7.43     6.85     7.50    >2.84      0   -   -1.19   V   20.85   SDSS-G            
 12 38 07.782  +53 25 55.83     42.04     38.44        36.61-55.10     46.94    4      5.85     4.45     4.43     1.50      1   -    1.13   V   17.30   SDSS-QSO(S)       
 12 38 47.703  -04 42 21.30      4.30      4.06        <2.30-<6.47   -999999    4      5.19     5.50     5.46    >1.83     53   -    0.72   V   -9999   NONE              
 12 38 50.087  +39 59 05.89      4.41      4.57          3.50-6.62      2.49    4      6.19     4.07     4.85     1.67      1   -    0.84   V   19.85   SDSS-QSO(S)       
 12 38 56.100  -00 59 30.89     13.43     12.04       11.37-<28.71     14.75    4      5.00     3.87     3.91     1.38      2   -   -2.07   V   17.88   SDSS-QSO(S)       
 12 39 35.420  -01 15 01.17      9.42      9.24         <6.58-9.47      9.94    4      4.70     5.28     5.03    >1.44      2   -   -0.13   V   -9999   NVSS              
 12 39 40.386  +24 53 49.87     11.53     11.37         3.36-23.14     19.59    3     >8.00    19.41    15.21     6.88      1   -   -0.48   V   -9999   PSR               
 12 40 04.047  +21 35 43.39      4.30      4.16          2.26-4.98      2.41    3      5.61     5.53     5.38     2.20      4   -   -0.71   V   20.25   SDSS-G            
 12 40 21.581  +27 12 24.83      9.32      9.10        <6.88-12.89     30.97    5      6.11     4.43     5.52    >1.76      0   -    0.00   V   19.13   SDSS-G            
 12 40 42.037  +29 17 06.72      2.03      2.23         <1.72-3.02      2.15    4      5.98     4.61     5.50    >1.70      2   -   -0.95   V   -9999   NVSS              
 12 40 42.543  -02 59 08.85      1.75      1.80         <1.45-2.31   -999999    3      5.54     4.19     4.87    >1.60     35   -   -1.15   T   20.52   SDSS-G            
 12 40 54.584  -04 39 17.38      8.92      9.33         3.07-10.56      7.96    4      7.60     7.74     7.57     3.40      2   N    0.26   V   19.78   SDSS-G            
 12 41 56.862  -07 56 51.50      7.35      7.32         2.79-17.24      7.71    4      6.73     5.16     4.91     2.69    383   -   -1.19   V   -9999   NVSS              
 12 42 08.489  +32 59 37.92      2.44      2.38          1.48-3.04   -999999    5      5.77     4.86     5.75    >2.06    484   -   -0.16   V   18.18   SDSS-G            
 12 42 30.959  -00 42 16.06      2.45      2.29        1.43-<10.83      2.57    4      5.34     4.11     5.54     2.43      4   -   -0.18   V   21.98   SDSS-*            
 12 42 31.696  -04 23 39.15      7.83      7.88         4.56-<9.64      6.51    4      5.81     5.38     5.46     1.93      5   N   -0.34   V   -9999   NVSS              
 12 42 37.181  +28 07 46.00      3.06      3.04         <1.77-3.83      3.36    3      6.92     6.38     7.08    >2.16    921   -    1.24   V   -9999   NVSS              
 12 42 43.568  -05 33 54.40      1.14      1.16        <1.02-<3.19   -999999    4      5.40     3.92     5.26    >2.36      0   -    0.36   V   -9999   NONE              
 12 42 58.458  +57 32 05.51      3.74      3.83          3.14-8.53      3.42    4      6.08     5.01     5.87     1.93      0   -   -0.23   V   -9999   NVSS              
 12 43 22.123  -05 06 50.85      4.99      5.31        2.38-<59.72   -999999    4      6.02     6.15     5.18     2.35      9   N    0.64   V   -9999   NONE              
 12 43 23.156  +23 58 41.93     57.65     50.51        49.59-69.24     60.16    5      6.48     4.21     3.86     1.40      3   -   -0.14   V   19.60   SDSS-QSO(P)       
 12 44 22.844  +32 54 16.59      4.47      4.27         <1.37-5.38      3.11    4     >8.00    11.69    10.70    >3.91    484   -   -0.53   V   20.67   SDSS-G            
 12 44 47.256  +32 58 52.10      2.89      2.85          1.64-4.31      2.80    5      7.03     6.43     6.06     2.62    487   -   -1.33   V   -9999   NVSS              
 12 44 50.372  +01 57 43.10      2.85      2.98          2.05-4.56   -999999    3      5.46     4.93     4.36     1.69      5   -    0.98   V   -9999   NONE              
 12 45 14.410  +59 21 27.67      5.00      5.07        4.77-<12.62      4.65    4      5.53     4.47     4.59     1.80      4   -   -0.08   V   22.36   SDSS-G            
 12 45 14.692  -05 21 47.42      5.96      5.82        3.06-<17.55   -999999    4      5.87     5.14     6.09     2.52      0   -   -0.30   V   -9999   NONE              
 12 46 03.256  +33 11 18.12      1.90      1.90         <1.27-3.06      2.90    4      7.11     5.65     6.36    >2.14    483   -   -1.60   V   18.69   SDSS-G            
 12 46 11.605  +00 51 28.43      1.74      1.95          0.87-2.83      2.48    3      5.75     5.05     5.84     3.24     62   -   -0.92   V   -9999   NVSS              
 12 46 20.024  +01 48 15.22      2.83      3.26       <2.48-<15.50   -999999    4      5.10     4.91     5.14    >1.72      2   -   -0.89   V   -9999   NONE              
 12 46 20.167  +32 54 37.92      5.71      5.41        <3.52-<7.10      3.81    7      4.75     5.49     5.34    >1.67    484   -    0.01   V   15.65   SDSS-G            
 12 46 27.195  +33 10 39.99      5.32      5.37         <2.19-7.10      4.73    6     >8.00    10.76     9.39    >2.87      0   -   -1.06   V   -9999   NVSS              
 12 46 34.720  +33 16 17.92     15.38     15.67        11.14-27.46     15.01    7      4.97     5.12     4.00     2.44    482   -   -0.37   V   20.82   SDSS-QSO(P)       
 12 46 44.539  +62 48 32.37      1.63      1.62         <0.93-2.14   -999999    3      5.30     5.24     5.02    >2.07      0   -    0.23   V   -9999   NONE              
 12 47 32.996  +00 50 42.48      5.07      4.24         <3.41-6.43      4.36    3      5.19     4.43     5.42    >1.88     62   -   -1.96   V   -9999   NVSS              
 12 48 24.803  -05 20 50.29      9.32      9.12         5.48-10.76     10.00    4      7.11     6.98     6.11     1.96      0   -    1.15   V   19.25   SDSS-G            
 12 49 00.421  +14 52 57.55      1.60      1.71          1.41-2.66   -999999    3      5.30     4.10     5.56    >1.83      0   -    0.81   V   18.92   SDSS-G            
 12 49 16.534  +17 55 44.74      1.74      1.75          1.03-2.82   -999999    3      5.31     3.85     5.04     2.73     18   -    0.84   V   14.88   SDSS-G            
 12 49 19.204  +18 55 09.17      2.39      2.33         2.23-21.83   -999999    4      5.96     4.96     5.24    >9.35   -999   -    0.79   T   19.60   SDSS-G            
 12 49 25.770  +09 36 38.80      2.10      1.85         <1.27-2.53   -999999    3      5.77     5.27     6.01    >1.99      2   -   -0.88   V   -9999   NONE              
 12 49 27.740  +09 05 58.25      7.78      7.45          3.79-8.52      7.46    4      6.81     4.96     5.29     2.22      2   -    1.79   V   -9999   NVSS              
 12 50 02.780  +03 23 19.07      2.29      2.18         1.55-<8.09   -999999    4      5.53     3.85     4.67    >1.50      4   -    0.21   V   -9999   NONE              
 12 51 16.644  +05 52 55.28      1.13      1.12         <0.72-1.79   -999999    3      5.28     4.68     5.57    >2.50      3   -    1.48   V   -9999   NONE              
 12 51 18.351  +28 52 48.46      4.42      4.47         <2.48-4.65      4.02    3      5.78     6.07     5.88    >1.87      5   -   -0.37   V   -9999   NVSS              
 12 51 31.403  +56 32 46.40     11.20     11.75         6.17-13.35     10.82    3      6.80     6.62     6.29     2.16      2   N   -0.48   V   19.05   SDSS-QSO(S)       
 12 51 31.560  +38 12 12.75      3.35      3.39          1.65-3.95      3.73    3      5.23     5.07     5.49     2.39      1   -    0.03   V   19.44   SDSS-G            
 12 51 35.475  +37 27 59.93     38.84     37.44        36.59-56.08     42.36    3      5.08     5.42     4.97     1.53      7   -    0.59   V   21.30   SDSS-G            
 12 51 37.471  +33 19 46.14      2.28      2.18         <1.84-3.70      6.53    3      5.65     4.15     5.41    >1.65    483   -    0.75   V   -9999   NVSS              
 12 52 17.120  +32 56 22.42      4.98      4.70       <3.22-<11.35      4.14    7      5.59     5.25     5.41    >2.11    488   -    0.62   V   -9999   NVSS              
 12 52 30.648  +27 11 53.15     15.59     15.43       <10.89-19.54     15.31    4      5.60     5.39     6.05    >1.79      4   -    0.96   V   -9999   NVSS              
 12 52 50.486  -07 04 29.12      5.08      5.53         2.70-<7.88      7.66    4      6.71     6.77     6.14     2.21      2   -   -6.11   V   -9999   NVSS              
 12 53 02.260  -06 59 44.10     14.66     16.11         9.46-21.30     19.27    3     >8.00    11.88     8.81     2.25      2   -   -4.58   V   -9999   NVSS              
 12 53 20.504  +03 57 59.04      1.22      1.12         0.72-<3.41   -999999    4      5.12     4.53     5.21    >3.39    984   -   -0.67   V   18.72   SDSS-QSO(S)       
 12 53 23.496  +13 30 53.67      1.62      1.46        <0.96-<2.37   -999999    3      5.47     5.20     5.26    >1.79     28   -   -0.26   V   -9999   NONE              
 12 53 24.965  -06 41 20.24      1.87      1.97         <1.13-2.34   -999999    3      5.26     5.23     5.26    >2.07      8   -   -0.67   V   -9999   NONE              
 12 53 57.385  +30 22 47.27     63.41     62.51        60.55-84.24     62.55    6      5.61     4.27     4.00     1.39      6   -    0.54   V   -9999   NVSS              
 12 54 30.513  +61 05 10.20      3.49      3.33        1.54-<11.94   -999999    4      5.18     5.13     4.82     2.71      4   -    0.33   V   -9999   NONE              
 12 55 12.609  +02 21 37.53      6.00      5.64          3.00-5.83   -999999    3      5.49     4.12     4.11    >1.27      1   -   -0.21   V   -9999   NONE              
 12 55 44.952  -06 34 38.98      3.78      3.59         <2.03-4.04   -999999    2      6.78     6.54     6.56    >1.99      4   -    1.52   T   -9999   NONE              
 12 55 57.938  +01 32 28.37      2.44      2.11        <1.47-<3.42   -999999    3      5.39     5.28     5.09    >1.56     76   -    0.86   V   -9999   NONE              
 12 56 00.952  +02 02 50.06      9.75      9.52         5.09-10.33     11.27    4      4.83     5.31     5.08     2.03     83   -    0.71   V   -9999   NVSS              
 12 56 45.703  +00 58 48.20      3.04      2.87        <2.44-<8.06      4.03    4      5.39     4.00     4.33    >1.32     47   -    0.37   V   20.79   SDSS-*            
 12 57 07.635  +01 57 08.30      1.23      1.08        <0.91-<1.96   -999999    3      5.15     4.09     4.88    >1.95     83   -   -0.21   V   -9999   NONE              
 12 57 42.404  +02 00 30.17      2.64      2.79         1.09-<7.47      2.79    4      5.04     5.30     4.85     2.78     82   -   -0.56   V   -9999   XMM               
 12 58 02.007  +39 57 35.04     19.03     19.23         8.77-22.11     17.82    5      5.33     5.63     5.68     2.52      2   -   -1.64   V   23.55   SDSS-G            
 12 58 29.945  +40 25 31.15     14.83     15.14         6.75-16.67     13.55    5      8.00     8.59     6.86     2.26      0   N   -1.40   V   -9999   NVSS              
 12 58 34.274  +40 21 45.68     13.34     13.74         9.29-18.56     11.52    5      5.67     5.57     5.30     1.79      0   N   -3.12   V   -9999   NVSS              
 12 58 36.185  +37 55 38.94      3.48      3.40         1.54-<7.89   -999999    5      5.10     5.02     4.81     2.33    460   -    0.47   V   19.62   SDSS-G            
 12 59 45.751  +34 03 27.94     25.00     22.94        15.47-35.02     22.56    3      7.04     5.34     6.66     2.26      6   -    0.01   V   19.18   SDSS-QSO(P)       
 13 00 20.713  +16 55 37.33      6.11      6.32          5.05-9.50      7.28    3      7.58     5.22     6.56     1.88     30   -    0.20   V   -9999   NVSS              
 13 00 31.827  -05 25 31.98      1.57      1.88         <1.21-3.09   -999999    2      6.53     5.55     6.08    >2.55      0   -   -2.11   T   -9999   NONE              
 13 00 53.214  +23 41 33.96      1.36      1.23        <0.98-<4.33   -999999    4      5.01     4.14     4.74    >1.76      7   -    0.09   V   -9999   NONE              
 13 01 19.863  -05 43 22.10      1.95      2.06       <1.45-<13.63      3.32    4      5.31     4.28     4.87    >1.74      4   -    0.71   V   -9999   NVSS              
 13 01 23.591  +33 14 18.42      1.97      2.15        <1.29-<8.45   -999999    6      5.79     5.04     5.75    >2.14    483   -    0.68   V   20.87   SDSS-G            
 13 01 48.373  +19 43 24.63      3.22      3.34          1.77-3.99   -999999    3      5.31     5.26     4.83     2.25   -999   -   -0.44   V   18.63   SDSS-G            
 13 03 28.260  +54 24 42.47     67.75     68.41        67.00-99.73     70.02    6      6.67     4.82     4.39     1.44      1   -    0.46   V   -9999   NED-VLSS-RADIOS   
 13 03 40.833  +02 34 05.11      3.51      3.76          2.39-4.37   -999999    3      5.21     4.14     4.55     1.75      1   -    0.29   V   13.29   SDSS-G            
 13 03 41.071  +35 37 21.36      1.65      2.00         <1.31-4.21   -999999    2      6.71     5.13     6.41    >3.22      5   -    0.05   T   19.86   SDSS-G            
 13 03 51.434  +33 01 35.27      1.62      1.49        <1.12-<5.29   -999999    5      5.04     4.64     5.06    >1.80    484   -    0.14   V   -9999   NONE              
 13 04 11.063  +14 14 56.42     24.27     23.84        23.36-37.65     20.24    3      5.46     5.48     5.14     1.61     18   -   -0.52   V   19.95   SDSS-QSO(P)       
 13 04 49.482  +00 32 00.35      2.13      2.10        <2.06-11.00   -999999    4      6.08     5.11     5.65    >5.34      5   -   -0.49   V   -9999   NONE              
 13 05 16.663  +34 58 36.50      1.09      1.19         <0.60-5.62   -999999    3      7.81     5.94     6.67    >3.36      1   -    1.11   V   -9999   NONE              
 13 05 29.092  +12 49 35.94      1.53      1.63          1.01-2.39   -999999    3      5.39     3.49     4.88    >1.61      4   -   -0.10   V   12.16   TYCHO-STAR        
 13 05 32.736  +30 58 47.75      1.74      1.22         <1.00-1.98   -999999    3      5.00     4.00     5.08    >1.97    411   -    0.27   T   -9999   NONE              
 13 05 49.215  +44 27 24.43     18.10     16.94        16.45-23.10     18.50    5      5.66     3.75     3.59     1.38      1   -    2.45   V   -9999   NVSS              
 13 06 22.368  +37 26 44.59     11.77     11.66         8.97-17.56     13.82    4     >8.00     5.49     6.94     1.96      6   -   -0.04   V   22.24   SDSS-*            
 13 06 47.446  +01 34 18.56      3.83      3.79         2.34-<6.33   -999999    4      6.14     5.28     5.22     2.51     77   -    0.72   V   -9999   NONE              
 13 07 09.075  -04 13 06.39      4.71      4.57        <2.79-<5.80      3.00    4      5.91     6.17     5.98    >1.73     12   -   -0.06   V   -9999   NVSS              
 13 07 17.047  +06 34 06.39      3.12      3.41        1.45-<24.64   -999999    4      6.87     5.86     6.34     4.05      1   -   -0.23   V   -9999   NONE              
 13 07 34.991  -01 52 02.73      4.38      4.93       <3.33-<12.10      5.40    4      5.74     5.75     5.45    >1.55     11   -    0.40   V   -9999   SDSS-UNKNOWN      
 13 07 37.804  +32 01 53.27     16.50     17.23        11.90-18.09     15.34    5      4.37     5.21     4.24     1.48      1   -   -0.38   V   19.55   SDSS-G            
 13 08 11.063  +61 11 38.35      1.45      1.36         <0.93-2.03   -999999    3      5.06     4.54     5.33    >2.18      4   -   -0.76   V   -9999   NONE              
 13 08 32.944  -03 10 13.21      3.06      2.81         1.19-<8.72   -999999    4      5.07     4.51     5.23     3.34      0   -    0.05   V   -9999   NONE              
 13 08 37.419  +61 03 54.02      3.11      3.19         <1.69-8.51      2.30    4      6.24     5.73     5.57    >1.97      4   -   -0.03   V   -9999   NVSS              
 13 08 42.330  -00 05 44.78     12.41     12.38        <8.63-13.31      8.59    4      4.83     5.39     5.14    >1.54      2   -    0.65   V   -9999   NVSS              
 13 08 47.238  -00 18 04.33      3.55      3.66       <2.59-<12.17   -999999    4      5.42     5.61     5.44    >1.55      1   -    0.85   V   -9999   NONE              
 13 08 50.537  -05 36 40.92     13.20     11.61        11.37-17.53     12.44    4      5.11     3.70     3.62     1.54      4   -    0.63   V   -9999   NVSS              
 13 09 08.632  -04 55 13.97      7.02      7.08        4.13-<23.64      4.96    4      7.54     7.68     6.38     1.87     13   -    0.09   V   -9999   NVSS              
 13 09 23.101  +35 38 19.62     86.13     86.80       81.41-148.69     88.31    5      5.88     5.61     5.61     1.83      0   -   -0.76   V   21.27   SDSS-G            
 13 09 55.964  +10 05 19.79     12.57     13.18        <9.37-14.09     10.59    4      5.41     5.14     5.17    >1.50      4   -   -0.22   V   -9999   NVSS              
 13 10 04.446  +00 22 27.34      2.35      2.32       <1.62-<11.52   -999999    4      5.65     4.81     5.68    >1.86      6   -    0.20   V   -9999   NONE              
 13 10 15.458  -00 35 41.94      7.74      7.68          3.14-7.85      6.25    4      4.71     5.18     4.83     2.49      4   -   -0.79   V   19.62   SDSS-G            
 13 10 23.698  -07 49 59.92      2.33      2.09          1.16-3.42   -999999    3      5.11     4.29     4.86     2.32      3   -    1.09   V   -9999   NONE              
 13 10 46.381  +32 22 05.42     18.67     19.76        9.96-<26.01     10.18    5      6.19     4.98     4.27     2.05      1   N   -0.33   V   22.23   SDSS-G            
 13 11 16.439  +39 01 16.46      3.18      3.23          2.16-4.31   -999999    3      5.09     4.18     5.34     1.90      1   -   -0.62   V   -9999   NONE              
 13 11 32.706  +31 43 21.96      3.69      4.00         <2.06-4.53      3.68    3      7.14     7.30     6.87    >2.07      4   -    0.90   V   22.00   SDSS-G            
 13 12 01.868  +25 47 17.07      2.87      3.31          1.21-3.90      3.92    4      6.48     6.25     6.30     3.22      3   -   -2.19   V   21.88   SDSS-*            
 13 12 14.520  +62 00 59.37     16.29     13.68       12.71-<30.09     15.56    6      5.35     4.58     4.48     1.47      4   -   -0.07   V   20.85   SDSS-G            
 13 12 52.892  -00 16 29.50      2.04      1.93        <1.23-<6.24   -999999    4      6.02     5.51     5.94    >1.94      1   -   -0.53   V   -9999   NONE              
 13 13 28.147  +03 24 07.07      2.31      2.13         <1.35-2.58   -999999    3      6.23     5.67     6.03    >1.91      4   -   -0.48   T   -9999   NONE              
 13 13 40.844  +31 06 54.87      2.93      3.47        1.17-<10.99   -999999    5     >8.00     7.53     7.10    >3.33    411   -    0.40   V   -9999   NONE              
 13 13 41.938  +28 03 00.77     12.68     12.52       <10.28-17.70     10.84    5      6.26     4.33     5.69    >1.72    927   -   -0.05   V   -9999   NVSS              
 13 13 59.011  +04 52 15.66      1.39      1.44        <1.18-<4.49   -999999    4      5.26     4.08     4.61    >1.64      1   -    0.33   V   -9999   NONE              
 13 14 43.583  +28 16 31.10      3.51      3.46         1.53-<9.57      3.11    4      5.95     5.81     5.82     2.54    921   -   -0.88   V   -9999   NVSS              
 13 16 54.888  +41 05 08.69      1.93      2.03        <1.40-<3.56   -999999    3      5.89     5.02     5.88    >1.92      5   -    0.21   V   20.15   SDSS-*            
 13 17 12.748  +34 34 18.38      1.11      0.80        <0.76-<2.49   -999999    3      5.34     4.25     5.34    >2.53      5   -    0.29   V   -9999   NONE              
 13 17 41.649  +39 48 42.73      1.32      1.27         0.83-<3.02   -999999    4      5.26     4.53     5.26     2.97      1   -   -0.49   V   18.32   SDSS-G            
 13 18 12.521  -07 05 00.31      3.41      3.35        1.74-<10.94   -999999    4      5.17     4.26     5.50     3.15     11   N    0.24   V   -9999   GSC2-FIRST-G      
 13 18 25.331  +57 45 24.42      1.46      1.35         0.76-<7.60   -999999    4      5.34     3.34     4.49     3.00      0   -    1.59   V   -9999   NONE              
 13 18 42.220  +32 55 07.39      3.43      3.37          1.31-3.66      2.99    4      5.05     5.49     5.31     2.78    484   -    0.08   V   16.28   SDSS-G            
 13 18 42.535  +15 51 10.70      1.52      1.32        <1.09-<3.96   -999999    4      5.34     4.24     4.51    >1.69      1   -    3.08   V   -9999   NONE              
 13 19 09.316  -06 32 34.88      2.17      2.20          1.40-3.80   -999999    3      5.15     3.86     5.11     2.71      4   N    0.90   V   -9999   GSC2-FIRST-G      
 13 19 10.701  +00 09 55.61     47.45     43.32        41.69-61.81     49.73    4      7.21     4.73     4.54     1.48      1   -    0.49   V   -9999   NVSS              
 13 19 17.952  +20 23 26.52     13.73     14.23         8.83-14.47     10.58    3      6.47     5.15     4.42     1.64      5   -   -0.40   V   -9999   NVSS              
 13 20 04.351  +55 04 52.33      3.12      3.18         1.45-<8.65   -999999    4      5.42     5.49     5.42     2.45     47   -   -0.06   V   -9999   NONE              
 13 20 08.719  -02 08 13.10      2.39      2.22          1.07-2.87   -999999    3      5.13     4.73     5.17     2.67      1   -   -0.07   V   17.69   SDSS-G            
 13 20 17.758  +03 09 09.49      5.73      5.64         <3.14-5.94      5.34    4      6.58     6.99     6.54    >1.89     70   -    0.39   V   20.39   SDSS-G            
 13 20 22.573  +32 47 05.37      4.77      4.63          3.61-6.09      5.08    5      5.53     4.09     5.41    >1.69      3   -   -0.11   V   17.10   SDSS-G            
 13 21 04.479  +26 08 05.36      3.65      4.18        <2.83-<7.70      3.39    5      5.54     5.50     5.23    >1.53     29   -   -3.85   V   -9999   NVSS              
 13 21 12.762  +31 36 45.01     39.25     37.92        36.21-52.31     37.84    5      6.44     4.19     4.11     1.42     95   -    0.49   V   15.24   SDSS-G            
 13 21 29.528  +38 47 13.69      2.44      2.34         1.63-<3.46   -999999    3      5.07     4.38     4.66     1.78      5   -    0.44   V   -9999   NONE              
 13 21 40.280  +58 27 28.42      1.41      1.51         1.12-<3.32   -999999    4      5.18     4.44     5.17     2.25    450   -    0.21   V   17.04   SDSS-G            
 13 22 02.578  +10 57 52.05      3.88      4.12        1.94-<15.84      2.08    4      5.58     5.47     5.22     2.50      1   N   -1.07   V   -9999   NVSS              
 13 22 18.461  +37 59 44.48      4.36      4.29          3.67-7.73      3.78    4      6.34     4.82     5.42     2.11      5   -    0.58   V   18.82   SDSS-G            
 13 22 19.329  +37 32 34.56      2.08      1.96         <1.38-3.27   -999999    4      5.23     5.03     4.93    >1.64      6   -    0.25   V   -9999   NONE              
 13 22 23.126  +19 09 59.63     47.84     47.83        46.58-65.60     51.70    6      5.40     3.59     3.47     1.41   -999   -    0.19   V   -9999   NVSS              
 13 22 43.132  -04 06 35.70      8.23      7.42          3.15-7.61     11.57    3      7.03     5.48     5.04     2.18    916   -    1.23   V   -9999   GSC2-FIRST-G      
 13 22 45.824  -03 48 56.94      4.82      5.32        2.63-<10.63      6.62    4      6.30     6.48     5.63     2.15    916   -    0.30   V   -9999   GSC2-FIRST-G      
 13 22 56.312  +32 52 32.86      7.91      8.06          4.51-9.82      4.90    4      5.98     5.18     5.72     2.18    488   -   -0.01   V   18.22   SDSS-G            
 13 22 56.462  -05 41 21.84      3.89      4.17         <2.46-5.18      4.93    3      6.86     6.41     7.04    >2.11      4   -    2.16   V   -9999   NVSS              
 13 23 33.475  +38 59 21.90      6.00      5.73          3.38-7.41      3.92    4      6.58     5.39     4.99     1.52      1   -   -0.62   V   19.26   SDSS-QSO(P)       
 13 24 05.808  -03 31 31.80      7.69      7.61         3.92-10.04      9.50    4      5.04     4.81     4.80     2.56      0   -    0.32   V   -9999   NVSS              
 13 24 07.789  +34 39 58.05     39.36     37.49        36.58-58.16     43.16    5      7.11     5.66     5.28     1.59      1   -    0.47   V   -9999   NVSS              
 13 24 49.021  +16 40 00.70      1.79      1.72         <1.12-2.72   -999999    3      6.28     5.57     5.70    >2.04      6   -   -0.19   V   19.00   SDSS-G            
 13 25 14.315  +57 01 05.68     43.01     39.56        38.35-60.71     37.87    4      7.76     5.74     5.38     1.58      0   N   -0.48   V   21.97   SDSS-*            
 13 25 16.725  +04 15 33.17      4.18      4.24        2.09-<15.24      4.70    4      6.54     5.58     5.74     2.29     15   -    0.20   V   19.49   SDSS-G            
 13 26 04.318  +02 47 45.16      3.39      3.69          1.82-4.15   -999999    3      5.16     3.90     4.22     1.93      3   -    0.02   V   19.71   SDSS-G            
 13 26 13.367  +31 20 53.73     86.34     85.60       47.40-112.01     86.30    4      5.91     4.91     6.29     2.36    412   -   -2.53   V   -9999   NVSS              
 13 27 25.005  -02 53 58.42      2.77      2.87        2.55-<10.05      2.95    4      6.11     5.04     6.14    >1.88      0   -   -1.08   V   21.35   SDSS-G            
 13 27 48.406  +31 47 10.95      9.76      9.16        <7.96-18.93      6.21    3     >8.00     8.24     7.72    >2.38      4   N    2.71   V   -9999   NVSS              
 13 28 01.080  +34 21 17.48      3.70      4.03         <2.39-4.31      3.71    3      4.84     5.08     5.16    >1.80      5   -    0.69   V   18.57   SDSS-G            
 13 28 04.761  +36 46 44.08     11.02      9.48         4.98-10.06      9.55    4      7.02     4.58     4.58     2.02     45   -   -0.80   V   -9999   NVSS              
 13 28 18.201  -02 58 14.46      8.77      9.06        6.04-<22.11      9.04    4      4.93     5.25     4.36     1.55      6   -   -0.38   V   -9999   NVSS              
 13 28 30.513  +11 31 32.73     65.75     68.63        67.99-98.67     73.48    5      6.90     4.45     4.06     1.45      1   -    0.92   V   20.44   SDSS-QSO(S)       
 13 28 31.864  +56 55 00.60      5.32      5.29          4.45-8.08   -999999    3      5.98     4.65     5.41     1.82      3   N   -0.92   V   21.30   SDSS-G            
 13 28 40.291  +15 20 53.28      1.47      1.52         <0.93-2.28   -999999    3      6.45     4.90     6.07    >2.45      3   -    0.21   T   -9999   NONE              
 13 29 01.099  +24 31 54.17     18.80     16.49        14.99-22.86     18.08    3      5.89     4.25     4.69     1.52      1   -    0.36   V   -9999   NVSS              
 13 29 05.585  +02 46 15.82      2.75      2.78          1.24-3.35      2.29    3      6.45     4.76     5.24     2.69      3   -   -0.12   V   -9999   NVSS              
 13 29 26.118  +01 25 13.29      1.36      1.38        <1.06-<4.30   -999999    4      5.19     4.21     5.19    >1.87      1   -    0.06   V   -9999   NONE              
 13 30 12.092  +38 48 39.31      2.32      2.51          1.17-3.25   -999999    4      6.02     5.68     5.85     2.77      5   -    0.80   V   -9999   NONE              
 13 30 38.547  +27 37 57.96      2.80      2.89          2.29-3.86      2.28    3      5.02     3.19     4.41    >1.38     43   -    0.66   V   15.94   SDSS-G            
 13 31 29.648  +58 15 06.94      2.76      2.66         <1.88-2.99   -999999    3      5.34     5.43     5.13    >1.59    450   -   -0.60   V   20.72   SDSS-G            
 13 31 32.054  +21 59 22.07      1.25      0.95        <0.67-<3.28   -999999    4      5.19     4.27     5.18    >2.54   1002   -    1.11   V   -9999   NONE              
 13 31 33.431  +17 12 50.56    177.24    168.17      163.96-239.74    177.24    6      6.59     3.99     3.84     1.46      0   -    0.33   V   19.28   SDSS-QSO(P)       
 13 32 00.883  -01 19 21.14      2.28      2.28          1.06-3.09      2.72    3      5.68     5.17     5.46     2.93      2   -    0.26   V   17.97   SDSS-G            
 13 32 18.933  -07 10 29.79      3.28      3.01         <2.28-3.66      4.40    3      5.32     5.03     5.61    >1.60      2   -    0.89   V   -9999   NVSS              
 13 32 27.290  +02 24 37.44      3.91      3.88          1.50-4.76      3.14    3      6.45     5.99     6.37     3.17      2   N    1.90   V   20.83   SDSS-G            
 13 33 19.977  +06 50 43.31      3.67      3.61         1.35-<8.15   -999999    4      5.97     6.07     5.82     2.95      1   -   -0.90   V   -9999   NONE              
 13 34 14.183  +57 12 01.57     17.59     15.84        14.86-25.91     18.72    4      7.06     5.67     5.74     1.74      0   -    1.69   V   -9999   NVSS              
 13 34 43.264  +27 08 25.41     12.28     12.51        <7.88-15.98     10.57    5      6.57     5.79     6.41    >2.03      5   -   -0.22   V   22.11   SDSS-*            
 13 35 23.789  +41 03 06.09      1.00      0.76        <0.41-<4.54   -999999    3      6.40     5.49     5.68    >3.60    427   -    0.16   V   -9999   NONE              
 13 36 02.823  +27 27 51.45     61.56     56.62        55.70-76.46     73.80    5      6.44     4.14     3.74     1.37      1   -    0.08   V   19.16   SDSS-QSO(P)       
 13 36 06.310  -04 13 23.83      3.93      4.01        2.03-<18.96      3.43    4      5.43     4.07     4.21     2.13    923   -   -0.08   V   -9999   NVSS              
 13 36 19.812  -06 13 12.90      4.04      4.02       <2.88-<15.57      2.91    4      5.33     5.25     5.36    >1.53      4   N    1.18   V   -9999   NVSS              
 13 36 55.177  -05 56 07.87     12.57     12.87         5.47-13.17     13.07    4      4.48     5.08     4.79     2.41      6   -    0.37   V   -9999   NVSS              
 13 37 14.282  -03 17 25.48      5.77      5.68          3.33-5.85   -999999    3      5.26     4.33     4.27    >1.32      0   -   -0.88   V   -9999   NONE              
 13 37 15.322  -05 28 37.55      3.04      1.87         <0.72-3.74   -999999    3     >8.00     8.35     8.11    >5.20    982   -   -3.46   T   -9999   NONE              
 13 37 18.658  +39 17 14.45      8.18      8.40        4.55-<24.31      8.31    5      4.71     5.22     4.61     1.87      1   -    0.21   V   19.58   SDSS-QSO(P)       
 13 37 21.500  +15 49 34.68      4.76      4.36        3.90-<10.72      4.07    4      5.28     5.02     5.35     1.74     15   -    0.32   V   21.13   SDSS-G            
 13 37 31.176  -05 29 03.10      3.95      2.24        <1.10-<9.29   -999999    5     >8.00     8.98     7.69    >3.65    982   -   -0.71   V   -9999   NONE              
 13 38 01.121  -06 05 57.72      1.60      1.40         <0.93-2.97   -999999    3      6.87     5.08     6.28    >3.18      4   N    1.00   T   -9999   NONE              
 13 38 56.653  +31 20 49.85      5.08      5.11        2.51-<14.34      4.80    6      5.69     3.94     4.07     2.18     97   -   -0.21   V   -9999   NVSS              
 13 39 19.149  +15 35 00.23      1.44      1.13        0.68-<10.58   -999999    4      5.06     4.08     4.96     3.40     16   -    0.66   V   18.17   SDSS-G            
 13 39 31.963  -06 24 38.12      8.11      8.93          5.60-9.74   -999999    4      5.76     4.98     4.71     1.74      8   N   -0.10   V   -9999   NONE              
 13 41 45.092  +19 05 36.69     11.08     11.53         9.40-16.96     10.18    3      6.61     5.42     6.73     1.80   -999   -   -0.43   V   19.39   SDSS-QSO(P)       
 13 41 49.047  +26 09 01.18     12.65     13.57         6.94-15.30     10.86    5      5.44     4.58     4.28    >1.54      2   -    0.94   V   20.56   SDSS-QSO(P)       
 13 42 00.831  -02 55 59.41     61.32     54.15        35.97-74.99     67.34    6      7.36     4.70     5.52     2.05      8   -   -0.33   V   19.64   SDSS-QSO(S)       
 13 42 59.952  +19 11 52.79      3.31      3.44        <2.26-<6.93   -999999    4      5.24     5.27     5.42    >1.69   -999   -    0.86   V   19.35   SDSS-G            
 13 43 05.859  +54 13 51.27      5.81      5.89         3.12-<7.66      2.95    4      5.13     5.26     5.08     2.10     13   -    1.06   V   -9999   NVSS              
 13 43 39.979  +01 52 48.47     12.94     12.52         8.33-14.42     12.59    4      4.66     5.09     4.20     1.53      4   -   -0.57   V   18.74   SDSS-QSO(S)       
 13 43 43.942  +18 55 49.01     22.20     23.83         9.07-27.78     16.84    4      5.39     5.42     5.96     3.06   -999   -   -1.41   V   19.97   SDSS-QSO(P)       
 13 43 56.309  +19 06 28.24      7.59      8.02         5.03-12.53     10.20    3      8.00     7.02     6.85     2.49   -999   -   -0.83   V   -9999   NVSS              
 13 44 22.185  +60 24 15.78      3.34      3.39        2.05-<17.11   -999999    4      5.12     4.06     4.77     1.98      3   N   -0.05   V   -9999   NONE              
 13 44 29.220  +02 47 01.23      2.14      1.94         <1.45-2.82   -999999    3      5.52     4.61     5.74    >1.95      6   -    0.25   V   -9999   NONE              
 13 44 36.200  +44 36 55.38      2.83      2.66          1.47-3.40   -999999    3      6.65     5.10     5.99     2.31      1   -   -1.64   V   16.37   SDSS-G            
 13 44 41.924  +60 04 44.99     22.44     21.72       <14.43-25.84   -999999    4      5.96     5.74     6.13    >1.79      3   N   -0.10   V   -9999   NONE              
 13 45 14.641  +22 12 33.46      1.17      0.91         <0.79-2.05   -999999    3      5.21     4.05     5.31    >2.60    997   -    0.46   T   -9999   NONE              
 13 45 15.212  -01 02 09.98      5.95      6.22          1.98-7.07      8.06    3      7.25     7.24     7.11     3.57      0   -    0.33   V   -9999   NVSS              
 13 45 21.467  -04 21 51.37      4.30      4.70         <2.34-4.84      3.95    3      6.03     6.34     6.11    >2.07      9   -   -0.80   V   -9999   NVSS              
 13 45 30.055  +02 12 53.37      1.98      1.97        <1.45-<4.28   -999999    4      5.29     4.53     4.88    >1.60      2   -   -0.07   V   22.01   SDSS-G            
 13 45 45.612  +41 11 02.57      1.95      2.00          0.87-2.33   -999999    3      6.24     6.33     5.53     2.67    427   -   -0.30   V   22.41   SDSS-*            
 13 45 57.726  -03 46 51.45     10.91     10.81         5.06-11.30      8.69    4      4.92     5.27     4.84     2.23      5   -    0.16   V   -9999   NVSS              
 13 46 00.688  +20 29 57.88      5.04      4.86          2.83-5.44      5.59    4      5.81     5.84     5.71     1.93      5   -   -0.67   V   19.51   SDSS-G            
 13 46 29.729  +16 04 45.33      2.31      2.29       <1.92-<17.34   -999999    6      5.36     4.44     5.69    >3.17     24   -    0.79   V   -9999   NONE              
 13 46 49.838  +00 35 35.92     11.34     10.68         4.36-11.57      9.41    4      5.07     5.63     5.11     2.46     67   -    1.19   V   -9999   NVSS              
 13 47 02.955  +23 37 38.18     13.18     12.71         8.40-16.48     10.58    3      7.14     6.12     6.97     1.96      9   -   -0.25   V   19.96   SDSS-G            
 13 47 13.575  -01 19 29.93      6.24      6.21         <3.01-7.24      6.10    3     >8.00     8.21     8.25    >2.41      8   -    1.26   V   -9999   SDSS-UNKNOWN      
 13 47 57.620  +14 21 04.36     61.78     61.60        60.47-83.61     60.41    6      5.87     4.21     3.83     1.38     12   -   -0.59   V   -9999   NVSS              
 13 48 12.773  +19 02 52.54      2.85      2.96          2.21-4.99      3.03    3      5.01     4.15     5.11     2.26   -999   -    0.90   V   20.97   SDSS-G            
 13 49 03.094  +39 02 16.86      2.71      2.65         1.93-<4.46   -999999    4      5.75     4.33     5.82     2.05      1   -   -0.34   V   20.04   SDSS-G            
 13 49 20.984  +28 15 25.81      3.22      3.37        <2.09-<9.72   -999999    6      5.72     5.54     5.65    >1.76    920   -   -1.78   V   -9999   SDSS-FIRST-G      
 13 49 32.095  +15 05 14.73     48.67     47.85        47.43-66.84     53.57    5      5.52     4.12     3.74     1.41      5   -    0.22   V   -9999   NED-*VLSS-RADIOS  
 13 49 34.742  +30 39 49.22      2.46      2.41       <1.60-<13.32   -999999    5      5.02     5.04     5.01    >2.30      3   -   -0.63   V   -9999   NONE              
 13 50 06.160  +11 38 57.79      2.12      2.34         1.25-<3.82   -999999    4      5.56     5.38     5.24     2.27      1   -    0.09   V   18.77   SDSS-G            
 13 50 13.198  +12 00 35.02      6.07      6.09          3.52-7.08   -999999    3      6.25     5.75     5.95     2.01      2   -    1.14   V   -9999   NONE              
 13 50 13.275  +18 28 28.01      6.02      6.23         <3.83-6.90      5.83    4      4.79     5.24     5.16    >1.69   -999   -   -0.13   V   -9999   NVSS              
 13 50 45.392  -07 24 58.62      4.99      4.83          2.67-4.99      4.55    3      5.97     5.22     5.17    >1.80     11   -    0.51   V   -9999   NVSS              
 13 50 46.315  +38 57 44.57      3.33      3.46          1.94-4.35   -999999    4      6.09     6.11     5.50     2.03      1   -    0.63   V   -9999   NONE              
 13 50 49.655  +38 41 04.18      4.82      5.04         2.30-<8.95   -999999    5      7.06     6.54     5.74     2.08      5   -    0.98   V   16.94   SDSS-G            
 13 51 48.212  +17 40 32.22      3.99      4.13         1.65-<6.38      4.10    4      5.22     5.49     5.16     2.66      2   -    0.73   V   21.59   SDSS-G            
 13 52 25.206  -01 04 01.96     12.52     13.03         5.39-13.10     10.05    3      4.93     5.25     4.82     2.43      8   -   -0.16   V   -9999   NVSS              
 13 53 01.512  +55 24 11.58      3.68      3.76          2.17-5.02      3.12    4      5.26     5.45     5.10     1.92     49   -   -0.22   V   -9999   NVSS              
 13 53 10.173  -01 14 02.88      1.70      1.65        <1.42-<6.94   -999999    4      5.10     4.11     5.35    >1.85      8   -    1.15   V   -9999   NONE              
 13 54 40.298  +09 41 07.72      2.09      1.99         1.07-<3.48      2.18    4      5.45     4.04     5.45    >2.59      0   -    0.87   V   -9999   NVSS              
 13 54 48.724  +36 38 21.64      1.77      1.61         <1.16-2.20   -999999    3      5.37     4.61     5.53    >1.90      5   -   -0.81   T   -9999   NONE              
 13 55 50.632  +54 56 10.72      2.70      2.70         2.18-<5.58      3.69    4      5.03     4.38     5.16     2.11     47   -    0.01   V   20.02   SDSS-QSO(S)       
 13 55 52.229  -04 45 49.07      2.30      2.32          1.11-3.37   -999999    3      6.57     5.78     5.90     3.04      6   -    0.07   V   21.24   SDSS-G            
 13 56 20.779  +25 53 03.95      1.69      1.80         <1.26-2.53   -999999    3      5.85     5.22     6.07    >2.00      1   -   -0.51   V   -9999   NONE              
 13 56 27.861  +28 01 59.87      1.12      1.22        <0.83-<4.58   -999999    4      5.17     4.72     4.99    >1.94      5   -    0.06   V   17.22   SDSS-G            
 13 57 02.351  +19 08 24.06      4.60      4.84         <3.46-7.88   -999999    4      7.15     5.75     7.42    >2.28   -999   N   -0.00   V   18.82   SDSS-*            
 13 57 17.919  +19 22 43.15     11.49     12.42         4.80-12.84     10.41    4      7.10     5.68     5.27     2.67   -999   N   -0.45   V   -9999   NVSS              
 13 57 59.854  +16 03 20.04     12.17     11.71         7.15-14.24      8.93    4      6.42     5.88     6.32     1.99     24   -   -0.33   V   19.23   SDSS-G            
 13 58 04.094  +14 10 59.93      6.96      7.26          4.29-7.78   -999999    3      5.18     5.46     4.67     1.72     12   -   -0.24   V   18.48   SDSS-QSO(P)       
 13 58 29.370  +22 09 17.02     64.62     60.16        59.19-84.13     69.17    5      6.25     4.05     3.65     1.42      2   -    0.06   V   -9999   NVSS              
 13 58 36.793  +53 51 12.40      3.86      3.75          1.89-5.37      5.51    3      7.42     6.40     6.99     2.84   2426   -   -0.13   V   19.28   SDSS-G            
 13 58 44.850  +01 23 56.76      7.16      7.12       <3.15-<11.16      6.47    4     >8.00     9.25     8.43    >2.41      3   -   -0.01   V   -9999   NVSS              
 13 58 49.069  -02 19 35.27      2.71      2.59        <1.70-<4.06   -999999    4      5.45     5.65     5.31    >1.62     13   -   -0.37   V   18.69   SDSS-G            
 13 59 25.192  +57 15 55.49      1.58      1.74         0.89-<5.00   -999999    4      5.55     4.19     5.49     3.00      0   -    0.58   V   21.02   SDSS-*            
 13 59 35.098  -07 25 44.04     19.46     18.47        17.87-27.67     23.27    3      5.23     5.06     4.83     1.55     11   -    1.02   V   19.33   SDSS-*            
 13 59 52.196  +04 37 09.61      3.41      3.52         <2.14-3.81      2.88    3      5.07     5.33     5.18    >1.72    380   -   -0.34   V   -9999   NVSS              
 13 59 59.216  +26 54 51.46      4.82      4.92        2.18-<13.76      4.18    6      5.90     4.88     4.65     2.15      1   -   -0.16   V   -9999   NVSS              
 14 00 14.033  +35 49 48.61      3.11      3.08          1.92-4.53   -999999    4      5.16     4.25     5.45     2.36      1   -    0.05   V   -9999   NONE              
 14 00 29.077  -06 10 45.36      5.44      5.23         2.17-<6.10   -999999    4      6.25     4.84     5.24     2.71      8   -    1.00   V   -9999   NONE              
 14 01 08.375  +24 40 11.02      2.37      2.10         <1.45-2.61   -999999    3      5.50     5.31     5.65    >1.80      2   N   -0.94   V   19.02   SDSS-QSO(P)       
 14 02 26.060  +01 45 59.10      3.52      2.97          1.24-3.27      3.32    3      5.06     5.19     5.22     2.63      2   -   -1.81   V   -9999   NVSS              
 14 02 44.773  +52 43 36.87      3.41      3.70          2.22-4.45      2.24    3      5.24     5.09     4.61     2.00      2   -    0.92   V   -9999   NVSS              
 14 03 05.793  +04 43 35.11      5.87      5.98         <2.81-7.03      6.71    3      6.10     6.39     6.16    >2.17    380   -    0.68   V   -9999   NVSS              
 14 03 06.907  +35 08 32.33     19.80     20.35        12.37-20.73     17.29    5      5.71     5.26     4.55     1.68      1   N    0.43   V   19.70   SDSS-G            
 14 03 09.990  +09 25 54.21      2.37      2.44       <2.03-<12.45      2.22    4      5.36     4.11     4.62    >1.42      3   N   -0.42   V   21.00   SDSS-G            
 14 03 15.513  +28 08 57.71      3.99      3.87          2.37-5.42   -999999    3      6.18     5.22     6.14     2.28    920   -   -0.98   V   16.18   SDSS-G            
 14 03 16.157  +16 45 34.64      3.26      3.49        1.92-<13.54   -999999    4      5.16     4.45     4.54     2.01      6   -   -0.72   V   -9999   NONE              
 14 03 29.337  +19 34 23.14      7.06      7.37          3.25-8.32      8.44    3     >8.00    10.08     8.15     2.56   -999   -    0.68   V   -9999   NVSS              
 14 03 31.187  +31 15 02.60      8.56      7.54         6.67-12.06     10.17    3      7.32     5.93     6.43     1.81     97   -    0.35   V   -9999   NVSS              
 14 03 52.863  +35 59 25.54     56.95     55.47        51.12-76.37     59.35    4      5.10     4.19     4.48     1.49      4   -    0.07   V   20.84   SDSS-G            
 14 04 32.142  +34 09 39.87      6.19      6.66          2.97-7.42      6.70    4      6.82     7.02     6.20     2.44      1   N   -0.20   V   -9999   NVSS              
 14 04 33.105  +04 53 02.76      3.54      3.53       <2.08-<19.93      3.19    4      5.60     5.72     5.75    >1.84    381   -   -0.11   V   19.60   SDSS-G            
 14 04 49.603  +03 04 47.56      2.83      3.18          1.85-3.90   -999999    3      5.29     4.41     5.05     2.10     87   -    1.76   V   -9999   NONE              
 14 05 38.848  +08 59 51.58      2.37      2.53         1.34-<6.66      2.17    4      5.81     4.55     5.26    >1.58      2   N   -1.44   V   -9999   NVSS              
 14 06 01.472  -06 41 54.63      7.85      7.61          2.80-7.99      6.37    4      5.09     5.63     5.35     2.83      0   -   -0.32   V   -9999   NVSS              
 14 06 18.116  +35 39 22.32    234.93    215.34      212.41-397.53    241.57    5      7.50     6.45     6.13     1.87      1   -    0.59   V   20.97   SDSS-QSO(P)       
 14 06 38.210  +01 02 55.05      8.24      8.44         6.79-10.20     13.93    3      5.59     3.87     4.78     1.49     74   -   -0.49   V   17.73   SDSS-QSO(S)       
 14 06 56.334  -06 50 47.98     10.12      9.38         3.96-12.34      8.11    4      5.44     4.88     5.71     3.12      6   -   -0.66   V   -9999   NVSS              
 14 07 04.948  +20 23 01.34      2.07      2.16         <1.40-2.38   -999999    3      4.75     5.03     4.86    >1.68   -999   -   -2.11   V   -9999   NONE              
 14 07 09.397  -02 46 02.49      3.91      3.75        <2.57-<5.57      3.65    4      5.32     5.19     5.23    >1.57      2   N    0.49   V   21.19   SDSS-G            
 14 07 39.269  -05 15 04.75      1.84      1.70         <1.08-2.52   -999999    3      5.75     5.47     5.68    >2.00      9   -    0.30   V   -9999   NONE              
 14 07 40.796  +09 59 32.45      3.75      3.81          2.36-4.58      4.95    3      5.05     3.41     4.21     1.59      2   -    1.29   V   -9999   NVSS              
 14 08 19.354  +29 49 50.57     21.51     21.32        19.16-28.75     20.73    3      5.59     4.49     5.00     1.50     19   -   -0.04   V   17.74   SDSS-QSO(P)       
 14 08 20.537  +01 38 09.55     24.23     21.61        18.35-35.49     17.71    4      7.70     6.19     7.04     1.93      2   -    0.03   V   20.97   SDSS-G            
 14 08 46.970  +20 00 39.92      5.10      5.47          3.45-5.85      5.57    3      5.17     5.40     4.76     1.70   -999   -    0.02   V   21.68   SDSS-*            
 14 09 09.492  +20 08 09.53      3.97      4.05         <2.52-4.22      3.38    3      6.31     5.81     5.59    >1.67   -999   -    0.46   T   -9999   NVSS              
 14 09 21.899  +35 46 21.11      2.72      2.81          1.55-5.00   -999999    4      5.10     4.16     4.42     2.07      4   -    0.51   V   -9999   NONE              
 14 10 01.014  +21 01 11.40     11.65     11.73         8.71-13.55      8.52    4      5.94     5.91     5.53     1.56      5   -    0.72   V   20.43   SDSS-QSO(P)       
 14 10 07.844  +03 26 58.38      2.70      2.81          1.39-6.55      4.22    3     >8.00     7.56     9.34     4.71     20   -    0.48   V   21.02   SDSS-G            
 14 10 17.208  +20 35 57.53      2.51      2.40          1.25-3.24   -999999    3      6.57     4.79     5.96    >1.74      5   -   -0.22   V   -9999   NONE              
 14 10 19.398  -00 54 26.38      3.22      3.42          1.80-4.99   -999999    3      6.62     6.14     5.40     2.17      4   -    1.51   V   -9999   GSC2-FIRST-S      
 14 10 29.077  +14 02 48.39      9.33      9.50         6.45-13.44      9.56    4      5.00     3.81     5.34     2.09      0   -    0.61   V   -9999   NVSS              
 14 10 35.706  +19 20 02.88      2.33      2.33          1.65-5.70   -999999    4      6.03     4.02     4.72     3.46   -999   -    0.69   V   18.00   SDSS-G            
 14 11 00.930  +12 18 59.48      3.38      3.44         2.05-<4.79   -999999    4      5.91     5.77     5.45     1.98      2   -   -0.14   V   -9999   NONE              
 14 11 05.442  +20 06 09.98      1.92      2.04         1.26-<7.83   -999999    4      5.53     4.21     5.56    >2.55   -999   -    0.02   V   -9999   NONE              
 14 11 37.365  +12 22 41.64      2.94      2.71          2.02-3.89      2.01    3      5.46     4.08     4.53     1.93      4   -   -2.48   V   -9999   NVSS              
 14 12 08.221  +38 35 21.73      3.75      3.89        <2.88-<9.87      2.50    5      5.72     5.02     4.91    >1.43    497   -    0.58   V   19.94   SDSS-QSO(S)       
 14 12 18.094  -06 35 18.38      2.37      2.26          1.95-7.62   -999999    3      6.44     5.80     6.04     3.91      4   -    0.02   V   -9999   NONE              
 14 13 17.648  +44 28 35.78     10.70     11.09         8.90-14.04      9.05    4      5.70     3.89     5.08     1.58     31   -    1.12   V   -9999   NVSS              
 14 14 17.318  +49 06 02.71      6.11      5.48        5.20-<18.02      4.83    6      5.03     5.34     5.40     1.93      0   -   -0.11   V   -9999   NVSS              
 14 15 08.573  +36 14 45.13      3.30      3.37         1.46-<4.09      3.91    4      6.56     5.49     5.81    >2.68      5   -   -0.17   V   -9999   NVSS              
 14 15 14.092  +17 00 57.25      4.64      4.83          2.02-5.00      4.51    3      5.73     6.02     5.51     2.47     29   -    0.52   V   -9999   NVSS              
 14 15 21.339  +49 17 20.02     10.77      9.76         8.82-14.31      9.51    3      5.03     4.91     5.29     1.62      1   -    0.24   V   -9999   NVSS              
 14 15 31.058  -03 28 54.56      2.42      2.52         <1.78-3.11   -999999    3      4.92     5.10     4.88    >1.50      1   -   -0.62   V   -9999   NONE              
 14 15 46.150  -06 29 35.68      2.28      2.35          1.55-3.01   -999999    3      5.12     4.06     4.92    >1.50      0   -   -1.11   V   -9999   NONE              
 14 15 58.477  +34 05 06.63      4.68      4.72          1.82-5.14      4.35    3      5.38     5.52     5.37     2.83      1   -    0.64   V   -9999   NVSS              
 14 16 19.779  +36 40 28.58     19.59     19.47        17.13-24.15     19.78    4      5.03     3.29     4.18     1.41      7   -   -0.52   V   21.61   SDSS-G            
 14 16 36.804  +07 12 05.14     12.00     12.61        <7.25-12.88      7.04    3     >8.00     6.18     5.90    >1.78      3   N    1.90   T   -9999   NVSS              
 14 16 44.498  -03 46 17.69      6.33      5.39         <4.00-7.63      6.07    4      6.40     4.95     5.09    >1.45      3   N   -0.87   V   -9999   NVSS              
 14 17 07.031  +46 13 11.99      2.61      2.62        <1.76-<4.32   -999999    4      7.44     5.91     6.87    >2.01      2   N   -0.75   V   -9999   NONE              
 14 17 27.374  +46 04 29.11      3.15      2.93        <1.67-<5.00   -999999    4      7.33     6.74     7.15    >2.16      1   N   -0.24   V   19.91   SDSS-G            
 14 17 31.846  -03 22 02.84      7.53      7.53         <4.07-7.66   -999999    4      5.68     6.24     5.93    >1.88      1   -    1.48   V   -9999   NONE              
 14 17 35.284  +07 40 16.17      4.90      5.10        2.31-<13.21      5.76    4      5.54     5.58     5.57     2.44      2   N    1.15   V   -9999   NVSS              
 14 17 53.544  +31 26 26.38      4.75      4.89          3.40-6.71   -999999    4      5.41     4.12     5.02     1.94     95   -    0.97   V   -9999   NONE              
 14 18 06.434  -03 11 53.63      7.25      7.13          2.06-8.28      6.60    3     >8.00     9.72     8.33     4.02      0   -   -1.01   V   20.84   SDSS-*            
 14 18 21.779  +31 49 36.77      1.14      1.21        <0.75-<6.73   -999999    4      5.16     4.93     4.74    >2.00     96   -    1.24   V   -9999   NONE              
 14 18 24.250  +60 24 11.82      9.19      9.16          3.61-9.31      8.67    4      6.90     7.41     6.43     2.58      4   -    1.05   V   -9999   NVSS              
 14 18 52.588  -06 23 00.30      4.24      3.99        <2.40-<4.76   -999999    4      5.04     5.33     5.20    >1.73      4   -    0.76   V   -9999   NONE              
 14 19 33.402  +44 32 54.00      3.96      4.18         <2.15-4.59      2.31    3      6.68     6.80     6.69    >2.14      5   -    1.03   V   -9999   SDSS-UNKNOWN      
 14 19 36.453  +00 25 25.02      5.25      5.35          2.32-5.80      3.28    3      5.05     5.25     5.10     2.51     13   -   -0.14   V   -9999   NVSS              
 14 19 55.594  +36 32 32.33      5.46      5.55          2.36-5.91      5.06    3      7.30     7.50     6.41     2.50      5   -    0.01   V   19.53   SDSS-G            
 14 20 32.366  -02 58 20.51      5.43      5.94          3.28-6.33   -999999    4      5.38     3.59     3.75    >1.17      7   -   -1.57   V   19.55   SDSS-G            
 14 21 13.649  -05 40 59.55      5.83      5.66          3.01-5.82   -999999    3      5.36     4.38     4.14    >1.93      4   -   -0.58   V   -9999   NONE              
 14 21 22.251  -05 31 40.53      5.63      5.81         2.55-<9.52      6.03    4      7.75     7.81     7.06     2.50      0   -   -2.82   V   -9999   NVSS              
 14 21 50.442  +25 25 31.60      2.08      2.32          1.06-2.82      2.29    3      5.06     4.27     4.81    >2.66      6   -    0.56   V   -9999   NVSS              
 14 22 00.344  -05 07 07.14      3.25      3.34        <2.25-<9.20   -999999    4      4.82     5.04     5.10    >1.62      9   -    0.70   V   -9999   NONE              
 14 22 11.675  +07 59 27.83      4.91      4.56          4.40-8.52      3.49    4      5.16     3.89     4.47    >1.66      5   -   -0.09   V   16.25   SDSS-G            
 14 23 06.152  -05 14 52.30      3.94      4.20          2.98-6.04   -999999    3      5.67     4.29     5.59     2.03      9   -   -0.10   V   -9999   GSC2-FIRST-G      
 14 23 12.590  +10 58 25.55      1.22      1.14        <1.09-<5.41   -999999    4      5.12     3.89     5.07    >1.84      1   -   -0.54   V   20.19   SDSS-G            
 14 23 26.067  +60 35 42.32      3.52      3.30          2.28-4.66      4.61    3      5.94     4.45     5.73     2.04      4   -    0.94   V   -9999   NVSS              
 14 23 46.040  -05 11 34.48      9.97      9.74         3.46-11.66     11.19    3      6.21     6.26     5.75     3.37      9   -    0.73   V   -9999   NVSS              
 14 23 58.865  +20 38 47.46      8.58      8.62        <5.50-11.64      7.76    5      5.49     5.52     5.32    >2.12      5   -    0.23   V   14.57   SDSS-G            
 14 24 21.489  +22 11 16.91      2.85      2.96          1.76-4.05      2.67    3      5.78     4.37     5.73     2.30   1002   -    0.72   V   20.07   SDSS-*            
 14 24 34.237  +19 19 13.16      3.46      3.46         <2.16-3.83   -999999    3      6.22     6.12     6.11    >1.77   -999   N    1.27   V   21.76   SDSS-G            
 14 24 50.167  +26 46 57.68      3.10      3.11         <2.03-3.60   -999999    3      5.76     5.57     5.87    >1.77      2   -   -0.67   V   -9999   NONE              
 14 25 13.594  +14 26 04.92      2.32      2.23          1.80-3.40      2.24    3      5.22     3.93     5.14    >1.62     12   N   -0.59   V   19.15   SDSS-G            
 14 26 08.496  -03 56 48.47      3.17      2.92         <1.91-3.51   -999999    3      5.74     5.73     5.67    >1.83    921   -   -0.53   V   -9999   NONE              
 14 26 24.258  +14 17 09.87      1.28      1.03        <1.06-<5.69   -999999    4      5.08     4.44     5.10    >3.20     15   N    0.48   V   18.50   SDSS-G            
 14 26 33.340  -03 56 20.77      4.56      4.17          3.81-7.20      5.01    3      5.34     5.29     5.51     1.89    918   -   -0.77   V   -9999   NVSS              
 14 26 35.900  +14 40 59.01      1.54      1.49         <1.07-2.43   -999999    3      5.01     4.37     5.28    >2.27      3   N    1.14   V   22.17   SDSS-*            
 14 26 45.520  +24 15 22.96      9.34      9.23          5.34-9.45      5.49    3      5.75     5.42     4.75     1.77      1   N   -1.98   V   18.85   SDSS-QSO(S)       
 14 27 13.729  +49 42 52.11     26.85     24.20        23.57-32.60     27.95    5      6.10     4.29     3.95     1.38      2   -   -0.46   V   -9999   NVSS              
 14 27 46.011  +25 51 43.93      2.33      2.47          1.52-3.04   -999999    3      5.53     4.26     4.79    >1.49      2   -   -1.20   V   -9999   NONE              
 14 28 08.064  -06 09 22.78      1.94      1.80        <1.25-<7.29   -999999    4      5.32     4.78     5.31    >2.34      2   -   -0.83   V   -9999   NONE              
 14 28 31.512  +18 47 36.33      2.39      2.27          1.87-4.20   -999999    4      5.23     4.97     5.45    >2.24   -999   -    0.42   V   18.97   SDSS-G            
 14 30 13.605  -06 30 20.48      5.22      5.47          2.03-5.58      5.00    3      5.29     5.57     5.17     2.75      4   -   -1.16   V   -9999   NVSS              
 14 30 51.614  +00 25 14.50      1.77      1.54         <1.19-2.69   -999999    3      5.45     4.14     5.77    >2.27     14   -   -1.32   V   18.23   SDSS-G            
 14 31 31.450  +03 54 23.68      4.32      4.46          2.86-7.74      5.37    4     >8.00     6.85     7.14     2.06    983   -   -3.85   V   -9999   NVSS              
 14 31 37.053  +44 45 12.25     35.19     34.75        34.11-47.28     33.95    5      5.14     4.10     3.77     1.39      2   -    0.25   V   -9999   RASS-FSC          
 14 32 08.712  +16 32 08.55      1.64      1.88         1.17-<5.28   -999999    4      5.29     4.19     4.93     2.39      1   -    0.06   V   -9999   NONE              
 14 32 37.375  +08 21 42.28     19.18     17.66        15.18-33.54     17.75    4     >8.00     8.42     9.02     2.21      0   -   -0.24   V   20.43   SDSS-QSO(P)       
 14 32 45.557  -01 35 51.48      2.28      2.23        <1.82-<9.50   -999999    4      5.32     4.11     5.56    >2.34      2   -    0.21   V   17.02   SDSS-G            
 14 33 32.878  +03 36 10.57      3.73      3.86          1.86-7.43   -999999    4      6.07     4.46     5.04     2.44     76   -   -2.32   V   18.94   SDSS-G            
 14 33 39.324  +35 40 13.16      3.21      3.28          1.79-3.79      2.49    3      5.78     5.73     5.67     2.12      4   -   -0.02   V   20.13   SDSS-G            
 14 33 40.258  +09 14 21.46      5.41      5.32         2.10-10.32      4.10    4     >8.00    17.07    13.46     4.91      1   -    0.13   V   19.91   SDSS-*            
 14 34 16.161  +29 43 52.08      3.78      3.74         <2.56-5.03   -999999    4      5.35     5.66     5.34    >1.55      2   -    0.21   V   -9999   SDSS-UNKNOWN      
 14 34 27.316  +18 41 30.15      6.91      7.07          3.53-9.71      5.84    6      6.80     5.84     5.58    >1.57   -999   -   -0.31   V   -9999   NVSS              
 14 34 49.113  +35 42 46.98     21.57     20.60        18.87-28.33   -999999    4      5.55     4.03     4.41     1.50      4   -   -2.32   V   16.15   SDSS-G            
 14 36 25.283  -02 08 55.12      1.80      1.88          1.48-5.38      3.03    3      7.22     5.26     5.76     3.19     48   -    0.97   V   19.71   SDSS-*            
 14 37 30.648  +07 36 45.09     12.47     12.35         5.43-13.65     16.19    5      4.39     5.16     4.71     2.28      0   -   -0.08   V   19.61   SDSS-G            
 14 37 47.417  +45 46 29.58      8.91      9.02        6.23-<11.61      4.85    5      6.27     5.38     4.82     1.55      3   -   -0.03   V   21.71   SDSS-*            
 14 39 14.260  +08 04 21.42      2.66      2.52         <1.61-3.95   -999999    3      6.90     5.79     6.36    >1.99      5   N   -2.06   V   -9999   NONE              
 14 39 27.004  +20 10 53.29      4.54      4.38          1.55-4.88      2.88    3      6.44     6.65     6.14     2.98   -999   -   -1.48   V   -9999   NVSS              
 14 39 39.536  +03 11 57.96      2.26      2.26          1.53-6.62   -999999    4      5.98     4.34     5.47    >2.26     84   -    0.07   V   19.39   SDSS-G            
 14 39 50.006  +08 00 14.04      9.93     10.15         7.30-11.49     10.19    3      5.74     5.67     4.71     1.49      2   N    0.46   V   20.60   SDSS-QSO(P)       
 14 40 08.057  +19 44 11.63      2.90      2.90          1.61-3.95      3.45    3      6.51     6.02     5.46     2.45   -999   -   -0.06   V   21.04   SDSS-G            
 14 40 31.545  +35 15 46.87     22.91     19.86        18.74-27.83     23.10    5      6.41     4.90     4.84     1.48     68   -   -1.25   V   16.73   SDSS-G            
 14 41 35.193  +22 10 14.28      4.69      4.91          3.43-5.85      4.69    3      5.16     4.26     4.92     1.71   1004   -   -0.22   V   -9999   NVSS              
 14 41 46.187  +15 12 38.95      4.82      5.01        <3.58-<5.99      4.28    4      4.93     5.25     5.05    >1.45      4   -   -0.49   V   -9999   NVSS              
 14 42 01.978  +44 29 28.25     62.28     58.04        56.53-77.06     88.92    5      6.17     3.90     3.61     1.36      4   -    1.10   V   -9999   NVSS              
 14 42 13.748  +02 13 12.62      8.34      8.15         3.83-11.89      7.69    4      7.19     6.65     6.97     3.10     83   -    0.37   V   -9999   NVSS              
 14 42 29.333  +01 30 13.24      1.70      1.51         <1.04-2.39      2.97    3      5.75     4.92     5.98    >2.30      1   -    0.48   V   17.92   SDSS-G            
 14 42 42.788  +25 59 39.49      1.16      1.06        <0.76-<4.64   -999999    4      5.31     4.45     5.19    >2.17      1   -    2.05   V   -9999   NONE              
 14 43 01.897  +36 31 42.32      3.08      3.27         <2.16-3.96   -999999    3      5.24     4.97     5.55    >1.83      5   -   -0.24   V   20.13   SDSS-G            
 14 44 44.062  +23 59 31.72      3.90      3.71          2.63-4.50      3.50    3      5.16     4.10     4.76     1.71      4   -   -0.40   V   -9999   NVSS              
 14 44 47.640  +32 13 12.42      5.88      6.07        2.79-<10.16      5.59    5      4.77     5.11     4.82     2.24      1   -   -0.08   V   19.88   SDSS-*            
 14 44 55.895  +24 06 09.31     67.47     59.47        33.64-81.93     72.16    5      7.45     5.07     6.88     2.44      2   -   -1.01   V   21.44   SDSS-G            
 14 46 14.561  -03 19 27.70     17.39     18.36        10.35-19.80     17.31    4      4.61     5.01     4.61     1.91      1   -   -0.20   V   -9999   GSC2-FIRST-S      
 14 46 46.696  +00 37 04.49      6.25      6.20         <4.54-6.39      5.49    3      4.94     5.26     5.03    >1.41      1   -    0.36   V   -9999   NVSS              
 14 47 53.313  +19 58 19.30      1.25      1.24        <1.34-<2.97   -999999    4      5.14     4.17     4.78    >1.67   -999   N    0.20   V   -9999   NONE              
 14 47 55.679  +13 09 43.36     53.05     50.80        49.67-70.45     56.87    6      7.15     4.36     4.04     1.42      4   -    0.26   V   20.80   SDSS-QSO(P)       
 14 48 13.422  +00 39 21.17      1.59      1.61         <1.33-2.43   -999999    3      5.25     4.00     5.30    >1.82      1   N    0.07   V   18.70   SDSS-QSO(S)       
 14 49 02.542  +47 19 38.82      4.15      4.30          2.32-5.09      2.42    4      4.89     5.00     4.92     2.06      2   -    0.71   V   20.31   SDSS-G            
 14 49 11.268  -00 26 25.68      2.75      2.80          1.15-3.15      2.72    3      5.08     5.18     4.74     2.73      1   -    0.94   V   18.10   SDSS-G            
 14 49 11.682  +00 09 20.38     11.19     12.02        <7.75-12.47      9.29    4      5.21     5.81     5.44    >1.56     13   N   -0.37   V   19.50   SDSS-G            
 14 49 12.697  +03 30 19.90      2.02      2.08         <1.70-2.86   -999999    3      5.99     4.39     5.64    >1.68     95   -    0.55   T   -9999   NONE              
 14 49 27.927  +27 46 50.15     60.55     58.79        45.23-80.85     58.75    5      5.41     3.75     5.02     1.68      2   -   -1.52   V   13.23   SDSS-G            
 14 49 52.639  +01 42 49.14      1.24      1.16         <0.91-2.35   -999999    3      5.65     4.21     5.87    >2.59      2   -    0.77   V   -9999   NONE              
 14 49 57.473  -01 37 59.35      3.29      3.24         1.20-<7.83   -999999    4      6.43     6.32     6.48     3.16      2   -    1.56   V   -9999   NONE              
 14 50 06.599  -07 27 40.57      2.26      2.18         1.26-<7.25      2.41    4      5.43     3.88     5.30    >2.44      2   -    2.11   V   -9999   NVSS              
 14 50 12.938  +60 50 52.19     50.02     47.79        41.86-64.29     54.30    4      5.42     3.92     4.79     1.45      0   -    0.35   V   -9999   NVSS              
 14 50 19.226  +61 00 41.84     10.06      9.13         8.77-13.37     11.00    3      5.45     4.20     4.17     1.52      0   -   -0.09   V   17.53   SDSS-G            
 14 50 47.175  -07 17 56.27     22.86     22.64        21.52-31.92     15.61    4      7.02     4.87     4.74     1.48     11   -    1.07   V   -9999   GSC2-FIRST-G      
 14 50 54.448  +36 19 28.63      4.04      4.42          2.33-5.39      4.14    4      5.40     4.65     5.42     2.31      5   -   -0.63   V   -9999   NVSS              
 14 51 26.927  +58 05 01.79      4.77      5.13         <3.70-7.86      5.24    5      5.47     4.77     5.41    >2.12    442   -   -1.36   V   -9999   NVSS              
 14 51 38.793  +03 39 46.16      2.78      2.84          2.00-3.81   -999999    3      5.04     4.14     4.84     1.90     75   -    0.60   V   19.35   SDSS-QSO(S)       
 14 51 45.970  -03 10 10.76      3.49      3.32          2.32-5.06      3.73    4      5.07     4.03     4.38     1.69      0   -   -0.50   V   19.03   SDSS-G            
 14 53 02.802  +19 02 11.49      3.48      3.44          1.48-3.92      2.71    3      5.64     5.11     5.39     2.66   -999   -    0.65   V   -9999   NVSS              
 14 53 31.036  -06 49 08.22      3.91      3.87         3.14-<6.94      5.26    4      5.79     3.95     4.90     1.96      4   -    0.48   V   -9999   NVSS              
 14 53 37.017  +16 02 59.60      2.08      2.15         1.67-<5.83   -999999    4      5.09     3.44     4.45     2.02     19   -    0.44   V   -9999   NONE              
 14 53 59.106  +11 57 55.07      1.65      1.42          0.74-4.47   -999999    4      5.98     4.08     4.90     3.08      3   -    0.70   V   -9999   NONE              
 14 54 05.409  -01 58 33.40      6.61      7.14          5.34-8.18      8.39    3      5.16     4.96     5.00     1.53     52   -   -0.07   V   -9999   NVSS              
 14 54 11.389  +30 28 28.42      1.13      0.93         <0.96-2.51   -999999    4      5.02     4.38     5.16    >2.61     10   -    0.87   V   -9999   NONE              
 14 54 37.013  -04 42 37.13     16.21     15.89         7.08-19.08     12.82    4      6.52     6.33     6.43     2.69     29   N   -0.14   V   -9999   NVSS              
 14 55 50.350  +27 45 10.16     16.63     16.01        10.62-17.78     13.69    3      5.39     5.50     4.91     1.67      2   -   -1.26   V   -9999   NVSS              
 14 56 14.363  -03 42 26.30      2.68      2.75         <1.94-3.47      2.55    3      5.55     5.55     4.99    >1.79      1   -   -2.15   V   -9999   NVSS              
 14 56 30.571  +20 19 16.34      9.51     10.12         6.52-11.62     11.00    4      6.11     6.50     5.25     1.64      1   -   -1.47   V   20.99   SDSS-QSO(P)       
 14 56 30.718  +20 11 10.49      8.20      9.08          5.86-9.42      8.44    3      5.53     5.76     4.78     1.61   -999   -    0.58   V   -9999   NVSS              
 14 56 30.765  -03 48 42.92      3.60      3.62          2.02-4.10      3.35    4      5.38     5.09     5.10     2.03      0   -   -1.40   V   -9999   NVSS              
 14 56 45.853  +36 34 21.15      8.95      8.12         3.44-<9.23      8.61    5      4.67     5.01     4.76     2.42      5   -   -1.01   V   -9999   NVSS              
 14 57 17.721  +37 08 15.90     90.69     88.08       84.67-120.90     88.33    5      6.42     4.65     4.37     1.41      1   -    0.41   V   -9999   NVSS              
 14 57 29.476  +05 40 25.28      4.24      4.16          2.77-4.49      3.94    3      5.04     4.25     4.42    >1.31      0   -    1.24   V   -9999   NVSS              
 14 57 40.327  +59 19 16.53     21.87     21.87        13.96-23.74     22.12    4      7.47     7.89     5.60     1.60      1   N    0.12   V   -9999   NED-WN-RADIOS     
 14 57 44.407  -05 46 09.25      4.15      4.01         <2.95-4.65      3.46    4      6.06     4.82     5.24    >1.58      2   -   -1.04   V   -9999   GSC2-FIRST-G      
 14 57 49.761  +05 28 24.47      3.72      3.71         <2.22-4.19   -999999    3      6.04     5.97     6.12    >1.89      1   -    1.08   V   -9999   NONE              
 14 58 07.731  +02 26 23.22      6.46      7.02          2.67-8.74      6.67    4      5.60     5.37     5.08     2.70      4   -    0.57   V   19.01   SDSS-G            
 14 58 27.352  +48 32 46.20      2.57      2.84          1.54-4.76   -999999    4      6.34     5.18     6.81     3.09      3   -    0.47   V   19.38   SDSS-G            
 14 58 44.487  -06 31 30.83      3.45      3.49         <2.15-4.12   -999999    2      7.12     6.77     6.64    >1.92      0   -    0.10   T   -9999   NONE              
 14 58 45.773  -06 47 26.30      5.09      4.71          2.34-4.99      6.02    4      6.50     4.27     4.34    >1.49      0   -    0.29   V   -9999   NVSS              
 14 58 55.829  +09 35 21.98      2.43      2.45         <1.71-3.21   -999999    3      6.32     5.63     5.78    >1.86      2   -    0.37   V   -9999   NONE              
 14 59 01.395  +42 45 20.32      9.30      9.10         7.65-16.98     12.20    4      7.35     6.87     7.63     2.22    429   -    0.56   V   21.02   SDSS-*            
 14 59 20.402  +10 00 13.49      2.20      2.00         <1.24-2.84   -999999    3      5.59     5.40     5.39    >1.82      1   -    2.72   V   -9999   NONE              
 15 00 33.186  -01 48 51.90      1.34      1.42        <1.02-<3.72   -999999    4      5.02     4.67     4.75    >1.75      4   -    0.25   V   20.74   SDSS-*            
 15 00 44.297  +42 30 20.96      1.82      1.74         <1.38-3.59      2.49    3      5.29     4.59     4.54    >2.61     55   -   -0.50   V   20.98   SDSS-G            
 15 01 06.244  +55 27 50.77     11.58     11.65         7.45-14.31     10.80    4      5.85     4.52     4.34     1.92     15   -    1.83   V   19.66   SDSS-QSO(S)       
 15 01 24.675  +56 19 49.27    164.92    148.85      147.86-202.10    170.30    3      5.19     4.15     3.66     1.37      2   -   -2.16   V   18.14   SDSS-QSO(S)       
 15 02 13.433  +31 14 02.26      2.28      2.34         <1.72-2.71      2.37    3      5.04     5.00     5.36    >1.58     96   -   -0.25   V   -9999   NVSS              
 15 02 14.227  +57 02 04.97     23.75     26.12         9.87-27.26     17.93    4      4.51     5.11     4.90     2.76      3   -    0.82   V   -9999   NVSS              
 15 02 41.653  +12 51 27.21      1.48      1.57          0.86-2.87   -999999    3      5.24     4.35     5.37    >3.34      4   -   -0.32   V   -9999   NONE              
 15 02 46.490  +29 35 12.07      3.57      3.50          2.16-4.65   -999999    4      6.57     5.67     5.82     2.08     32   -   -0.63   V   17.98   SDSS-G            
 15 02 55.594  +39 57 20.71      4.41      4.45          2.52-5.34      3.22    4      5.53     5.50     4.92     1.91      1   -    0.88   V   -9999   NVSS              
 15 03 08.873  +39 24 10.91      2.08      2.25          1.20-3.58   -999999    4      5.33     4.08     5.53     2.99      6   -   -1.77   V   -9999   NONE              
 15 03 11.298  +28 19 02.44      5.28      5.21        2.76-<17.99   -999999    6      6.05     4.42     4.32    >1.79    920   -   -0.42   V   -9999   NONE              
 15 03 30.249  +28 35 52.33      4.66      4.83          3.51-6.21      3.32    3      5.74     4.73     5.01     1.77      5   N   -1.32   V   -9999   NVSS              
 15 03 48.864  -01 38 26.01      3.45      3.45          2.36-4.98      2.56    4      5.67     4.93     5.23     1.92      2   -   -0.56   V   -9999   NVSS              
 15 04 21.379  +36 51 34.40     14.66     13.13        10.76-23.94     12.93    5      5.47     5.61     6.11     2.22      6   -    1.35   V   20.25   SDSS-*            
 15 04 46.285  +10 26 57.31      8.16      7.75          4.25-8.93      3.38    2      6.75     6.38     6.07     2.10      0   N    0.05   V   -9999   NVSS              
 15 04 56.228  +09 59 19.03      1.38      1.26         <0.96-4.12   -999999    3      7.42     5.43     6.68    >4.27      1   -   -0.05   T   -9999   NONE              
 15 05 21.973  +03 37 13.00      1.31      1.23        <0.82-<5.15   -999999    4      6.03     5.27     5.54    >2.57     75   N   -0.99   V   22.62   SDSS-G            
 15 06 04.717  +36 49 30.83      3.48      3.67         <2.05-4.67   -999999    4      7.94     7.85     7.78    >2.28      6   -    0.22   V   -9999   NONE              
 15 06 05.109  +37 37 55.67      9.01      9.59         4.81-11.73      9.05    5      6.52     6.12     5.67    >1.61      6   N   -1.29   V   18.93   SDSS-G            
 15 06 18.779  +19 52 47.12      2.27      2.30       <1.73-<10.10   -999999    4      5.86     4.85     5.43    >1.62   -999   -    0.58   V   17.54   SDSS-G            
 15 07 02.069  +09 18 45.88      4.73      4.89          2.46-5.21   -999999    2      7.02     6.93     6.06     2.12      1   N   -0.94   V   -9999   NONE              
 15 07 57.784  +42 33 43.60      3.86      3.83        1.91-<12.14      4.16    5      5.31     3.93     4.00     2.15      5   -    0.35   V   -9999   NVSS              
 15 08 35.984  +37 16 50.56      2.90      2.96         <1.95-3.78      3.54    4      5.58     4.54     5.36    >1.94      7   -    1.00   V   19.04   SDSS-G            
 15 09 25.675  +55 31 32.90     10.02     10.19         5.04-10.72      7.11    3     >8.00     8.12     6.74     2.13     15   -   -0.13   V   -9999   PSR               
 15 10 21.149  +01 47 30.63      1.51      1.68          1.39-5.03   -999999    2      6.47     6.18     6.46     3.63      0   -    0.13   V   20.40   SDSS-*            
 15 10 21.240  +31 38 56.51      2.49      2.74        <2.05-<4.39   -999999    4      5.33     4.90     5.37    >1.62     91   N    1.25   V   -9999   NONE              
 15 10 56.788  -05 11 00.75      1.56      1.44         <1.01-4.28   -999999    3      7.86     5.10     6.55    >4.25      2   -    0.72   T   -9999   NONE              
 15 10 57.572  +30 59 25.98     13.51     12.84        12.30-19.46     17.94    3      5.54     5.80     5.45     1.57    411   -   -0.95   V   19.89   SDSS-QSO(P)       
 15 11 09.803  +29 44 52.90      4.12      3.77          1.70-3.98      2.74    3      4.77     5.06     4.73     2.34     21   -   -0.71   V   -9999   NVSS              
 15 11 34.658  -06 22 29.60      7.18      7.14        3.82-<10.11   -999999    4      6.76     6.92     6.14     2.02      8   -    0.32   V   -9999   NONE              
 15 11 46.201  +47 14 17.89     26.44     29.70       <17.95-33.41     23.80    4      7.34     6.87     6.70    >1.86      7   N    0.58   V   -9999   NVSS              
 15 11 51.614  +40 11 46.26      5.63      5.97          4.60-7.40      4.73    5      5.21     4.62     4.47    >1.32      1   -   -0.36   V   -9999   NVSS              
 15 12 14.539  -06 21 10.95      2.49      2.45       <2.01-<14.88   -999999    4      5.60     4.33     5.14    >1.52      8   -   -0.93   V   -9999   NONE              
 15 13 05.687  +20 02 55.34      3.70      3.63          3.06-7.01      4.49    4      6.75     5.33     6.05     2.00   -999   -   -0.03   V   -9999   NVSS              
 15 13 07.042  +02 24 59.13      3.84      4.38          1.55-4.63   -999999    3      8.00     8.20     6.95     2.98     83   -   -0.29   V   -9999   NONE              
 15 13 34.098  +36 50 25.80     10.30     11.94         4.99-12.27     11.36    5      7.47     6.01     5.53     2.46      1   -   -4.09   V   20.99   SDSS-G            
 15 13 36.442  +63 43 22.36      3.59      3.67          1.71-4.04      3.14    3      5.30     5.44     5.34     2.37      7   -    0.36   V   -9999   NVSS              
 15 14 12.488  +36 50 42.91      2.61      3.03          1.31-3.68      2.72    3      6.34     4.92     5.34     2.82      5   -   -3.21   V   18.92   SDSS-G            
 15 15 52.584  +15 21 44.95      2.31      2.40         <1.67-8.49   -999999    4      5.56     4.79     4.92    >1.69      1   -    0.10   V   19.68   SDSS-G            
 15 16 07.115  +41 24 07.98      2.26      2.59        1.15-<24.62      2.33    5      5.70     5.19     4.52     2.44      1   -    0.06   V   -9999   NVSS              
 15 17 02.087  +19 32 50.11      3.78      3.51         <2.31-3.90   -999999    3      5.88     5.99     6.03    >1.69   -999   -   -1.80   V   -9999   NONE              
 15 17 26.334  +20 01 16.72      2.94      3.05         <1.74-4.08      2.35    3      7.05     6.39     7.24    >2.34   -999   -    0.25   V   21.86   SDSS-G            
 15 17 35.325  +21 29 06.39      2.44      2.25        <1.39-<4.04   -999999    3      5.54     5.35     5.40    >1.81      3   -   -0.52   V   -9999   NONE              
 15 18 12.883  +41 11 34.65     22.38     22.72        12.37-28.03     24.20    5      5.54     4.39     5.49     2.27    426   -    1.26   V   -9999   NVSS              
 15 18 16.831  +49 04 34.19      5.03      5.10       <3.37-<12.09      3.55    5      4.50     5.03     4.87    >1.54      1   -    0.31   V   -9999   PSR               
 15 19 51.277  +21 02 34.13      1.90      1.76          1.08-2.44   -999999    3      5.30     4.09     5.11    >1.69      6   -    0.07   V   18.36   SDSS-G            
 15 20 54.686  -01 06 07.43      3.78      3.64          2.98-7.27      4.32    3      5.70     5.01     5.67     2.44      8   -   -0.42   V   22.12   SDSS-*            
 15 21 23.837  -06 32 49.18     42.74     42.83        41.11-61.30     33.21    3      5.24     5.29     4.98     1.49      4   -    0.44   V   -9999   NVSS              
 15 21 54.639  -01 04 14.86      4.85      4.70          2.35-5.15   -999999    3      5.64     5.85     5.24     2.09      8   -   -0.16   V   -9999   NONE              
 15 22 52.068  +30 20 33.42      1.37      1.36        <1.02-<2.03   -999999    3      5.29     4.58     5.06    >1.92      3   -   -0.20   V   -9999   NONE              
 15 22 57.620  +54 25 10.92      3.96      3.95          3.32-6.75      4.06    4      5.79     5.81     6.34     2.03      0   -    0.52   V   -9999   NVSS              
 15 23 38.236  +11 14 26.11      4.86      4.80          4.31-7.83   -999999    4      5.15     5.16     5.51     1.82      0   -   -1.98   V   -9999   NONE              
 15 23 41.276  +38 50 48.06      2.91      2.85         <1.91-3.49   -999999    4      5.92     5.41     5.70    >1.82      1   -    0.16   V   -9999   NONE              
 15 23 41.616  +11 10 39.89      3.18      3.14        1.39-<11.09   -999999    4      5.38     5.47     5.41     2.55      1   -   -0.37   V   18.61   SDSS-G            
 15 23 54.181  +63 15 41.10      2.82      2.86          2.07-4.98      2.92    4      5.28     4.17     4.44     2.41      0   -   -0.93   V   -9999   NVSS              
 15 25 29.528  +41 11 19.59      6.17      6.11          3.99-7.74      6.77    4      5.50     4.64     5.53     1.94      1   -   -0.08   V   -9999   NVSS              
 15 26 16.062  +37 38 11.95      4.13      4.04          3.43-6.46      5.75    3      5.57     4.64     5.24     1.88      6   N   -0.22   V   -9999   NVSS              
 15 26 41.913  +16 32 46.02     93.26     86.28       82.51-114.75     87.03    4      6.24     4.22     4.07     1.39     43   -   -0.79   V   19.26   SDSS-QSO(P)       
 15 26 44.286  +20 27 19.58      2.83      2.92          2.22-4.39   -999999    3      5.18     3.87     5.14     1.98      1   -    0.33   V   20.44   SDSS-G            
 15 27 31.095  -07 52 39.08      2.85      2.63        <2.04-<3.71   -999999    3      5.10     4.79     5.01    >1.46    383   -    1.01   V   -9999   GSC2-FIRST-G      
 15 27 57.063  -05 14 45.34      2.98      2.91          2.36-4.74      2.37    3      5.19     4.87     5.35     2.01      7   -    0.11   V   -9999   NVSS              
 15 28 10.437  +04 48 38.92      3.08      3.16          1.29-4.07      2.31    3      6.86     6.37     6.80     3.16    381   -    0.57   V   -9999   NVSS              
 15 28 26.177  -07 43 51.39      3.10      2.85        2.44-<13.85      6.31    4      7.13     6.84     7.19    >2.72    386   -    1.57   V   -9999   NVSS              
 15 29 15.333  +18 38 00.16      3.69      4.09          1.82-4.70      3.66    3      6.59     6.48     6.19     2.54   -999   N    2.11   V   -9999   NVSS              
 15 29 26.697  +29 30 47.86      3.35      3.51          1.46-3.79      2.85    3      4.86     5.09     4.74     2.59      0   -    0.48   V   -9999   NVSS              
 15 29 41.517  +34 54 31.33     11.53     11.70         6.92-12.85     11.77    4      5.39     5.71     5.36     1.86     66   -   -0.46   V   -9999   NVSS              
 15 29 55.935  +18 41 55.87      5.08      5.37          3.92-6.99      5.29    4      5.55     4.68     5.66    >1.69   -999   N    0.82   V   18.33   SDSS-G            
 15 30 41.788  +31 19 06.25      1.12      0.97        <0.82-<2.59   -999999    3      5.33     3.92     5.00    >1.77    466   -   -0.13   V   20.95   SDSS-G            
 15 30 43.737  +14 09 41.08      1.47      1.40         <0.91-2.09   -999999    3      5.75     4.74     5.96    >2.28      3   -   -1.42   T   -9999   NONE              
 15 30 57.118  +10 52 04.76      2.65      2.60          1.46-3.75   -999999    3      5.69     4.00     5.63     2.57      3   -   -0.28   V   -9999   NONE              
 15 31 00.743  +03 24 58.23      2.22      1.95       <1.03-<10.87   -999999    4      5.89     5.69     6.15    >2.44     11   -    0.26   V   -9999   NED-ABELL-04      
 15 31 03.695  +14 59 35.63      2.05      2.03          1.70-4.08   -999999    4      5.22     4.98     5.42    >2.40      5   -    0.91   V   -9999   NONE              
 15 31 17.791  +24 48 42.29      4.48      4.68         2.98-10.92      3.97    4      6.07     4.75     5.74     2.57      1   -    0.31   V   -9999   NVSS              
 15 31 27.528  +26 41 02.90     14.89     14.54       <12.46-21.84     15.63    6      5.16     3.78     4.65    >1.45      8   -    0.02   V   19.95   SDSS-G            
 15 31 31.838  +01 36 13.20      8.45      8.23        3.98-<22.06      6.24    6      6.46     4.71     4.53     2.14     80   -   -0.91   V   -9999   NVSS              
 15 32 29.399  +19 52 54.47      6.60      6.96          4.56-7.92      6.06    4      5.35     4.18     4.65     1.74   -999   -   -0.44   V   16.28   SDSS-*            
 15 32 45.699  -00 44 26.28      5.84      4.86         2.84-<7.99      5.38    3      6.67     4.86     6.49     2.72      1   -   -0.43   V   19.63   SDSS-*            
 15 32 56.733  +29 09 43.41      3.71      3.77         <2.59-5.29      3.94    3      6.17     5.44     6.08    >2.04      6   -    1.88   V   -9999   GSC2-FIRST-G      
 15 33 47.106  +61 29 01.43      2.39      2.48        <1.58-<3.24      4.91    3      5.26     5.05     5.22    >1.74      3   -    0.49   V   19.43   SDSS-G            
 15 33 51.343  +20 04 15.78      1.56      1.45        <0.89-<5.41   -999999    4      6.57     5.50     6.48    >2.43   -999   -   -0.68   V   -9999   NONE              
 15 34 18.431  +24 02 13.57      8.42      9.25          4.39-9.43      8.50    3      5.88     6.14     5.46     2.15      1   -    0.29   V   20.49   SDSS-G            
 15 34 22.881  +02 17 25.54      3.40      3.55        <2.54-<7.71   -999999    4      5.18     4.84     5.01    >2.14      2   -    0.14   V   -9999   NONE              
 15 34 28.414  +27 31 47.81      3.26      3.31         <2.17-3.80   -999999    4      5.01     5.54     5.15    >1.59      1   -    0.00   V   16.99   SDSS-G            
 15 35 21.075  +13 09 24.77      1.57      1.66        <1.20-<5.07   -999999    4      5.13     4.84     5.03    >1.68      4   -    0.05   V   19.27   SDSS-G            
 15 36 00.677  +26 44 27.92      5.36      5.38          3.21-6.55      3.63    4      6.38     4.17     5.13     2.04      2   -   -0.85   V   -9999   NVSS              
 15 36 39.521  +62 41 48.11      1.27      1.14        <1.16-<6.10   -999999    4      5.66     4.99     5.75    >2.49      5   -    1.06   V   20.34   SDSS-G            
 15 36 56.378  +33 03 57.46      1.97      1.93         1.02-<3.04      2.45    4      5.04     4.56     5.16     2.53    487   -   -0.65   V   -9999   NVSS              
 15 37 07.555  +22 04 30.64      3.06      2.98         1.67-<5.81      3.28    4      7.49     6.45     7.18     2.45    410   -    0.52   V   20.40   SDSS-G            
 15 37 40.367  +15 52 58.77     19.42     21.11        12.55-22.44     18.44    4      5.45     5.29     4.53     1.79      2   -   -3.84   V   20.17   SDSS-G            
 15 37 54.968  +19 58 52.51     16.80     16.33        12.69-49.23     11.85    3     >8.00    11.72    12.42     3.88   -999   -    0.51   V   18.33   SDSS-*            
 15 38 03.278  +15 55 00.42      4.09      4.40         <2.53-4.76      4.78    3      7.24     7.16     6.74    >1.88     19   -   -2.81   V   -9999   NVSS              
 15 38 59.832  +21 51 00.84      2.69      2.68        <1.90-<3.85      2.77    4      5.36     5.44     5.13    >1.53    578   -   -0.14   V   20.48   SDSS-G            
 15 39 16.908  +15 52 09.92      3.05      2.94       <2.02-<11.04      2.29    4      5.55     5.68     5.47    >1.59      4   -   -0.51   V   -9999   NVSS              
 15 39 21.636  +03 37 12.71      2.02      2.13       <1.77-<10.40   -999999    4      5.29     3.99     4.88    >1.54     75   -    0.03   V   21.61   SDSS-*            
 15 39 32.659  +19 43 15.27      1.81      2.03          1.27-6.82   -999999    2     >8.00     7.63     8.54     5.37   -999   -    0.79   T   -9999   NONE              
 15 39 33.746  +30 31 38.19      3.77      4.24          2.81-4.76   -999999    3      5.78     5.88     4.88     1.69    508   -    0.84   V   -9999   NONE              
 15 39 43.894  -05 28 38.22      6.49      6.28          4.04-7.57   -999999    3      5.20     4.67     5.32     1.88      6   N   -0.58   V   -9999   GSC2-FIRST-G      
 15 39 46.959  -05 22 51.76      2.14      2.12          0.88-2.64   -999999    3      5.19     5.03     5.29     3.00      2   N   -1.79   V   -9999   NONE              
 15 40 26.660  -05 11 22.99      4.88      4.93         <2.61-5.20   -999999    3      6.11     6.38     5.97    >1.99      2   N    0.02   V   -9999   NONE              
 15 40 42.539  +37 33 41.86      2.16      2.15          1.18-5.02   -999999    4      6.76     4.77     5.95     4.26      6   -    0.95   V   -9999   NONE              
 15 40 55.942  +62 34 29.69      8.97      8.76          5.81-9.26   -999999    3      6.11     6.07     5.08     1.59      5   -    0.44   V   -9999   NONE              
 15 41 35.435  +17 41 28.55      2.51      2.48         <1.86-2.94   -999999    3      5.02     4.94     4.95    >1.51      2   -   -1.54   V   -9999   NONE              
 15 41 40.499  +59 13 41.76      3.70      3.44          2.71-5.53   -999999    3      6.18     4.38     5.58     1.87      5   -   -0.22   V   17.56   SDSS-G            
 15 41 58.209  +07 28 45.57     38.38     36.70        19.67-49.40     39.33    6      5.88     4.22     5.78     2.51      0   -   -0.16   V   -9999   NVSS              
 15 42 19.449  +18 29 49.16      3.71      3.63        <2.29-<5.63      4.57    4      6.57     6.69     6.32    >1.72   -999   -    0.72   V   20.07   SDSS-G            
 15 42 24.844  +00 22 54.90      3.74      3.53        <2.22-<4.47   -999999    4      6.54     5.97     6.10    >1.77      1   -    0.93   V   19.67   SDSS-QSO(S)       
 15 42 42.609  +14 59 57.76      5.69      5.85          3.85-7.14      4.25    4      5.20     3.59     4.67     1.84      1   N   -0.45   V   -9999   NVSS              
 15 43 21.460  +60 43 27.98     20.43     20.30        11.55-20.90     18.24    4      5.14     5.75     4.82     1.79      0   -    0.42   V   20.14   SDSS-G            
 15 43 40.345  -00 56 55.52      1.29      1.36        0.91-<12.62   -999999    4      7.03     6.71     7.30     4.65      4   -    0.21   V   -9999   NONE              
 15 43 42.693  +14 02 59.99     25.42     24.61       <17.46-30.44     27.29    4      6.40     5.42     6.41    >1.74     21   -   -1.83   V   21.82   SDSS-G            
 15 43 48.582  +61 22 34.23      2.28      2.38        <1.85-<4.54      2.66    4      5.31     4.79     5.18    >1.57      0   -    0.35   V   21.13   SDSS-G            
 15 44 02.670  +42 22 36.96      7.92      8.13         7.04-13.35      8.08    4      5.35     4.90     5.55     1.89    408   -   -0.27   V   -9999   NVSS              
 15 44 03.713  +18 26 58.50      2.62      2.70         <1.68-3.13   -999999    3      6.71     6.76     6.08    >1.86   -999   -   -0.80   V   -9999   NONE              
 15 44 13.704  +03 59 36.56      2.21      2.11         1.08-<3.06   -999999    4      5.73     4.59     5.81     2.80    984   N    1.84   V   -9999   NONE              
 15 44 18.959  +61 41 15.82      2.54      2.52          1.51-4.19   -999999    3      5.91     4.72     5.53     2.79      3   -    0.02   V   19.40   SDSS-G            
 15 44 26.825  +60 33 53.54      5.50      5.45         <3.75-5.74      5.43    3      4.87     5.21     5.00    >1.49      0   -   -1.59   V   18.96   SDSS-G            
 15 45 01.406  +47 54 25.86      8.67      9.68          3.94-9.99     10.63    5      6.40     5.14     4.92     2.54      3   N    0.89   V   20.36   SDSS-QSO(P)       
 15 45 39.631  +21 32 42.37      3.99      4.21          2.08-4.78      2.19    3      5.33     5.47     5.06     2.15     14   -   -0.22   V   20.86   SDSS-G            
 15 45 59.443  -03 37 00.60      3.34      3.21          1.69-3.70   -999999    4      5.78     3.94     4.46    >2.19      1   -   -0.79   V   -9999   NONE              
 15 46 03.669  +29 08 05.75     15.17     14.46        13.42-21.23     16.30    3      6.32     5.51     5.57     1.58     11   -   -0.95   V   18.71   SDSS-QSO(S)       
 15 46 04.116  -03 23 54.30      4.55      4.78        2.58-<11.02   -999999    4      5.42     5.55     5.37     2.03      6   -   -0.10   V   -9999   NONE              
 15 46 11.539  +28 24 26.66      3.94      3.97          2.52-5.04      3.72    3      6.68     6.00     5.78     2.00    909   -    0.95   V   16.44   SDSS-G            
 15 46 24.265  -03 46 39.40      7.00      6.77        3.87-<11.68   -999999    4      5.09     5.13     4.65     1.81    922   -    0.03   V   -9999   NONE              
 15 46 44.249  +31 17 11.47     12.51     13.40         7.40-15.68     13.46    4     >8.00    10.62     7.78     2.02    507   -    0.15   V   -9999   SDSS-QSO(S)       
 15 47 25.873  +12 03 45.44      1.41      1.31         0.87-<8.46   -999999    4      5.03     4.01     4.88    >2.55      2   -    0.35   V   -9999   NONE              
 15 47 44.132  +41 24 08.36      4.97      5.43         <4.18-8.05      5.30    4      6.04     4.76     5.96    >1.93      1   -    0.78   V   14.22   SDSS-G            
 15 49 04.438  +63 35 00.04      2.10      1.96        <1.33-<4.46   -999999    4      6.44     5.80     6.12    >1.93      7   -    1.17   V   -9999   NONE              
 15 49 53.049  +62 57 18.25      6.67      6.15        <4.63-10.39      7.20    3     >8.00     6.73     7.63    >2.20      0   N    0.85   V   19.77   SDSS-G            
 15 50 36.281  +12 49 37.82      1.75      1.37         <0.95-2.72   -999999    2      6.17     4.65     6.04    >2.84      6   -    1.39   T   -9999   NONE              
 15 52 22.031  +52 41 52.12     73.80     74.08        73.00-97.57     73.85    5      5.70     3.61     3.28     1.33      1   -    0.06   V   -9999   NED-*87GB-RADIOS  
 15 52 32.834  +20 55 10.84     14.32     14.48         9.63-14.70     10.73    5      5.73     4.49     4.32    >1.28     11   -   -0.51   V   19.51   SDSS-G            
 15 52 50.153  +18 16 03.31     24.84     24.66        23.57-33.06     24.57    4      5.35     3.59     3.60     1.40      0   -   -1.37   V   -9999   NVSS              
 15 53 36.207  +37 07 20.79     18.99     17.38        16.49-23.95     17.78    5      5.62     4.44     4.41     1.45     46   -   -0.27   V   21.23   SDSS-*            
 15 55 21.438  +27 40 56.12      4.82      4.72        <3.91-<9.14   -999999    5      5.57     3.94     3.98    >1.26      1   -    0.37   V   -9999   NONE              
 15 55 25.748  +20 03 24.50     12.45     12.22        8.61-<24.84      9.70    6      5.47     4.45     4.27    >1.28   -999   N    3.46   V   -9999   NVSS              
 15 55 26.788  +19 16 00.32      2.47      2.15        <1.60-<3.99      2.29    4      5.75     5.15     5.71    >1.71   -999   -   -0.59   V   -9999   NVSS              
 15 55 41.799  +20 41 25.02      2.42      2.16         <1.49-3.76   -999999    3      6.07     5.01     6.11    >2.52      0   -   -0.74   V   19.35   SDSS-QSO(P)       
 15 56 12.144  +01 18 03.25      2.60      2.59         <1.73-3.12      2.78    3      5.80     5.61     5.74    >1.77      1   -   -0.16   V   -9999   NVSS              
 15 56 19.830  +17 11 36.80      4.91      4.68         4.49-10.61      7.28    4      4.57     5.19     5.14     2.35     28   -    1.35   V   20.03   SDSS-G            
 15 56 56.345  +07 15 05.35      2.39      2.44         <1.82-5.22   -999999    3      5.78     4.68     5.56    >2.87      2   N   -0.06   V   20.15   SDSS-QSO(P)       
 15 56 58.524  +15 23 41.75      5.40      5.79        2.70-<11.73      5.98    6      5.60     6.32     5.59     2.21      2   -   -2.52   V   18.27   SDSS-G            
 15 57 39.803  +13 56 40.68      3.01      3.05         <2.20-3.26   -999999    3      4.93     5.18     4.93    >1.49      3   -    0.32   V   18.88   SDSS-G            
 15 58 37.943  +26 58 57.43      7.06      7.40         3.98-14.91   -999999    4     >8.00    11.08     9.43     3.75      3   -   -2.18   V   19.64   SDSS-*            
 15 59 20.801  +16 47 57.99      4.00      3.95          2.59-5.37      2.17    3      5.65     3.87     5.07     1.70      6   N    0.08   V   19.40   SDSS-G            
 15 59 42.675  +14 13 03.79      1.66      1.77          1.08-2.65   -999999    3      5.17     4.50     3.98     2.25     15   -   -0.77   V   17.38   SDSS-G            
 15 59 42.916  +00 29 14.16      6.86      6.37         <3.73-6.49      5.45    4      5.05     5.47     5.33    >1.74      1   -    1.06   V   -9999   NVSS              
 16 00 16.454  +01 47 35.27      6.44      6.31          2.86-6.55      6.04    4      5.60     5.79     5.36     2.29      0   -    0.25   V   -9999   NVSS              
 16 00 21.544  +01 51 26.15     42.52     41.24        34.16-54.36     40.79    4      5.23     3.70     4.70     1.47      2   -   -0.40   V   -9999   NVSS              
 16 00 24.276  +01 12 27.07     10.41     10.67         7.76-12.05     10.17    4      5.77     4.52     3.89     1.45      1   -    0.39   V   -9999   NVSS              
 16 00 28.521  -00 22 59.94      8.36      8.88         3.00-10.08      6.89    4      7.03     7.33     6.75     3.36      1   N    0.63   V   -9999   NVSS              
 16 00 37.416  +02 18 41.63     43.05     40.06        23.38-49.52     37.62    4     >8.00     7.55     7.30     2.12      2   -    1.81   V   20.57   SDSS-G            
 16 00 44.604  +41 38 53.80      1.25      1.13        <0.71-<2.95   -999999    3      7.43     6.11     6.35    >3.42      1   -   -0.01   V   -9999   NONE              
 16 01 02.366  +41 47 14.05      5.84      5.78         4.96-10.76      6.25    4      6.24     6.09     6.66     2.17      1   -   -0.41   V   -9999   NVSS              
 16 01 04.501  +02 01 05.95      6.73      6.90         5.04-12.75   -999999    4     >8.00     7.28     7.63     2.10      1   -   -1.52   V   20.32   SDSS-*            
 16 01 51.475  +31 01 11.29      1.71      1.60        <0.97-<1.95   -999999    3      5.23     4.96     5.23    >1.86    562   -    0.05   V   -9999   NONE              
 16 02 06.958  +26 09 50.02      1.45      1.24        <0.81-<4.44   -999999    4      7.10     5.17     7.03    >3.01      1   -   -0.14   V   -9999   NONE              
 16 02 38.943  +01 55 15.65      5.45      6.45          2.33-9.01   -999999    3     >8.00     9.56     9.61     3.87      2   -    0.48   V   -9999   NONE              
 16 04 04.237  +31 39 25.09      1.19      1.09         <0.98-2.24   -999999    3      5.43     4.49     5.71    >2.28     95   N   -0.18   T   -9999   NONE              
 16 04 26.177  +12 23 23.50     37.74     36.48        36.05-51.86     38.84    5      5.79     4.37     4.00     1.44      2   -    1.24   V   16.63   SDSS-G            
 16 04 27.968  +02 11 50.74     21.67     19.93         9.56-21.65     17.35    3     >8.00     9.15     7.07     2.15      0   -   -0.04   V   -9999   NVSS              
 16 04 38.134  +03 19 46.19      3.94      3.89       <2.61-<12.04      4.61    4      5.15     5.29     5.14    >1.55     64   -   -0.42   V   24.97   SDSS-G            
 16 04 53.979  +20 16 48.16     22.68     25.41        11.45-27.60     20.69    3      7.88     8.04     6.81     2.41      0   -   -0.86   V   -9999   NVSS              
 16 05 15.330  +03 15 03.85      5.17      4.98          3.21-5.70      3.47    3      5.29     5.30     4.55     1.65     64   -   -2.59   V   -9999   NVSS              
 16 05 42.466  +02 59 06.52      3.94      3.83          1.78-4.00      4.62    3      5.16     4.29     4.21    >2.24      3   -    1.26   V   20.53   SDSS-G            
 16 07 05.295  +02 00 49.79      6.96      6.49         <4.60-7.06   -999999    4      5.12     5.16     4.93    >1.53      2   -   -0.46   V   -9999   NONE              
 16 07 09.895  +01 59 53.86      4.68      4.38         2.40-<5.36   -999999    4      5.69     4.63     4.72    >1.58      0   -   -0.38   V   -9999   NONE              
 16 09 11.294  +33 01 49.29      1.69      1.66         1.08-<7.93   -999999    6      6.16     4.43     5.71    >2.35    484   -    0.79   V   -9999   NONE              
 16 09 14.183  +16 24 11.21      3.08      3.31          2.20-4.25      3.44    3      5.46     4.74     5.09     1.94     25   -    0.11   V   21.44   SDSS-G            
 16 09 30.015  +18 25 09.37      3.15      3.07          2.09-3.41   -999999    3      5.29     5.15     5.32    >1.57   -999   -    1.25   V   -9999   NONE              
 16 09 46.553  +32 39 06.10      4.43      4.44          2.96-6.33      3.40    4      5.70     4.91     5.35     2.14      2   -    0.55   V   19.56   SDSS-*            
 16 09 50.577  +17 53 52.65      5.96      6.13          3.19-7.23      5.64    4      5.24     5.72     5.19     2.05      0   -   -1.06   V   19.72   SDSS-G            
 16 11 36.343  +43 23 00.20      1.76      1.99        <1.27-<6.46   -999999    5      5.45     4.93     5.02    >1.75     12   -    0.03   V   -9999   NONE              
 16 12 11.602  +31 36 04.20     21.47     22.25        21.22-30.85     22.97    5      5.25     4.04     4.01     1.42     95   -   -0.16   V   19.70   SDSS-QSO(S)       
 16 12 11.744  +20 05 01.57      6.62      6.56        3.11-<12.40   -999999    4      7.52     7.30     6.48     2.24   -999   -    0.17   V   -9999   NONE              
 16 12 31.055  +22 04 58.79      8.15      8.06         <5.09-8.69      5.30    4      6.05     5.98     6.00    >1.71    412   N   -2.52   V   20.93   SDSS-G            
 16 12 32.058  +59 41 35.61      5.84      5.73          2.39-7.22      5.09    3     >8.00     7.53     7.76     3.02      0   N   -0.69   V   17.85   SDSS-G            
 16 13 43.092  +13 02 58.54      3.65      3.66          1.60-4.06      3.54    3      4.93     5.10     4.69     2.43      6   -    0.21   V   -9999   NVSS              
 16 14 20.013  +21 54 09.53     12.00     11.09         6.38-13.56     14.72    4      5.97     6.27     5.16     1.80    988   -   -0.24   V   -9999   NVSS              
 16 14 20.208  +02 53 31.56      1.62      1.48          0.90-3.88   -999999    4      5.22     3.58     4.83    >2.55      3   -    0.45   V   18.09   SDSS-G            
 16 14 28.682  +15 56 40.92      4.14      4.14          2.44-4.97   -999999    3      6.85     6.72     5.79     2.04      1   -    0.91   V   21.26   SDSS-G            
 16 14 29.550  +25 25 57.07      4.69      4.54          3.39-5.43      3.98    3      5.12     4.54     4.61     1.55      6   -    0.37   V   -9999   NVSS              
 16 16 41.444  +06 58 55.70      2.36      2.18          0.98-3.62   -999999    3      5.57     4.96     4.79     2.61      3   -   -0.76   V   20.94   SDSS-G            
 16 17 05.369  +62 41 56.67      2.53      2.40         1.09-<7.34      6.77    4      5.39     4.56     5.40     2.77      5   -   -0.44   V   18.38   SDSS-G            
 16 17 26.008  +03 47 34.66      8.62      8.73        <4.12-11.09      7.20    4      7.22     7.24     7.36    >2.69    908   -    0.99   V   -9999   NVSS              
 16 19 02.527  +22 53 55.11      1.71      1.60         <1.14-2.41   -999999    3      5.28     4.77     5.37    >2.12      5   -    0.78   V   -9999   SDSS-UNKNOWN      
 16 19 10.166  +59 58 04.07      2.63      2.75        <1.79-<6.28      2.36    4      5.97     5.96     5.99    >1.79      0   -   -0.53   V   19.15   SDSS-G            
 16 19 19.054  +15 31 17.10     15.34     14.49        14.24-22.74     17.41    3      5.31     5.11     4.82     1.60      2   -   -0.45   V   -9999   NVSS              
 16 19 37.628  +04 42 42.78     13.58     11.97        10.79-17.10     14.43    3      5.77     4.52     5.00     1.59    380   -    1.37   V   -9999   NVSS              
 16 20 06.592  +08 16 19.18      5.22      5.33          3.73-6.44      5.45    3      5.68     5.15     5.40     1.73      3   -   -1.47   V   -9999   NVSS              
 16 20 18.413  +17 18 35.70      2.37      2.13         <1.48-2.77   -999999    3      5.62     5.19     5.87    >1.87      1   -    0.03   V   15.48   SDSS-G            
 16 21 03.303  +17 15 57.77      2.51      2.40          1.26-4.66   -999999    4      5.30     4.45     4.89     2.34      2   -    0.34   V   -9999   NONE              
 16 21 19.940  +41 38 15.54      5.63      5.59         <3.40-6.81      6.14    4      5.43     5.59     5.89    >2.00      0   -   -2.26   V   19.82   SDSS-QSO(P)       
 16 21 45.890  +33 06 46.69      4.08      4.08          3.05-5.71      3.10    4      6.33     4.66     5.95     1.87    484   -    0.37   V   -9999   NVSS              
 16 22 59.271  +44 01 42.87      7.92      7.63          5.53-9.19      7.03    3      6.72     6.26     6.13     1.66    926   -    0.56   V   18.51   SDSS-QSO(S)       
 16 23 04.490  +36 30 48.02      5.53      5.47         <3.62-6.13      4.38    3      5.65     5.65     5.83    >1.69      5   -   -0.85   V   18.73   SDSS-G            
 16 23 16.406  +19 44 10.89      1.55      1.59         <0.94-2.12   -999999    3      5.68     5.05     5.71    >2.25   -999   -    1.41   T   17.08   SDSS-G            
 16 23 46.769  +63 08 47.21      8.87      9.30        5.80-<13.58      8.53    5      5.34     4.35     4.09     1.67      3   -    0.03   V   17.46   SDSS-*            
 16 24 06.552  +23 46 48.93     11.42     11.36         4.79-11.68   -999999    5      6.95     4.90     4.62    >2.21      3   N    0.22   V   20.59   SDSS-*            
 16 24 27.444  +25 06 04.63      2.67      2.83        <2.17-<3.64   -999999    3      5.11     4.74     5.08    >1.49      2   -   -0.17   V   -9999   NONE              
 16 24 41.906  +15 42 25.63      4.30      4.44          1.95-4.75      6.61    3      4.89     5.14     4.87     2.43     15   N   -1.22   V   -9999   NVSS              
 16 24 53.445  +15 55 37.71      2.12      2.19        <1.46-<2.96   -999999    3      5.76     5.34     5.64    >1.81     15   N   -0.42   V   20.68   SDSS-*            
 16 25 18.556  +50 02 52.44     65.30     63.79        62.52-88.24     70.23    5      6.49     4.33     3.98     1.41      4   -    0.75   V   21.83   SDSS-G            
 16 25 20.881  +15 40 37.18      3.59      3.81        1.32-<20.72      4.06    4      6.52     6.50     6.54     3.33     17   N   -1.61   V   21.52   SDSS-G            
 16 25 53.478  +39 28 55.41      2.42      2.35        <1.42-<4.91   -999999    4      6.37     6.32     6.43    >1.92      5   -   -0.51   V   19.21   SDSS-G            
 16 25 56.591  +04 46 59.61      4.61      5.01          2.59-6.28      4.27    3     >8.00     7.46     7.08     2.42    380   -    0.60   V   -9999   GSC2-FIRST-G      
 16 27 07.767  +27 47 26.02      2.97      2.76        1.62-<12.23   -999999    5      5.07     4.77     5.15    >1.58      1   -   -1.09   V   21.10   SDSS-*            
 16 27 22.819  +18 18 17.92      2.69      2.70         1.15-<4.55   -999999    4      5.12     4.80     4.99     2.69   -999   -   -0.06   V   19.81   SDSS-G            
 16 27 58.737  +04 27 16.56      1.49      1.38        <0.91-<5.15   -999999    3      5.40     5.00     5.20    >1.94     34   -   -0.45   V   -9999   NONE              
 16 28 15.095  +41 02 34.29      3.48      3.43        1.47-<19.91   -999999    5      5.69     5.75     5.44     2.53      5   -    1.15   V   21.80   SDSS-G            
 16 28 33.944  +44 12 54.37      4.72      5.46         <4.29-6.93   -999999    5      5.02     4.27     4.26    >1.35      4   N    0.48   V   -9999   NONE              
 16 29 08.353  +21 01 04.82      1.25      0.96        <0.80-<4.74   -999999    4      5.56     4.03     5.56    >2.11      3   N   -0.64   V   17.81   SDSS-G            
 16 29 38.928  +13 22 50.64      2.81      2.70        1.88-<13.81      4.13    4      7.04     4.64     5.56     2.25      3   -    0.07   V   -9999   NVSS              
 16 29 54.712  +20 43 15.71      5.06      5.26        2.36-<15.11      4.41    6      5.14     5.37     5.01     2.31      6   -   -0.78   V   -9999   NVSS              
 16 29 55.518  +36 35 01.75      7.26      7.11          3.05-9.34      9.64    5      5.21     4.41     5.04     3.06      7   -    0.24   V   -9999   NVSS              
 16 30 21.969  +42 20 36.37      7.16      7.40       <4.56-<12.32      7.12    5      7.03     6.57     6.28    >1.71    408   -    0.47   V   -9999   NVSS              
 16 30 31.018  +17 05 27.34      4.92      5.15          3.13-5.47      6.48    3      5.28     5.29     4.83     1.75      1   -   -0.11   V   -9999   NVSS              
 16 31 56.825  +16 47 22.79      4.72      3.88          2.11-6.13      5.98    4      5.62     4.50     4.55    >1.97   -999   -    0.06   V   19.06   SDSS-*            
 16 33 23.273  +13 36 22.40      4.48      4.19         2.33-<5.30      2.54    4      4.86     5.09     4.85     1.92     10   -   -1.48   V   -9999   NVSS              
 16 35 28.718  +07 05 06.97      3.50      3.95          2.64-4.61   -999999    4      5.06     4.54     4.64    >1.75      2   -   -0.01   V   -9999   NONE              
 16 37 22.698  +22 03 25.02      3.45      3.54        2.94-<18.04   -999999    5      6.26     4.73     5.46     2.12    410   -    0.37   V   -9999   SDSS-UNKNOWN      
 16 37 31.472  +11 26 40.23      7.64      6.92        5.18-<27.72      8.93    6      5.41     4.20     4.73     1.94      0   -   -0.23   V   21.25   SDSS-G            
 16 38 01.366  +16 44 12.24      1.11      0.88        <0.93-<4.62   -999999    4      5.19     4.59     5.34    >2.34   -999   -   -0.62   V   21.48   SDSS-G            
 16 39 18.772  +41 23 28.63      1.60      1.60        <1.35-<3.15      2.10    4      5.18     3.87     5.15    >1.71      1   -    0.40   V   16.77   SDSS-G            
 16 39 22.419  +63 32 32.75      2.99      2.95        <2.07-<3.68      3.08    4      5.27     5.17     5.56    >1.69      7   -    0.17   V   -9999   NVSS              
 16 39 41.847  +40 21 14.15      3.39      3.45          1.59-4.59   -999999    3      6.72     6.42     6.00     2.89      5   -    1.24   V   -9999   NONE              
 16 40 42.063  +39 48 25.71     17.07     18.43      <11.62-<37.60     10.05    5      6.74     5.89     6.32    >1.80      1   N   -0.60   V   15.34   SDSS-G            
 16 41 04.340  +29 59 34.52      2.87      2.72         <1.87-3.34      2.86    3      5.59     5.43     5.79    >1.71     64   N    0.19   V   23.16   SDSS-*            
 16 41 13.737  +16 23 13.08      3.27      3.26          1.34-3.58   -999999    3      5.74     5.88     5.63     2.67   -999   -   -0.85   V   -9999   NONE              
 16 41 48.853  +37 31 40.68      9.29      9.31        4.63-<13.18   -999999    5      5.46     5.23     5.38     2.35      0   -    0.20   V   -9999   NONE              
 16 42 23.785  +63 22 29.95     19.07     18.45        10.53-23.71     23.26    4      5.96     4.87     6.17     2.25      7   -   -0.60   V   19.63   SDSS-*            
 16 44 23.309  +49 52 11.67      1.66      1.65         <1.34-4.10   -999999    3      5.32     4.37     4.64    >1.56      4   -    0.09   V   -9999   GSC2-FIRST-G      
 16 44 45.875  +33 13 14.34      6.30      6.22        3.85-<14.39      6.18    6      5.78     4.00     3.93     1.50    484   -    0.76   V   -9999   NVSS              
 16 44 54.661  +21 46 57.14      3.58      3.45          2.38-4.96   -999999    4      6.50     5.18     5.77     1.95    517   -    0.12   V   -9999   NONE              
 16 45 28.217  +17 00 02.22     21.34     21.13        11.93-22.98     16.94    4      4.64     5.04     4.94     1.93   -999   N    2.10   V   19.30   SDSS-G            
 16 46 02.271  +43 21 56.63      6.21      6.03          4.32-8.68      3.54    4      5.89     4.72     6.35     2.01     20   -    0.49   V   20.24   SDSS-QSO(S)       
 16 47 11.455  +14 10 47.95      2.77      2.45          1.12-3.28   -999999    3      5.07     4.88     4.64     2.37      3   -    0.78   V   20.30   SDSS-*            
 16 47 25.605  +19 32 59.29      4.39      4.40          3.48-6.77      4.02    3      5.58     4.76     5.82     1.95   -999   -   -0.77   V   -9999   NVSS              
 16 48 02.886  +62 57 43.98    101.22    102.93      101.66-141.28    103.06    5      5.04     4.10     3.72     1.39      3   -    1.79   V   21.09   SDSS-*            
 16 48 05.314  +40 01 44.27      2.83      3.07         <2.17-3.49   -999999    4      5.14     4.99     5.28    >1.61      1   -   -0.08   V   21.44   SDSS-G            
 16 48 59.879  +21 32 04.16      8.65      8.38         5.13-10.29      6.22    3     >8.00     9.50     7.66     2.01     62   -    0.36   V   18.73   SDSS-G            
 16 49 06.760  +38 39 51.89      1.38      1.22        <1.05-<2.22   -999999    4      5.08     3.75     5.06    >1.92      5   -   -0.49   V   17.52   SDSS-G            
 16 49 52.932  +32 58 15.25     43.58     44.56        29.65-54.51     32.68    4     >8.00     8.97     6.73     1.84    488   -   -0.05   V   18.73   SDSS-QSO(S)       
 16 50 44.667  +21 40 51.21      2.94      2.78        <1.83-<7.21   -999999    4      5.24     5.25     5.21    >1.66    517   -   -0.14   V   -9999   NONE              
 16 51 00.278  +24 15 39.99      8.90      8.78          3.83-8.95      4.36    5      5.95     4.40     4.22     2.34      1   -    1.03   V   20.09   SDSS-G            
 16 51 11.887  +64 17 31.75     11.21     10.97        9.40-<19.49     14.01    6      5.62     4.86     5.73     1.77    499   -    0.61   V   16.32   SDSS-G            
 16 51 37.302  +46 45 22.63      5.57      5.36        4.90-<17.67      7.53    5      5.16     4.35     4.66     1.60     30   -    0.37   V   20.94   SDSS-G            
 16 51 50.328  +61 36 31.72      3.20      3.33        1.88-<12.82      5.60    5      5.58     4.42     6.05     2.84    436   -    0.02   V   -9999   GSC2-FIRST-G      
 16 52 03.080  +26 51 39.85      6.27      6.99          1.46-8.63   -999999    4     >8.00    16.58    12.70    >5.92      2   -    0.13   V   -9999   PSR               
 16 53 12.711  +19 54 56.13      3.42      3.32         <1.75-3.65      2.77    3      6.20     6.38     6.26    >2.09   -999   -    0.59   V   20.33   SDSS-*            
 16 55 01.377  +14 57 06.25     36.66     34.65        30.24-54.76     41.37    4      7.30     5.41     6.10     1.81     22   -   -0.45   V   -9999   NVSS              
 16 55 48.098  +41 52 27.18      4.10      4.13          3.49-6.84      3.05    3      5.74     4.06     4.76     1.96    469   -    0.42   V   20.57   SDSS-G            
 16 56 08.123  +42 45 46.17      6.75      7.17          3.42-8.94      6.06    3      6.15     5.34     6.27     2.61    468   -    0.84   V   20.68   SDSS-*            
 16 56 29.125  +22 14 06.32      1.15      0.97         <0.79-2.98   -999999    3      7.18     6.27     7.36    >3.77    412   -    0.78   T   22.55   SDSS-*            
 16 56 38.621  +19 04 33.50      1.76      1.62         <1.42-2.23   -999999    3      5.06     3.80     5.11    >1.58   -999   -    0.08   V   20.79   SDSS-G            
 16 57 20.339  +44 02 39.43     16.06     15.81        13.60-23.97     17.62    3      7.33     5.36     6.19     1.76    925   -    0.24   V   19.47   SDSS-*            
 16 57 34.457  +16 19 11.69      2.69      2.66         1.39-<4.24      2.08    4      6.03     4.72     6.08     2.59   -999   -    1.06   V   19.17   SDSS-G            
 16 58 02.684  +61 26 21.33      8.01      7.79         7.16-11.00      8.20    3      5.46     4.19     4.49     1.54      3   -   -0.58   V   -9999   NVSS              
 16 58 28.400  +31 36 49.91     12.76     12.55        9.01-<31.30      9.07    6      4.60     5.07     4.16     1.45     95   -    0.61   V   -9999   NVSS              
 16 58 39.617  +30 02 37.33      3.44      3.77         2.02-<8.70      3.75    5      5.16     4.57     4.58    >1.53      1   -   -0.43   V   -9999   NVSS              
 16 58 55.741  +22 54 19.68      2.23      2.50          1.38-3.23   -999999    3      5.33     4.65     4.81     2.33      4   -    0.41   V   19.47   SDSS-QSO(S)       
 17 00 27.415  +21 48 22.42     13.82     14.21        11.39-17.27     19.69    3      5.76     4.58     5.25     1.52    516   -    0.05   V   -9999   NVSS              
 17 01 55.781  +43 51 45.94      4.14      4.10         <2.63-5.26      5.22    4      5.22     5.24     5.33    >1.70      5   -    0.85   V   17.34   SDSS-G            
 17 02 11.744  +28 02 35.52     11.70     11.43         4.71-16.19      8.11    4     >8.00    11.57    10.02     2.37      5   -   -0.06   V   21.69   SDSS-*            
 17 02 26.375  +37 15 02.71      2.20      2.08          1.43-3.15   -999999    3      6.14     4.51     5.83     2.20     44   -   -0.02   V   -9999   NONE              
 17 02 36.361  +30 26 24.74      1.40      1.23         <0.83-1.70   -999999    3      5.03     4.61     5.22    >2.06      1   -   -0.17   V   -9999   NONE              
 17 05 39.639  +45 22 22.35      1.31      1.26        <1.05-<2.53   -999999    4      5.03     4.01     5.24    >1.91     18   N   -0.32   V   -9999   NONE              
 17 07 07.485  +63 35 11.13      2.88      3.12          2.48-7.11      3.41    4      5.07     3.52     4.42     1.67      7   -    0.86   V   -9999   NVSS              
 17 07 25.444  +23 12 21.73     60.37     59.93        58.54-95.76     65.41    6      6.86     5.17     4.95     1.64      4   -    0.84   V   20.99   SDSS-G            
 17 08 00.337  +36 20 39.97      7.70      8.14          5.43-9.32      7.38    3      5.63     5.69     4.63     1.72      7   -   -0.07   V   13.54   SDSS-G            
 17 08 12.253  +41 16 58.87      2.02      1.87         <1.39-2.48   -999999    3      5.28     4.65     5.55    >1.76      1   -    0.29   V   20.71   SDSS-G            
 17 08 34.812  +41 51 23.09    101.31     93.48       82.56-131.73     99.89    4      7.88     4.70     5.37     1.51    469   -    1.38   V   19.11   SDSS-*            
 17 09 18.149  +42 07 40.93      1.75      1.64         0.92-<4.39   -999999    4      6.68     4.49     6.14     3.11     55   -    0.07   V   -9999   NONE              
 17 10 40.320  +36 55 10.08      4.51      4.76          2.58-6.80      6.65    5      7.13     4.83     4.67    >1.97     46   -   -0.87   V   16.42   SDSS-G            
 17 10 59.407  +28 29 10.54      1.10      1.00        <0.77-<5.54   -999999    4      6.06     4.49     5.96    >3.32     28   -    0.94   V   -9999   NONE              
 17 11 18.384  +34 23 33.95      3.19      2.92          1.96-4.56   -999999    3      5.27     4.79     5.13     2.32      6   -    1.31   V   18.83   SDSS-*            
 17 11 26.045  +41 39 35.13      2.67      2.73        <1.92-<5.21      4.12    3      6.26     5.46     6.25    >1.76      1   -   -0.12   V   18.32   SDSS-G            
 17 11 38.005  +36 22 03.72      9.08      8.76         7.21-12.46      8.55    4      6.12     5.24     6.39     1.73      5   -    0.05   V   -9999   NVSS              
 17 12 01.106  +38 45 23.39     11.01     10.27        9.49-<18.32      7.75    6      5.32     4.17     4.42     1.46      5   -    0.76   V   -9999   SDSS-UNKNOWN      
 17 15 16.040  +27 04 54.92      3.79      3.67         1.65-<5.45   -999999    3      5.42     5.32     5.06     2.37     40   -   -1.90   V   -9999   NONE              
 17 15 58.191  +27 01 25.65      8.91      8.76         5.30-12.05      6.53    3     >8.00     9.25     8.90     2.27      4   -   -0.01   V   -9999   NVSS              
 17 16 34.189  +31 49 01.24      2.49      2.47       <2.18-<11.75   -999999    5      5.90     5.02     5.93    >2.49     95   -    0.66   V   -9999   NONE              
 17 18 13.762  +30 55 25.82      1.94      1.95          1.41-3.97   -999999    3      5.83     5.55     6.11    >2.83     70   -   -0.88   V   -9999   NONE              
 17 21 30.425  +41 12 50.75      4.87      4.90       <2.62-<11.12   -999999    5      7.31     7.66     7.16    >1.99      1   -    0.63   V   -9999   NONE              
 17 23 32.783  +39 55 21.68      2.08      2.36          1.25-3.38   -999999    4      6.60     4.50     5.90     2.58      1   -   -1.05   V   19.32   SDSS-G            
 17 23 42.766  +44 56 02.48     29.75     26.28        24.30-44.46     31.59    5     >8.00     5.86     6.05     1.83      6   -   -1.45   V   21.14   SDSS-*            
 17 24 10.986  +42 33 20.83      2.91      2.94          1.69-4.03      3.18    4      5.70     4.61     5.91     2.39    478   -    0.41   V   -9999   GSC2-FIRST-G      
 17 25 01.187  +40 27 14.37     15.58     16.04         8.31-16.89     13.84    5      5.15     4.78     4.69    >1.39      6   N   -1.29   V   -9999   GSC2-FIRST-G      
 17 25 04.109  +45 11 57.06      4.06      3.56          2.27-3.96   -999999    3      5.20     5.29     4.93     1.74      6   -    0.53   V   19.05   SDSS-G            
 17 25 12.166  +36 31 50.14      3.99      4.08          2.77-4.72      4.43    4      5.80     5.56     5.86    >1.64      7   -   -0.16   V   21.80   SDSS-*            
 17 25 41.667  +42 50 44.65      4.92      4.86          2.69-6.34      2.62    4      6.70     5.33     6.06     2.26    478   -    0.09   V   -9999   GSC2-FIRST-G      
 17 26 45.776  +40 35 58.53     34.12     34.41        16.24-39.23     30.38    5      4.92     5.05     5.32     2.42      2   N   -0.15   V   -9999   NVSS              
 17 26 59.319  +59 40 17.68     25.85     25.21         8.65-25.63   -999999    5     >8.00    10.50     8.37     2.96    423   -   -0.06   V   19.07   SDSS-QSO(S)       
 17 28 00.938  +42 34 07.25      3.88      3.97         1.61-<8.60   -999999    5      6.01     6.22     5.81     2.64    470   -    1.14   V   -9999   NONE              
 17 29 02.073  +41 40 05.18      5.38      5.23          3.87-7.11   -999999    4      5.23     4.43     5.13     1.62    470   -    0.59   V   -9999   NONE              
 17 29 17.600  +44 46 46.13      6.09      6.48          4.27-7.11   -999999    3      6.47     6.57     5.54     1.67      2   -   -0.66   V   -9999   NONE              
 17 30 44.788  +38 04 55.22      7.30      7.25          3.85-7.76      5.98    3      5.42     5.65     4.99     1.94      1   N    0.16   V   -9999   GSC2-FIRST-G      
 17 31 40.752  +39 12 36.94      3.36      3.36          1.86-4.81      3.11    4      5.07     4.27     4.95     2.60      1   -    0.75   V   -9999   NVSS              
 17 32 07.061  +43 25 36.51      3.95      3.97          2.75-5.97   -999999    3      5.50     4.64     4.63     2.17     23   -    0.71   V   19.28   SDSS-G            
 17 35 19.841  +52 55 55.36     79.84     71.98       67.86-102.31     83.32    4      6.36     4.60     4.64     1.51      0   -    0.08   V   21.69   SDSS-G            
 17 39 56.689  +47 44 56.59      4.55      4.75          3.31-5.58      7.51    2      5.65     5.17     4.97     1.69      3   N    0.30   V   -9999   NVSS              
 17 40 48.091  +49 56 47.90      5.16      5.12          4.56-7.70      3.50    3      5.62     4.47     4.95     1.66     10   -    0.18   V   19.51   SDSS-G            
 17 43 30.469  +62 04 29.54      3.80      3.72          1.63-4.03   -999999    3      4.93     5.15     4.98     2.47      0   -   -0.19   V   -9999   NONE              
 17 43 36.387  +59 13 07.16      3.48      3.76          2.33-6.61   -999999    4      5.74     4.62     4.72     1.78      4   -   -0.16   V   -9999   NONE              

